Opportunistic Cooperative Sensing in mmWave ISAC Networks: A Meta-Distribution Analysis

We propose an opportunistic cooperative sensing architecture for millimeter-wave (mmWave) integrated sensing and communication (ISAC) networks that harvests bistatic echoes from already-active transmissions of neighboring base stations (BSs). Each target is sensed by its nearest BS, while neighboring BSs contribute only when their scheduled beams opportunistically illuminate the target. Cooperation requires neither beam reconfiguration nor dedicated air-interface resources and can leverage existing 5G transport and edge-computing infrastructure for synchronization and local echo processing. Using stochastic geometry, we characterize the sensing meta-distribution for cooperative ISAC, quantifying target-level reliability beyond spatial averages when multiple cooperative echoes are combined, while also analyzing sensing and communication coverage and ergodic rates. Results show that opportunistic cooperation substantially improves average sensing performance and target-level reliability. For instance, at a sensing signal-to-interference-plus-noise ratio (SINR) threshold of 5 dB, increasing the maximum cooperative-cluster size from 1 to 6 raises the percentage of targets whose conditional sensing success probability exceeds 90% by over 55 percentage points. The results further reveal practical design tradeoffs in cluster sizing, BS densification, and sensing-communication energy allocation.

==> meta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.33, transform shape,font=\LARGE]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
xlabel style={font=\huge\color{white!15!black}},
xlabel={Coverage Probability Threshold $t$},
ylabel style={font=\huge\color{white!15!black}},
ylabel={Meta-distribution $\bar{F}_p(t)$},
axis background/.style={fill=white},
grid=both,
legend style={
    font=\huge,
    at={(0.02,0.02)},
    anchor=south west,
    legend cell align=left,
    draw=white!15!black
},
]
\addplot [line width=2.0pt, color=mycolor1]
  table[row sep=crcr]{%
0	1\\
0.001	0.99999999202034\\
0.002	0.999999976071075\\
0.003	0.999999991210578\\
0.004	0.999999986361748\\
0.005	0.99999998959145\\
0.006	0.999999970250651\\
0.007	0.99999998667939\\
0.008	0.999999983078819\\
0.009	0.999999990071821\\
0.01	0.999999967132541\\
0.011	0.999999985980092\\
0.012	0.999999981566134\\
0.013	0.999999963761952\\
0.014	0.999999966154711\\
0.015	0.999999987851581\\
0.016	0.999999965363154\\
0.017	0.99999996631299\\
0.018	0.999999961129793\\
0.019	0.999999962172654\\
0.02	0.999999980066245\\
0.021	0.999999983790021\\
0.022	0.999999976732403\\
0.023	0.999999964780101\\
0.024	0.999999978640562\\
0.025	0.999999985037912\\
0.026	0.999999991911979\\
0.027	0.999999988326707\\
0.028	0.999999981706729\\
0.029	0.999999957681485\\
0.03	0.999999955353354\\
0.031	0.999999978678296\\
0.032	0.999999984350859\\
0.033	0.99999997975356\\
0.034	0.999999981773833\\
0.035	0.999999980165934\\
0.036	0.999999973225195\\
0.037	0.999999998813507\\
0.038	0.999999985122585\\
0.039	0.999999950144695\\
0.04	0.999999974286387\\
0.041	0.999999967846042\\
0.042	0.999999952133447\\
0.043	0.999999950995459\\
0.044	0.999999949849151\\
0.045	0.999999984990439\\
0.046	0.999999991967838\\
0.047	0.999999954075024\\
0.048	0.999999952724545\\
0.049	0.999999974635768\\
0.05	0.999999947493289\\
0.051	0.999999950949514\\
0.052	0.999999955009747\\
0.053	0.999999987957028\\
0.054	0.999999944584526\\
0.055	0.999999976779223\\
0.056	0.999999968859578\\
0.057	0.999999946923222\\
0.058	0.999999981922855\\
0.059	0.99999995236842\\
0.06	0.99999996913677\\
0.061	0.999999941739829\\
0.062	0.99999996908454\\
0.063	0.999999978684024\\
0.064	0.999999961470454\\
0.065	0.999999939104215\\
0.066	0.999999967488536\\
0.067	0.999999989213429\\
0.068	0.999999965143219\\
0.069	0.999999945603575\\
0.07	0.999999942806468\\
0.071	0.999999938062799\\
0.072	0.999999970427715\\
0.073	0.999999987945841\\
0.074	0.99999994062195\\
0.075	0.999999980347966\\
0.076	0.999999955282257\\
0.077	0.999999975681594\\
0.078	0.999999986396136\\
0.079	0.999999940305144\\
0.08	0.999999940137703\\
0.081	0.999999985304275\\
0.082	0.999999973452255\\
0.083	0.999999947129746\\
0.084	0.999999970072584\\
0.085	0.999999940732777\\
0.086	0.999999950648646\\
0.087	0.99999993717298\\
0.088	0.999999980472514\\
0.089	0.999999975406698\\
0.09	0.99999993150512\\
0.091	0.999999929018205\\
0.092	0.999999930894629\\
0.093	0.999999964332043\\
0.094	0.999999972461606\\
0.095	0.999999932025436\\
0.096	0.999999974186069\\
0.097	0.999999972117954\\
0.098	0.999999937876503\\
0.099	0.999999965420435\\
0.1	0.999999962852222\\
0.101	0.999999932826722\\
0.102	0.999999969913936\\
0.103	0.999999977926957\\
0.104	0.999999928394538\\
0.105	0.999999971910566\\
0.106	0.999999941115052\\
0.107	0.999999960974\\
0.108	0.999999954759409\\
0.109	0.999999969666443\\
0.11	0.999999958274799\\
0.111	0.999999998526753\\
0.112	0.999999924575282\\
0.113	0.999999967796612\\
0.114	0.999999974381258\\
0.115	0.99999993143098\\
0.116	0.999999947057738\\
0.117	0.999999919895926\\
0.118	0.999999924041067\\
0.119	0.999999927242203\\
0.12	0.999999961252165\\
0.121	0.999999917896443\\
0.122	0.999999948412108\\
0.123	0.999999944923838\\
0.124	0.999999923147411\\
0.125	0.999999973357147\\
0.126	0.999999920567784\\
0.127	0.999999915618563\\
0.128	0.999999914188178\\
0.129	0.999999922361261\\
0.13	0.99999998431061\\
0.131	0.999999928297509\\
0.132	0.999999918457213\\
0.133	0.999999914252806\\
0.134	0.999999915136326\\
0.135	0.999999979412968\\
0.136	0.999999912887775\\
0.137	0.999999971002004\\
0.138	0.999999991216087\\
0.139	0.999999996753487\\
0.14	0.999999962455531\\
0.141	0.999999920240975\\
0.142	0.99999999507225\\
0.143	0.999999925346905\\
0.144	0.999999922625644\\
0.145	0.999999914852747\\
0.146	0.999999910303489\\
0.147	0.999999960680824\\
0.148	0.999999930935812\\
0.149	0.999999956980642\\
0.15	0.99999990956397\\
0.151	0.999999904468975\\
0.152	0.999999904090148\\
0.153	0.999999913345708\\
0.154	0.99999994659879\\
0.155	0.999999954327274\\
0.156	0.999999926004957\\
0.157	0.999999903370647\\
0.158	0.999999959875896\\
0.159	0.999999976932961\\
0.16	0.999999966684535\\
0.161	0.999999923064318\\
0.162	0.999999903497829\\
0.163	1\\
0.164	0.999999908458881\\
0.165	0.999999955442404\\
0.166	0.999999981431082\\
0.167	0.999999948686214\\
0.168	0.999999947819594\\
0.169	0.999999977030922\\
0.17	0.999999960046131\\
0.171	0.999999908324874\\
0.172	0.999999973723357\\
0.173	0.999999903692667\\
0.174	0.999999965333652\\
0.175	0.999999960472031\\
0.176	0.999999926709883\\
0.177	0.999999917470322\\
0.178	0.999999937535365\\
0.179	0.999999981189761\\
0.18	0.999999939034753\\
0.181	0.99999989472157\\
0.182	0.999999988213591\\
0.183	0.999999894038823\\
0.184	0.999999926033605\\
0.185	1\\
0.186	0.999999946697067\\
0.187	0.999999931929425\\
0.188	0.99999993798269\\
0.189	0.999999966941276\\
0.19	0.999999966363952\\
0.191	0.999999886153531\\
0.192	0.999999933520616\\
0.193	0.999999924823457\\
0.194	0.999999935749674\\
0.195	0.999999885667535\\
0.196	0.999999956845831\\
0.197	0.999999982055187\\
0.198	0.999999941321925\\
0.199	0.999999933849016\\
0.2	0.999999942909582\\
0.201	0.99999998939825\\
0.202	0.999999951716077\\
0.203	0.999999884954813\\
0.204	0.999999933492219\\
0.205	0.999999921679586\\
0.206	0.999999913873398\\
0.207	0.999999888593929\\
0.208	1\\
0.209	0.999999903492353\\
0.21	0.999999879256018\\
0.211	0.999999876553488\\
0.212	0.999999879329003\\
0.213	0.999999875993363\\
0.214	0.999999887282137\\
0.215	0.99999987068319\\
0.216	0.999999946613405\\
0.217	0.999999949570314\\
0.218	0.999999867375679\\
0.219	0.999999998036053\\
0.22	0.99999987960096\\
0.221	0.99999999349505\\
0.222	0.999999850140828\\
0.223	0.99999987846755\\
0.224	0.999999964147367\\
0.225	0.999999994479119\\
0.226	0.99999990257579\\
0.227	0.999999840161052\\
0.228	0.999999817106034\\
0.229	0.999999890120627\\
0.23	1\\
0.231	0.999877314763602\\
0.232	0.999877939956496\\
0.233	0.999877960917493\\
0.234	0.99987779927031\\
0.235	0.999877919185622\\
0.236	0.999877843789866\\
0.237	0.999877894514326\\
0.238	0.999877865276864\\
0.239	0.999877864133122\\
0.24	0.999877882764658\\
0.241	0.999877886636227\\
0.242	0.999877871688887\\
0.243	0.999877850937011\\
0.244	0.99987783956857\\
0.245	0.999877836484591\\
0.246	0.99987783171517\\
0.247	0.99987784542156\\
0.248	0.999877875511768\\
0.249	0.999877921127275\\
0.25	0.999877909504843\\
0.251	0.999877775641591\\
0.252	0.999877890674865\\
0.253	0.999877995407536\\
0.254	0.9998774921237\\
0.255	0.999887859376477\\
0.256	0.999756255024849\\
0.257	0.999755667185515\\
0.258	0.99975571642212\\
0.259	0.999755860448375\\
0.26	0.999755618840009\\
0.261	0.999755713204076\\
0.262	0.999632984889552\\
0.263	0.999633708860634\\
0.264	0.999633915706003\\
0.265	0.999633954687909\\
0.266	0.999633929154314\\
0.267	0.999633854402968\\
0.268	0.999633687592028\\
0.269	0.99963352285618\\
0.27	0.9996335801658\\
0.271	0.999633833506779\\
0.272	0.999633912995495\\
0.273	0.999633525513663\\
0.274	0.999633778293202\\
0.275	0.99963383039073\\
0.276	0.999633607318042\\
0.277	0.999633908332257\\
0.278	0.999633618735208\\
0.279	0.999633775295918\\
0.28	0.999633850161916\\
0.281	0.999633422993568\\
0.282	0.999633890596323\\
0.283	0.999634072958193\\
0.284	0.999633510294162\\
0.285	0.999627600342847\\
0.286	0.999511884702707\\
0.287	0.999511656940681\\
0.288	0.999511678684894\\
0.289	0.999511694439774\\
0.29	0.999511711865132\\
0.291	0.999393583669404\\
0.292	0.999389788995211\\
0.293	0.999389788910899\\
0.294	0.999389714399848\\
0.295	0.999389587203163\\
0.296	0.999389631295982\\
0.297	0.999389626920613\\
0.298	0.999389595574301\\
0.299	0.999389650868954\\
0.3	0.999389613741266\\
0.301	0.999389576306327\\
0.302	0.999389712536791\\
0.303	0.999389554516185\\
0.304	0.999389728720823\\
0.305	0.999389563424509\\
0.306	0.999389613291475\\
0.307	0.999389707214035\\
0.308	0.999389472944726\\
0.309	0.999389654349678\\
0.31	0.999389794361803\\
0.311	0.999389572665372\\
0.312	0.999389346148107\\
0.313	0.999389438344339\\
0.314	0.99938978699808\\
0.315	0.999390327787933\\
0.316	0.999265272908313\\
0.317	0.999143693744532\\
0.318	0.999144869255519\\
0.319	0.999145066972636\\
0.32	0.999145167391453\\
0.321	0.999145289971728\\
0.322	0.999145478619602\\
0.323	0.99914565591235\\
0.324	0.999145658601641\\
0.325	0.999145473944317\\
0.326	0.999145269925363\\
0.327	0.999145460475628\\
0.328	0.999145706123897\\
0.329	0.999145384538458\\
0.33	0.99914525667587\\
0.331	0.999146043121981\\
0.332	0.99914352472919\\
0.333	0.999023379003042\\
0.334	0.999023261361512\\
0.335	0.999023617893539\\
0.336	0.999023239488422\\
0.337	0.99902357752113\\
0.338	0.999023394930773\\
0.339	0.99902319694931\\
0.34	0.999023964220374\\
0.341	0.999022431780058\\
0.342	0.998901886468429\\
0.343	0.998901148398423\\
0.344	0.998901424564204\\
0.345	0.99890014085111\\
0.346	0.998780248200599\\
0.347	0.998779084134037\\
0.348	0.998778872204882\\
0.349	0.998778983993555\\
0.35	0.998779166400624\\
0.351	0.998779291327485\\
0.352	0.998779362316334\\
0.353	0.998779394643498\\
0.354	0.998779398393881\\
0.355	0.998779372002534\\
0.356	0.99877930238764\\
0.357	0.998779205517325\\
0.358	0.998779096490558\\
0.359	0.998778983661516\\
0.36	0.998779016027119\\
0.361	0.998779394755146\\
0.362	0.998779477921711\\
0.363	0.998779258001194\\
0.364	0.998536663653794\\
0.365	0.998535786418405\\
0.366	0.998534641958896\\
0.367	0.998535041658347\\
0.368	0.998535581306149\\
0.369	0.998534814896419\\
0.37	0.998535247237809\\
0.371	0.998535311062062\\
0.372	0.998534792735795\\
0.373	0.998535803718595\\
0.374	0.998532377579575\\
0.375	0.998412472963101\\
0.376	0.998413220369225\\
0.377	0.998413103292\\
0.378	0.998412994403475\\
0.379	0.998413193643307\\
0.38	0.998413024709568\\
0.381	0.998413057273609\\
0.382	0.998413185132447\\
0.383	0.998413006296028\\
0.384	0.998413055793735\\
0.385	0.998413217816041\\
0.386	0.998413012010062\\
0.387	0.998412821417901\\
0.388	0.998413454540156\\
0.389	0.9982868755737\\
0.39	0.998290665213793\\
0.391	0.998291153952796\\
0.392	0.998291497621632\\
0.393	0.998166296785652\\
0.394	0.998168237901567\\
0.395	0.998168388846277\\
0.396	0.99816845037851\\
0.397	0.998168483698046\\
0.398	0.998168493549066\\
0.399	0.998168483853757\\
0.4	0.998168468260575\\
0.401	0.998168477021468\\
0.402	0.998168572812184\\
0.403	0.998169064206494\\
0.404	0.998046059749786\\
0.405	0.998046590104697\\
0.406	0.998046795778043\\
0.407	0.998046861639437\\
0.408	0.998046885835258\\
0.409	0.998046931050447\\
0.41	0.998046883079638\\
0.411	0.998046756723177\\
0.412	0.998046998854337\\
0.413	0.998047232630492\\
0.414	0.997980981099309\\
0.415	0.997924393508219\\
0.416	0.997924476912753\\
0.417	0.997925307141584\\
0.418	0.997924427155011\\
0.419	0.997924934633994\\
0.42	0.997924931021714\\
0.421	0.997924436466669\\
0.422	0.997925538677938\\
0.423	0.997919186758422\\
0.424	0.997801621636036\\
0.425	0.997804511707887\\
0.426	0.997682136301132\\
0.427	0.997680153786821\\
0.428	0.997680882887838\\
0.429	0.997680687850731\\
0.43	0.997680422947587\\
0.431	0.997681011172775\\
0.432	0.997680434159329\\
0.433	0.997680565978701\\
0.434	0.99768100108243\\
0.435	0.997680655753798\\
0.436	0.997679727371588\\
0.437	0.997560511436165\\
0.438	0.997557777736438\\
0.439	0.99755795972942\\
0.44	0.9975590290193\\
0.441	0.997559392230411\\
0.442	0.997558647567982\\
0.443	0.997557626159912\\
0.444	0.997557038736264\\
0.445	0.997554924139761\\
0.446	0.9973140677641\\
0.447	0.997314136472901\\
0.448	0.997313996955206\\
0.449	0.997312165119857\\
0.45	0.997193207658954\\
0.451	0.997192509880634\\
0.452	0.997192074846173\\
0.453	0.997190079755445\\
0.454	0.997071348948677\\
0.455	0.997070718322017\\
0.456	0.997070493769163\\
0.457	0.997070328719172\\
0.458	0.997070171436266\\
0.459	0.997070023504716\\
0.46	0.997069921199702\\
0.461	0.997069929801131\\
0.462	0.997070120366759\\
0.463	0.997070515089543\\
0.464	0.997071008124515\\
0.465	0.997071275268034\\
0.466	0.997069803401705\\
0.467	0.996951705144279\\
0.468	0.996705955997176\\
0.469	0.996703873512518\\
0.47	0.996703333044376\\
0.471	0.996704876954229\\
0.472	0.996581589037165\\
0.473	0.996583468260101\\
0.474	0.996581145444646\\
0.475	0.996578883290854\\
0.476	0.99632694711055\\
0.477	0.996213685055278\\
0.478	0.996080270938838\\
0.479	0.995971056060639\\
0.48	0.995972615418219\\
0.481	0.995849532192379\\
0.482	0.995727519900309\\
0.483	0.995727684371043\\
0.484	0.99572712117481\\
0.485	0.995728602179553\\
0.486	0.995611202842097\\
0.487	0.995362575943411\\
0.488	0.995361934040145\\
0.489	0.995243622716048\\
0.49	0.995117851328813\\
0.491	0.995117271841861\\
0.492	0.995116850822881\\
0.493	0.995117952834677\\
0.494	0.995111616416065\\
0.495	0.994994484085515\\
0.496	0.99498062154727\\
0.497	0.994873096397333\\
0.498	0.994729086809057\\
0.499	0.994630343734478\\
0.5	0.994627671943784\\
0.501	0.994628523224383\\
0.502	0.994506021145263\\
0.503	0.994506434744539\\
0.504	0.994507275127622\\
0.505	0.994507313031375\\
0.506	0.994505693063985\\
0.507	0.994506821148854\\
0.508	0.994390084218072\\
0.509	0.994262248663535\\
0.51	0.994262291771072\\
0.511	0.994271007593538\\
0.512	0.994022917877202\\
0.513	0.99402692557605\\
0.514	0.993846764364669\\
0.515	0.993656705039733\\
0.516	0.993411870311554\\
0.517	0.993410560111487\\
0.518	0.993282408906895\\
0.519	0.993040478740565\\
0.52	0.993041715060738\\
0.521	0.9930421901339\\
0.522	0.993042693409215\\
0.523	0.992891809986633\\
0.524	0.992675427384608\\
0.525	0.992675752680099\\
0.526	0.992553078603252\\
0.527	0.992549347301249\\
0.528	0.992431597367345\\
0.529	0.992189134170739\\
0.53	0.992064848727049\\
0.531	0.992068037390122\\
0.532	0.991823085718327\\
0.533	0.991694499307718\\
0.534	0.991700517664675\\
0.535	0.991575041055182\\
0.536	0.991222182256431\\
0.537	0.991213687621656\\
0.538	0.991095571447985\\
0.539	0.990966926894894\\
0.54	0.990722294630392\\
0.541	0.990473290725794\\
0.542	0.990357867391001\\
0.543	0.990359839928823\\
0.544	0.990233159907153\\
0.545	0.990231615572518\\
0.546	0.989992050396548\\
0.547	0.989872576330454\\
0.548	0.989622543462054\\
0.549	0.989623218416468\\
0.55	0.989475004591772\\
0.551	0.989367378222689\\
0.552	0.989255877785474\\
0.553	0.989257217080029\\
0.554	0.989133956067965\\
0.555	0.989144941868645\\
0.556	0.98827611374094\\
0.557	0.988243455724986\\
0.558	0.988164264721513\\
0.559	0.987664194034618\\
0.56	0.987672658599994\\
0.561	0.987554891548122\\
0.562	0.987427945627152\\
0.563	0.987311839025375\\
0.564	0.987079701183727\\
0.565	0.986589717292352\\
0.566	0.986196728332358\\
0.567	0.985708571355047\\
0.568	0.985710286948821\\
0.569	0.985468423179156\\
0.57	0.984987021014993\\
0.571	0.984631248040741\\
0.572	0.98426117531809\\
0.573	0.984124071984612\\
0.574	0.984129997064633\\
0.575	0.983768381287274\\
0.576	0.983392253687701\\
0.577	0.982914716839052\\
0.578	0.98244392581828\\
0.579	0.982421243255163\\
0.58	0.982054048033198\\
0.581	0.981576648104619\\
0.582	0.981454268796759\\
0.583	0.981195783223156\\
0.584	0.980971322974914\\
0.585	0.98059107004574\\
0.586	0.980471321431749\\
0.587	0.980343505283959\\
0.588	0.98011075138189\\
0.589	0.979745354166733\\
0.59	0.979075779832577\\
0.591	0.978633850415927\\
0.592	0.978284305236803\\
0.593	0.978039043633561\\
0.594	0.977292728232979\\
0.595	0.977044051493247\\
0.596	0.976808244746598\\
0.597	0.976687573475016\\
0.598	0.976529082501704\\
0.599	0.975957042550541\\
0.6	0.97520698773512\\
0.601	0.974735792123702\\
0.602	0.973876761677247\\
0.603	0.973259286086043\\
0.604	0.973134699933588\\
0.605	0.972533001413267\\
0.606	0.971757127805928\\
0.607	0.9711779928444\\
0.608	0.970811469110419\\
0.609	0.970090592660645\\
0.61	0.969553156736295\\
0.611	0.969119818743289\\
0.612	0.968828087138139\\
0.613	0.968068200313162\\
0.614	0.967397325607173\\
0.615	0.966781376518847\\
0.616	0.966577154753009\\
0.617	0.965945450794653\\
0.618	0.965567331908943\\
0.619	0.965333815452904\\
0.62	0.964467061854671\\
0.621	0.96376237115869\\
0.622	0.96278507558502\\
0.623	0.961679049581673\\
0.624	0.961160429680027\\
0.625	0.96069599427637\\
0.626	0.960298418417896\\
0.627	0.959350933005331\\
0.628	0.958594692504899\\
0.629	0.958235954895132\\
0.63	0.957378756939085\\
0.631	0.956592341846991\\
0.632	0.955400551830255\\
0.633	0.953975938221432\\
0.634	0.953066857957757\\
0.635	0.952236335519493\\
0.636	0.951417766338015\\
0.637	0.950144848958987\\
0.638	0.949821671932089\\
0.639	0.948863669962616\\
0.64	0.948001291599098\\
0.641	0.947350280823431\\
0.642	0.946419717828279\\
0.643	0.945442861137852\\
0.644	0.944710298812205\\
0.645	0.944035301947092\\
0.646	0.943259215281412\\
0.647	0.942495007278277\\
0.648	0.94141597006406\\
0.649	0.940416369197179\\
0.65	0.939564434474082\\
0.651	0.938156961385138\\
0.652	0.936736154815849\\
0.653	0.935910031242257\\
0.654	0.93499637147788\\
0.655	0.933646306541703\\
0.656	0.932963218760098\\
0.657	0.931262057983299\\
0.658	0.929500909151409\\
0.659	0.927824332382752\\
0.66	0.926151358908709\\
0.661	0.924129580532529\\
0.662	0.922987847595704\\
0.663	0.921248543575224\\
0.664	0.920112936241307\\
0.665	0.918938934787876\\
0.666	0.917464996377962\\
0.667	0.915407598957685\\
0.668	0.913845748255848\\
0.669	0.912825507449748\\
0.67	0.911176698184709\\
0.671	0.909942796772268\\
0.672	0.909024147472751\\
0.673	0.90688921866359\\
0.674	0.904694703858848\\
0.675	0.903062448666286\\
0.676	0.901597546992006\\
0.677	0.898949649794004\\
0.678	0.895977542371327\\
0.679	0.894526970883894\\
0.68	0.892918121393932\\
0.681	0.891157657280503\\
0.682	0.889287860773913\\
0.683	0.887313546949914\\
0.684	0.885814270981756\\
0.685	0.883988680845695\\
0.686	0.88173615785043\\
0.687	0.879908455429619\\
0.688	0.878283244290431\\
0.689	0.875484156359395\\
0.69	0.873891625714293\\
0.691	0.871592752435511\\
0.692	0.869450173540676\\
0.693	0.867368136082223\\
0.694	0.865912763958071\\
0.695	0.86307468068335\\
0.696	0.861583562004087\\
0.697	0.859648185004473\\
0.698	0.858178378013787\\
0.699	0.856141346828863\\
0.7	0.85378378946774\\
0.701	0.850857095358033\\
0.702	0.848171300123537\\
0.703	0.846305746520816\\
0.704	0.844533234213072\\
0.705	0.84188455660006\\
0.706	0.839599688347799\\
0.707	0.837908603005016\\
0.708	0.835248662750471\\
0.709	0.83273188634584\\
0.71	0.830052490853227\\
0.711	0.827388245597344\\
0.712	0.824245849468886\\
0.713	0.820931336546943\\
0.714	0.818481545813115\\
0.715	0.816014799221658\\
0.716	0.81377211199566\\
0.717	0.81075855585832\\
0.718	0.808737270404316\\
0.719	0.806408722303033\\
0.72	0.80395801353266\\
0.721	0.801429688599834\\
0.722	0.799661957346246\\
0.723	0.79588667478891\\
0.724	0.793452310867757\\
0.725	0.790910904364502\\
0.726	0.788107267724416\\
0.727	0.784983419632257\\
0.728	0.781971874637305\\
0.729	0.778134721028354\\
0.73	0.774174998220092\\
0.731	0.771434522826017\\
0.732	0.769091012335744\\
0.733	0.766375770035229\\
0.734	0.763207293522707\\
0.735	0.760239524289446\\
0.736	0.757508578428553\\
0.737	0.753219929318706\\
0.738	0.750148273217581\\
0.739	0.747588068419722\\
0.74	0.743528201016956\\
0.741	0.741315911949973\\
0.742	0.738933122923659\\
0.743	0.73656504881535\\
0.744	0.733414016578301\\
0.745	0.729881506650766\\
0.746	0.726427352414673\\
0.747	0.72299073173883\\
0.748	0.719781363237849\\
0.749	0.715690107389659\\
0.75	0.712258053737786\\
0.751	0.709572803634009\\
0.752	0.705939677684591\\
0.753	0.702749336389179\\
0.754	0.699783057034076\\
0.755	0.694853760693673\\
0.756	0.691509540643567\\
0.757	0.687432068454031\\
0.758	0.683377266176014\\
0.759	0.67992529160755\\
0.76	0.676293724296717\\
0.761	0.672625999592075\\
0.762	0.66738216712813\\
0.763	0.664278550746174\\
0.764	0.661041811642893\\
0.765	0.657950324783396\\
0.766	0.6539703334858\\
0.767	0.649882061726276\\
0.768	0.646342862850717\\
0.769	0.643298683883213\\
0.77	0.640258776025628\\
0.771	0.636466451736967\\
0.772	0.63114785807932\\
0.773	0.627900438931855\\
0.774	0.624117616275865\\
0.775	0.621131599845316\\
0.776	0.616964663279299\\
0.777	0.614064476274434\\
0.778	0.610168928849396\\
0.779	0.607676938732989\\
0.78	0.602588485315642\\
0.781	0.597811409514983\\
0.782	0.595120725363636\\
0.783	0.592059985060117\\
0.784	0.587349862518659\\
0.785	0.58400657755168\\
0.786	0.579263335828044\\
0.787	0.574453215859369\\
0.788	0.571333650714983\\
0.789	0.567519712534057\\
0.79	0.562725905496842\\
0.791	0.55954746112172\\
0.792	0.555800674966548\\
0.793	0.552209334843347\\
0.794	0.548009592368816\\
0.795	0.544913236161005\\
0.796	0.541671531071882\\
0.797	0.539093746979833\\
0.798	0.535608721082082\\
0.799	0.532807093241486\\
0.8	0.529764565212603\\
0.801	0.525146614128953\\
0.802	0.522354995475192\\
0.803	0.51813206588493\\
0.804	0.51414329996327\\
0.805	0.509916083988357\\
0.806	0.507864897856526\\
0.807	0.503646376388642\\
0.808	0.499648629031986\\
0.809	0.495433357079136\\
0.81	0.491926883201949\\
0.811	0.487823281977405\\
0.812	0.482594612319426\\
0.813	0.47946927064283\\
0.814	0.475418902605183\\
0.815	0.470756909839295\\
0.816	0.466389633350484\\
0.817	0.462831014912074\\
0.818	0.4582623462119\\
0.819	0.454751152770467\\
0.82	0.451819803274776\\
0.821	0.447527778400634\\
0.822	0.44434501420883\\
0.823	0.439638547334956\\
0.824	0.435363281999985\\
0.825	0.431505155017017\\
0.826	0.427903703346648\\
0.827	0.423642723368117\\
0.828	0.418535247867829\\
0.829	0.414592092224593\\
0.83	0.411637586711332\\
0.831	0.407361679381855\\
0.832	0.403663106159025\\
0.833	0.400582967688174\\
0.834	0.397524321323758\\
0.835	0.394047257939351\\
0.836	0.390336893348041\\
0.837	0.387002788947532\\
0.838	0.383296559800005\\
0.839	0.380797541390352\\
0.84	0.377496726072055\\
0.841	0.37405590472602\\
0.842	0.370338607225504\\
0.843	0.36485482597135\\
0.844	0.361612590929706\\
0.845	0.359015476524837\\
0.846	0.354913619648564\\
0.847	0.351128936336915\\
0.848	0.348508051552644\\
0.849	0.346159088579445\\
0.85	0.341674810723682\\
0.851	0.33831668197481\\
0.852	0.33522653731825\\
0.853	0.332128558787818\\
0.854	0.32847469232295\\
0.855	0.325456119022481\\
0.856	0.322240483041883\\
0.857	0.318510929670595\\
0.858	0.316144738097166\\
0.859	0.313922770914327\\
0.86	0.30905589908702\\
0.861	0.304708964497305\\
0.862	0.301801781675312\\
0.863	0.297929866653795\\
0.864	0.294809181683806\\
0.865	0.291570137738143\\
0.866	0.289948861772373\\
0.867	0.287043700689426\\
0.868	0.284856043862714\\
0.869	0.281212711593885\\
0.87	0.279049718141496\\
0.871	0.276371752721357\\
0.872	0.272615313986726\\
0.873	0.269462773690537\\
0.874	0.26600273755212\\
0.875	0.262682640126319\\
0.876	0.259186373746226\\
0.877	0.256609288558354\\
0.878	0.254296301315964\\
0.879	0.251799835462992\\
0.88	0.249719028327266\\
0.881	0.247142726744581\\
0.882	0.243532113031794\\
0.883	0.240436855975921\\
0.884	0.238160071297723\\
0.885	0.234643561608067\\
0.886	0.23146140342435\\
0.887	0.229037231116109\\
0.888	0.226121256206889\\
0.889	0.22311615675904\\
0.89	0.219884656812278\\
0.891	0.217530896894972\\
0.892	0.215473804308676\\
0.893	0.214130607669692\\
0.894	0.212358824964594\\
0.895	0.210255016937045\\
0.896	0.207394459403454\\
0.897	0.204676691214443\\
0.898	0.202895757163958\\
0.899	0.200607918292373\\
0.9	0.19786236412849\\
0.901	0.195760457685261\\
0.902	0.192306114104054\\
0.903	0.190378799995004\\
0.904	0.188357238749666\\
0.905	0.185571885055711\\
0.906	0.182211577303348\\
0.907	0.179485202628384\\
0.908	0.177089053469226\\
0.909	0.17344744056554\\
0.91	0.170891361098156\\
0.911	0.16847681835894\\
0.912	0.165574505854143\\
0.913	0.162864057084043\\
0.914	0.160457490074229\\
0.915	0.1582452351397\\
0.916	0.156028398470705\\
0.917	0.153290087360878\\
0.918	0.150410902510049\\
0.919	0.147212619494791\\
0.92	0.145254108627382\\
0.921	0.143247724783111\\
0.922	0.140604703687672\\
0.923	0.138065330092934\\
0.924	0.135115287595305\\
0.925	0.132984308825768\\
0.926	0.130955522893271\\
0.927	0.128731183744838\\
0.928	0.126388281155865\\
0.929	0.123952392160214\\
0.93	0.12206016717801\\
0.931	0.119526551584823\\
0.932	0.117109885196948\\
0.933	0.114835493059931\\
0.934	0.112965425202511\\
0.935	0.11121846528821\\
0.936	0.109161219774316\\
0.937	0.107513775545599\\
0.938	0.105264414943781\\
0.939	0.103651960088908\\
0.94	0.102037652832705\\
0.941	0.100872068476623\\
0.942	0.0990192192286607\\
0.943	0.0978015328048445\\
0.944	0.0957912565775724\\
0.945	0.093400266638858\\
0.946	0.0919378712592799\\
0.947	0.0906729545996949\\
0.948	0.0880341368738803\\
0.949	0.0869620307589243\\
0.95	0.0851299427019556\\
0.951	0.0831608171512314\\
0.952	0.0811185653825407\\
0.953	0.0792239200489114\\
0.954	0.077560575910225\\
0.955	0.0757065210373311\\
0.956	0.073477240489343\\
0.957	0.0716136099754212\\
0.958	0.0702248034754801\\
0.959	0.0684193846070199\\
0.96	0.066596349601562\\
0.961	0.0643664957735081\\
0.962	0.062425327985314\\
0.963	0.061477759173383\\
0.964	0.0594230936510928\\
0.965	0.0578032930336498\\
0.966	0.0557996754016871\\
0.967	0.05403731938831\\
0.968	0.0524092423048956\\
0.969	0.0512102879286229\\
0.97	0.0496824086005629\\
0.971	0.0479267562278807\\
0.972	0.0463110820761034\\
0.973	0.0441258421182058\\
0.974	0.0426975721601354\\
0.975	0.04142802703441\\
0.976	0.0396141680323844\\
0.977	0.0371475237045706\\
0.978	0.0359906917503172\\
0.979	0.034533303723314\\
0.98	0.0324220752807862\\
0.981	0.0312518302417115\\
0.982	0.0297408504510567\\
0.983	0.0283320372254068\\
0.984	0.0265690060850816\\
0.985	0.0253432794644789\\
0.986	0.0238342223806041\\
0.987	0.0214501305172622\\
0.988	0.0200309299855413\\
0.989	0.0182045226469254\\
0.99	0.0167790043870137\\
0.991	0.015411465332649\\
0.992	0.0138349089830923\\
0.993	0.0124600099895069\\
0.994	0.0106188932122359\\
0.995	0.0093103899308761\\
0.996	0.00718854455922538\\
0.997	0.00531614435014909\\
0.998	0.00338890795323901\\
0.999	0.00166188307853553\\
1	0\\
};
\addlegendentry{$N_c$=1}

\addplot [line width=2.0pt, color=mycolor2]
  table[row sep=crcr]{%
0	1\\
0.001	0.999999976664594\\
0.002	0.999999958503959\\
0.003	0.999999970160532\\
0.004	0.99999996509797\\
0.005	0.999999969304434\\
0.006	0.999999948648492\\
0.007	0.999999974205775\\
0.008	0.999999987188679\\
0.009	0.99999996060322\\
0.01	0.999999943415513\\
0.011	0.999999951701003\\
0.012	0.999999957906887\\
0.013	0.999999970529445\\
0.014	0.999999941871242\\
0.015	0.999999958181076\\
0.016	0.999999949097745\\
0.017	0.999999942258476\\
0.018	0.999999933348655\\
0.019	0.999999951452278\\
0.02	0.999999949781883\\
0.021	0.999999963215986\\
0.022	0.999999974367655\\
0.023	0.999999992769332\\
0.024	0.999999980355831\\
0.025	0.999999955196956\\
0.026	0.999999924608125\\
0.027	0.999999945068916\\
0.028	0.999999938457732\\
0.029	0.999999943699548\\
0.03	0.99999992382027\\
0.031	0.999999940471136\\
0.032	0.999999927806491\\
0.033	0.999999937028648\\
0.034	0.999999930775468\\
0.035	0.999999961127049\\
0.036	0.999999945677381\\
0.037	0.999999921106437\\
0.038	0.999999920331019\\
0.039	0.999999955966124\\
0.04	0.999999980602449\\
0.041	0.999999954162974\\
0.042	0.999999918809594\\
0.043	0.999999915637659\\
0.044	0.99999994127194\\
0.045	0.999999938866346\\
0.046	0.999999924170574\\
0.047	0.999999922458382\\
0.048	0.999999926547315\\
0.049	0.999999969536627\\
0.05	0.99999991108173\\
0.051	0.999999917231387\\
0.052	0.999999921837294\\
0.053	0.999999905591568\\
0.054	0.999999906061969\\
0.055	0.999999922384222\\
0.056	0.99999996622874\\
0.057	0.999999928005528\\
0.058	0.999999908582\\
0.059	0.999999916526849\\
0.06	0.999999931367194\\
0.061	0.999999901307787\\
0.062	0.999999973893425\\
0.063	0.999999943126403\\
0.064	0.999999941155496\\
0.065	0.999999951762703\\
0.066	0.999999968221556\\
0.067	0.999999915897843\\
0.068	0.999999953445975\\
0.069	0.999999994263744\\
0.07	0.99999990410826\\
0.071	0.999999977124126\\
0.072	0.999999966385156\\
0.073	0.999999914678372\\
0.074	0.9999998970706\\
0.075	0.999999930333629\\
0.076	0.999999928683967\\
0.077	0.999999904323153\\
0.078	0.999999889679452\\
0.079	0.999999900332439\\
0.08	0.999999914075032\\
0.081	0.999999915179707\\
0.082	0.999999946281598\\
0.083	0.999999975950314\\
0.084	0.999999910916114\\
0.085	0.999999901538591\\
0.086	0.999999961774703\\
0.087	0.999999912279431\\
0.088	0.999999887800105\\
0.089	0.999999895403077\\
0.09	0.999999885251464\\
0.091	0.999999960724557\\
0.092	0.999999883558809\\
0.093	0.999999913002615\\
0.094	0.999999896695462\\
0.095	0.999999915404794\\
0.096	0.999999891960063\\
0.097	0.999999894882174\\
0.098	0.999999897556687\\
0.099	0.99999990661348\\
0.1	0.999999910001528\\
0.101	0.999999888880788\\
0.102	0.999999895781047\\
0.103	0.999999880277466\\
0.104	0.999999991386228\\
0.105	0.999999935197658\\
0.106	0.999999899622235\\
0.107	0.99999996753736\\
0.108	0.999999919526823\\
0.109	0.999999939909788\\
0.11	0.999999954151719\\
0.111	0.999999875460139\\
0.112	0.999999913188794\\
0.113	0.999999891169512\\
0.114	0.999999877567909\\
0.115	0.999999985533625\\
0.116	0.9999999163776\\
0.117	0.999999925509078\\
0.118	0.999999995383594\\
0.119	0.999999895894951\\
0.12	0.999999965375818\\
0.121	0.999999927727917\\
0.122	0.999999921823261\\
0.123	0.999999931637681\\
0.124	0.999999899263459\\
0.125	0.999999917973977\\
0.126	0.999999869409219\\
0.127	0.999999966000252\\
0.128	0.999999938062001\\
0.129	0.999999866596053\\
0.13	0.999999857803032\\
0.131	0.999999870659797\\
0.132	0.999999901026067\\
0.133	0.999999916334026\\
0.134	0.999999859037221\\
0.135	0.999999897105603\\
0.136	0.999999916364252\\
0.137	0.999999865030392\\
0.138	0.999999873762439\\
0.139	0.999999865767057\\
0.14	0.999999879829875\\
0.141	0.999999871002211\\
0.142	0.999999854546912\\
0.143	0.999999867304761\\
0.144	0.999999876443503\\
0.145	0.99999989213765\\
0.146	0.999999851938658\\
0.147	0.999999944912661\\
0.148	0.999999954064762\\
0.149	0.999999958838498\\
0.15	0.999999852513128\\
0.151	0.999999937265555\\
0.152	0.999999946384764\\
0.153	0.999999860451977\\
0.154	0.999999925188307\\
0.155	0.999999879634615\\
0.156	0.999999875401336\\
0.157	0.999999965797095\\
0.158	0.999999868416742\\
0.159	0.999999841360964\\
0.16	0.999999853218136\\
0.161	0.999999958685547\\
0.162	0.999999842600026\\
0.163	0.999999849352359\\
0.164	0.999999853713957\\
0.165	0.999999869953106\\
0.166	0.999999876223633\\
0.167	0.999999955744147\\
0.168	0.99999995222126\\
0.169	0.999999883855535\\
0.17	0.99999985591819\\
0.171	0.999999873186239\\
0.172	0.999999889843963\\
0.173	0.999999881266514\\
0.174	0.999999842686596\\
0.175	0.999999925259885\\
0.176	0.999999885172116\\
0.177	0.999999863280542\\
0.178	0.999999909683994\\
0.179	0.999999870289765\\
0.18	0.999999883127373\\
0.181	0.999999831697991\\
0.182	0.999999825525844\\
0.183	0.999999829807665\\
0.184	0.999999912616712\\
0.185	0.999999835842741\\
0.186	0.999999966035817\\
0.187	0.999999901984198\\
0.188	0.999999922589776\\
0.189	0.999999898190456\\
0.19	0.999999825811287\\
0.191	0.99999993661327\\
0.192	0.999999908241773\\
0.193	0.999999902737855\\
0.194	0.99999992102943\\
0.195	0.999999909173843\\
0.196	0.999999837030616\\
0.197	0.999999861608957\\
0.198	0.999999957441474\\
0.199	0.999999921406452\\
0.2	0.999999966883813\\
0.201	0.999999847883403\\
0.202	0.999999842069674\\
0.203	0.999999889016913\\
0.204	0.999999932274278\\
0.205	0.999999893936155\\
0.206	0.999999882032545\\
0.207	0.999999994823325\\
0.208	0.99999982354843\\
0.209	0.99999986574884\\
0.21	0.999999825061378\\
0.211	0.999999920575397\\
0.212	0.999999977455092\\
0.213	0.999999953290133\\
0.214	0.999999860950694\\
0.215	0.999999815088997\\
0.216	0.999999949364813\\
0.217	0.999999821976234\\
0.218	0.999999824290448\\
0.219	0.999999845774502\\
0.22	0.999999874164123\\
0.221	0.999999800730322\\
0.222	0.999999815636612\\
0.223	0.999999997226565\\
0.224	0.999999780640262\\
0.225	0.999999885677537\\
0.226	0.999999952735656\\
0.227	0.999999891102059\\
0.228	0.999999899407445\\
0.229	0.999999981889103\\
0.23	0.999999847850484\\
0.231	0.999999742576822\\
0.232	0.999999899106226\\
0.233	0.999999846537763\\
0.234	0.999999644260199\\
0.235	0.999999827596525\\
0.236	0.99987776740071\\
0.237	0.999877672738192\\
0.238	0.999877881076556\\
0.239	0.999877680599986\\
0.24	0.999877788037514\\
0.241	0.99987793464868\\
0.242	0.999877752873201\\
0.243	0.999877757077038\\
0.244	0.999877818045715\\
0.245	0.999877838226995\\
0.246	0.999877811318906\\
0.247	0.999877746963731\\
0.248	0.999877747941168\\
0.249	0.999877938023773\\
0.25	0.999877714667381\\
0.251	0.999877865443686\\
0.252	0.999877784584434\\
0.253	0.999877691885318\\
0.254	0.999877734019854\\
0.255	0.999877732609254\\
0.256	0.999877727375532\\
0.257	0.999877682734662\\
0.258	0.999877848951928\\
0.259	0.999877801756563\\
0.26	0.999877740018476\\
0.261	0.999877674368916\\
0.262	0.99987769686375\\
0.263	0.999877521094154\\
0.264	0.999755679343696\\
0.265	0.999755512081059\\
0.266	0.999755579323482\\
0.267	0.999755683431481\\
0.268	0.999755864828445\\
0.269	0.999755992826852\\
0.27	0.999755141544352\\
0.271	0.999634429376722\\
0.272	0.999633460461397\\
0.273	0.999633717246538\\
0.274	0.999633723990625\\
0.275	0.999633602535444\\
0.276	0.999633626431444\\
0.277	0.999633583030507\\
0.278	0.999633608569825\\
0.279	0.99963367011333\\
0.28	0.999633688840339\\
0.281	0.999633716179356\\
0.282	0.999633626958026\\
0.283	0.999633652381335\\
0.284	0.999633590779095\\
0.285	0.999633717697536\\
0.286	0.999633850689736\\
0.287	0.999633681677049\\
0.288	0.999633583221255\\
0.289	0.999633539406857\\
0.29	0.999633526249356\\
0.291	0.999633555770766\\
0.292	0.999633687678934\\
0.293	0.99963396333154\\
0.294	0.999633988972473\\
0.295	0.999633992252303\\
0.296	0.999512596615979\\
0.297	0.999511678155343\\
0.298	0.999511327690451\\
0.299	0.999511692442135\\
0.3	0.999510913555318\\
0.301	0.999388200612088\\
0.302	0.9993899856642\\
0.303	0.999389375170529\\
0.304	0.99938972714232\\
0.305	0.999389468821552\\
0.306	0.999389680912302\\
0.307	0.999389568895362\\
0.308	0.999389619283297\\
0.309	0.999389620484177\\
0.31	0.999389600551141\\
0.311	0.999389570934453\\
0.312	0.999389683397271\\
0.313	0.999389611369103\\
0.314	0.999389557541783\\
0.315	0.999389572213261\\
0.316	0.99938959437454\\
0.317	0.999389587785264\\
0.318	0.999389591915275\\
0.319	0.999389598782508\\
0.32	0.999389607681639\\
0.321	0.999389617569232\\
0.322	0.999389541736125\\
0.323	0.999389431294078\\
0.324	0.999389180796913\\
0.325	0.999269127329815\\
0.326	0.999266282514149\\
0.327	0.999146340091906\\
0.328	0.999145263979399\\
0.329	0.999145443954122\\
0.33	0.99914552107368\\
0.331	0.99914543699531\\
0.332	0.999145451168052\\
0.333	0.999145414854722\\
0.334	0.999145484164042\\
0.335	0.99914542094713\\
0.336	0.999145486053205\\
0.337	0.99914541900175\\
0.338	0.999145425908696\\
0.339	0.999145491334519\\
0.34	0.999145420013259\\
0.341	0.999145462351861\\
0.342	0.999145580786388\\
0.343	0.999145399756433\\
0.344	0.999144706851559\\
0.345	0.999023136093561\\
0.346	0.999022688738742\\
0.347	0.99902312551551\\
0.348	0.999023530674005\\
0.349	0.999023697787892\\
0.35	0.9990237583651\\
0.351	0.99902380107186\\
0.352	0.999024027886298\\
0.353	0.998891758724561\\
0.354	0.998900389769924\\
0.355	0.998898819461284\\
0.356	0.998779573205929\\
0.357	0.998779216097612\\
0.358	0.998779119219713\\
0.359	0.998779126834994\\
0.36	0.998779195621852\\
0.361	0.998779190580175\\
0.362	0.998779289058314\\
0.363	0.998779301492862\\
0.364	0.998779213983708\\
0.365	0.998779171247218\\
0.366	0.998779274893271\\
0.367	0.998779255474317\\
0.368	0.998779195890613\\
0.369	0.998779277499806\\
0.37	0.998779240626543\\
0.371	0.998779141334774\\
0.372	0.998779284238873\\
0.373	0.998779164879845\\
0.374	0.998779314990096\\
0.375	0.998779177737475\\
0.376	0.99877943290081\\
0.377	0.998535117093843\\
0.378	0.998535066680503\\
0.379	0.998535248661481\\
0.38	0.998535111225481\\
0.381	0.998535096287939\\
0.382	0.998535312851876\\
0.383	0.998535081502781\\
0.384	0.998534853744677\\
0.385	0.998535759800591\\
0.386	0.998410056923252\\
0.387	0.998413491808869\\
0.388	0.998413453865029\\
0.389	0.998413061541715\\
0.39	0.998412855147898\\
0.391	0.99841290597937\\
0.392	0.998413066809703\\
0.393	0.998413203568378\\
0.394	0.998413269291593\\
0.395	0.998413276698573\\
0.396	0.998413255973779\\
0.397	0.998413232986076\\
0.398	0.998413226671295\\
0.399	0.998413256990197\\
0.4	0.998413363602232\\
0.401	0.998413677575339\\
0.402	0.998415697109661\\
0.403	0.998290439822448\\
0.404	0.998292435406924\\
0.405	0.998168279799678\\
0.406	0.998169365146095\\
0.407	0.998169507892347\\
0.408	0.99816911115336\\
0.409	0.998168588434184\\
0.41	0.998168618192207\\
0.411	0.998169284877662\\
0.412	0.998169425107265\\
0.413	0.998167485924943\\
0.414	0.998047047722293\\
0.415	0.99804647023236\\
0.416	0.998047067606222\\
0.417	0.998046850990375\\
0.418	0.998046809022571\\
0.419	0.998046975685319\\
0.42	0.998046773019027\\
0.421	0.998046958592198\\
0.422	0.998046820899424\\
0.423	0.998046893288091\\
0.424	0.998046898101682\\
0.425	0.998046800061581\\
0.426	0.998047035110104\\
0.427	0.99804568516471\\
0.428	0.997924936932556\\
0.429	0.997924569547109\\
0.43	0.997925110362252\\
0.431	0.997924481835446\\
0.432	0.997925053703111\\
0.433	0.997924734692332\\
0.434	0.997924650180388\\
0.435	0.997925078146671\\
0.436	0.997924667234275\\
0.437	0.997924607212108\\
0.438	0.997925172386283\\
0.439	0.997924827095689\\
0.44	0.99792375204898\\
0.441	0.997801417441311\\
0.442	0.997802068564768\\
0.443	0.997803161127374\\
0.444	0.997803420706906\\
0.445	0.997800049598178\\
0.446	0.997681585353929\\
0.447	0.997680855311942\\
0.448	0.997680587836266\\
0.449	0.99768055280944\\
0.45	0.997680615743784\\
0.451	0.997680694559307\\
0.452	0.997680756576252\\
0.453	0.997680801076377\\
0.454	0.997680845059001\\
0.455	0.997680923981317\\
0.456	0.997681138848381\\
0.457	0.997682290923685\\
0.458	0.997556838429935\\
0.459	0.997558150895671\\
0.46	0.997558823185244\\
0.461	0.997562406116898\\
0.462	0.997435508887974\\
0.463	0.997436366335165\\
0.464	0.997436600552858\\
0.465	0.997436556095495\\
0.466	0.997437382869345\\
0.467	0.997191429229535\\
0.468	0.997191757934516\\
0.469	0.997192466585256\\
0.47	0.997192782273054\\
0.471	0.997192413340114\\
0.472	0.997192073741962\\
0.473	0.997192391936222\\
0.474	0.997192641711272\\
0.475	0.997192247467578\\
0.476	0.997192241948341\\
0.477	0.997192641314595\\
0.478	0.997192231761054\\
0.479	0.997192292407299\\
0.48	0.997192753766166\\
0.481	0.997191741996023\\
0.482	0.997193271763143\\
0.483	0.997070461563704\\
0.484	0.997064779538243\\
0.485	0.996947373768676\\
0.486	0.996949142154514\\
0.487	0.9969473695089\\
0.488	0.996949087128437\\
0.489	0.99694739211628\\
0.49	0.996949171354179\\
0.491	0.996947065607306\\
0.492	0.996950347317031\\
0.493	0.996827897650991\\
0.494	0.996828271015849\\
0.495	0.996589747445967\\
0.496	0.996482393827482\\
0.497	0.996459453980613\\
0.498	0.996338544955525\\
0.499	0.996211874253189\\
0.5	0.996217288316857\\
0.501	0.996215654418554\\
0.502	0.99609511279518\\
0.503	0.995972404709425\\
0.504	0.995970486670044\\
0.505	0.995975645070316\\
0.506	0.995727776373593\\
0.507	0.995693370693894\\
0.508	0.995605442620289\\
0.509	0.995604583397353\\
0.51	0.995605798135457\\
0.511	0.995605942769148\\
0.512	0.995605355767722\\
0.513	0.995605949650976\\
0.514	0.995482252486309\\
0.515	0.995485031461284\\
0.516	0.995485809921753\\
0.517	0.995361134343174\\
0.518	0.995361428882426\\
0.519	0.995361027467311\\
0.52	0.99535705507712\\
0.521	0.995240818638686\\
0.522	0.995240375286016\\
0.523	0.995240338665959\\
0.524	0.995241142161576\\
0.525	0.995114538538424\\
0.526	0.995115583494581\\
0.527	0.9950447210751\\
0.528	0.994995393561266\\
0.529	0.994878728404517\\
0.53	0.994749424616319\\
0.531	0.994750573038747\\
0.532	0.994750704304417\\
0.533	0.994750776781531\\
0.534	0.994750876036865\\
0.535	0.994751038512299\\
0.536	0.994751302972196\\
0.537	0.994751929768352\\
0.538	0.994538825428894\\
0.539	0.994509346714228\\
0.54	0.994383269922486\\
0.541	0.994384226640644\\
0.542	0.994382673526875\\
0.543	0.994262355286563\\
0.544	0.994261559174931\\
0.545	0.994261503716775\\
0.546	0.994130761560357\\
0.547	0.994018901459282\\
0.548	0.994018274422242\\
0.549	0.993768630058956\\
0.55	0.99377301565669\\
0.551	0.99377865863411\\
0.552	0.993653161589313\\
0.553	0.993660884022075\\
0.554	0.993530592229468\\
0.555	0.993416934741151\\
0.556	0.993163928630286\\
0.557	0.993164361115895\\
0.558	0.993163604821346\\
0.559	0.993164794638971\\
0.56	0.993032877771345\\
0.561	0.992675978747888\\
0.562	0.992675397705581\\
0.563	0.992675025487765\\
0.564	0.992429987421958\\
0.565	0.992432349319477\\
0.566	0.992431982635622\\
0.567	0.992429910254287\\
0.568	0.992308003263287\\
0.569	0.992188886277553\\
0.57	0.992189495207199\\
0.571	0.992185123790432\\
0.572	0.992198259876339\\
0.573	0.991994603660169\\
0.574	0.991942058560186\\
0.575	0.991941425576231\\
0.576	0.991818327980166\\
0.577	0.991825733167628\\
0.578	0.991698118105979\\
0.579	0.99157572033623\\
0.58	0.991576427030614\\
0.581	0.991580884752216\\
0.582	0.991326655205111\\
0.583	0.991095973585523\\
0.584	0.99085393692726\\
0.585	0.990722542339833\\
0.586	0.990723351001327\\
0.587	0.990390036632462\\
0.588	0.990234559678498\\
0.589	0.990115075893783\\
0.59	0.989992127435968\\
0.591	0.989984126117004\\
0.592	0.989746281181567\\
0.593	0.989742741408921\\
0.594	0.989623203351267\\
0.595	0.989251876775634\\
0.596	0.989141781693811\\
0.597	0.989133211959127\\
0.598	0.988889151276137\\
0.599	0.98877522910119\\
0.6	0.9885320529607\\
0.601	0.988282130860548\\
0.602	0.988282659845345\\
0.603	0.988158989793029\\
0.604	0.988158655978884\\
0.605	0.987920672273721\\
0.606	0.987666006356892\\
0.607	0.987419080869778\\
0.608	0.987305250220915\\
0.609	0.986956171785155\\
0.61	0.986938277003537\\
0.611	0.986930331335117\\
0.612	0.986579504800705\\
0.613	0.986573818395597\\
0.614	0.986564317909298\\
0.615	0.986094743153307\\
0.616	0.985974149145295\\
0.617	0.985588464397614\\
0.618	0.985476756484126\\
0.619	0.985218996580247\\
0.62	0.985084859358482\\
0.621	0.984847105953356\\
0.622	0.984380537133298\\
0.623	0.984252116689064\\
0.624	0.984117196245605\\
0.625	0.983405833945309\\
0.626	0.983268942402854\\
0.627	0.982797180861211\\
0.628	0.98271772475478\\
0.629	0.98256028427803\\
0.63	0.982418099777714\\
0.631	0.982066307155731\\
0.632	0.981809927844817\\
0.633	0.981445893007598\\
0.634	0.981446428718781\\
0.635	0.981320246568136\\
0.636	0.980713903587068\\
0.637	0.980712131553819\\
0.638	0.980357707824706\\
0.639	0.979994650899977\\
0.64	0.979365935479199\\
0.641	0.979071299824036\\
0.642	0.979008919159289\\
0.643	0.978384426114979\\
0.644	0.978381724013296\\
0.645	0.977666447655344\\
0.646	0.977400998282607\\
0.647	0.977174587026075\\
0.648	0.977038549092463\\
0.649	0.976932814114937\\
0.65	0.976608292887158\\
0.651	0.976323532076977\\
0.652	0.975829055518436\\
0.653	0.975584661828805\\
0.654	0.975537212250555\\
0.655	0.974860865235336\\
0.656	0.974613740012194\\
0.657	0.973877746093797\\
0.658	0.973760851482483\\
0.659	0.973175825640313\\
0.66	0.972559216155108\\
0.661	0.972336842796058\\
0.662	0.971915853292411\\
0.663	0.971460061971031\\
0.664	0.971072098680638\\
0.665	0.971088098454695\\
0.666	0.970576151438211\\
0.667	0.970205550839943\\
0.668	0.97008345281561\\
0.669	0.969612758490019\\
0.67	0.969355680787531\\
0.671	0.969077406297933\\
0.672	0.968368533806903\\
0.673	0.967912506330595\\
0.674	0.967053045357995\\
0.675	0.966797849229693\\
0.676	0.966080256891649\\
0.677	0.965836862649651\\
0.678	0.96517498043597\\
0.679	0.964509385446514\\
0.68	0.963371191970792\\
0.681	0.962682024879124\\
0.682	0.962535725041281\\
0.683	0.962050313731056\\
0.684	0.961037444689182\\
0.685	0.960434088694626\\
0.686	0.960082508933455\\
0.687	0.959837446334864\\
0.688	0.959010031267439\\
0.689	0.958382689468975\\
0.69	0.957737939293736\\
0.691	0.957020091284854\\
0.692	0.956499574619822\\
0.693	0.955681132711608\\
0.694	0.955033356552386\\
0.695	0.954045786945207\\
0.696	0.953499854043049\\
0.697	0.952844284190569\\
0.698	0.952032250733074\\
0.699	0.951289011267887\\
0.7	0.950764428865055\\
0.701	0.950197502532637\\
0.702	0.949715662689083\\
0.703	0.948793034309527\\
0.704	0.947748986800521\\
0.705	0.946410791632564\\
0.706	0.945270631645656\\
0.707	0.94452184125512\\
0.708	0.943110617471972\\
0.709	0.942629731605289\\
0.71	0.941802038856064\\
0.711	0.941040400612455\\
0.712	0.939720400457534\\
0.713	0.938317686499182\\
0.714	0.937304557668874\\
0.715	0.936412505929176\\
0.716	0.935427115867472\\
0.717	0.934556012384577\\
0.718	0.933956468143829\\
0.719	0.933001551825631\\
0.72	0.931705589425997\\
0.721	0.930773659181339\\
0.722	0.929166552862178\\
0.723	0.92776165722286\\
0.724	0.926351946812962\\
0.725	0.924707850296545\\
0.726	0.923205599075132\\
0.727	0.922255807338113\\
0.728	0.920430208091312\\
0.729	0.918961932543985\\
0.73	0.917604584090355\\
0.731	0.916082497733478\\
0.732	0.913769049777778\\
0.733	0.911986477684415\\
0.734	0.910527024075246\\
0.735	0.90933219365236\\
0.736	0.907587646636072\\
0.737	0.905769381457658\\
0.738	0.904122209385183\\
0.739	0.902800267528937\\
0.74	0.901512039171185\\
0.741	0.900118354696053\\
0.742	0.898145173064578\\
0.743	0.895862535113499\\
0.744	0.894786577788991\\
0.745	0.892189318890597\\
0.746	0.889923700732748\\
0.747	0.88753725531316\\
0.748	0.886310088890533\\
0.749	0.884626808964674\\
0.75	0.882323897295232\\
0.751	0.881219749625876\\
0.752	0.878938947512552\\
0.753	0.877277742633905\\
0.754	0.875533037194867\\
0.755	0.874376192479872\\
0.756	0.872085744246163\\
0.757	0.870145873588958\\
0.758	0.868522610340338\\
0.759	0.865974843972558\\
0.76	0.863784753956532\\
0.761	0.862297911619456\\
0.762	0.860744991115283\\
0.763	0.857980225206954\\
0.764	0.855806275870883\\
0.765	0.853418834021219\\
0.766	0.852151147456305\\
0.767	0.849227147749029\\
0.768	0.847727208847193\\
0.769	0.845645688527243\\
0.77	0.843787861065848\\
0.771	0.841496632209209\\
0.772	0.838637611443749\\
0.773	0.836199652570526\\
0.774	0.833711642853476\\
0.775	0.831891133117516\\
0.776	0.829697874075003\\
0.777	0.826152499391146\\
0.778	0.823964430343069\\
0.779	0.821485646866239\\
0.78	0.819682716415938\\
0.781	0.817361340890315\\
0.782	0.813768233262445\\
0.783	0.811513674797594\\
0.784	0.809416369746814\\
0.785	0.807104698644781\\
0.786	0.805411219654492\\
0.787	0.80357515384218\\
0.788	0.801381358408653\\
0.789	0.798823570387636\\
0.79	0.79543607019374\\
0.791	0.79291759916892\\
0.792	0.789625377352812\\
0.793	0.786741740685055\\
0.794	0.782576374129657\\
0.795	0.779454527403515\\
0.796	0.775969774512154\\
0.797	0.773418344966062\\
0.798	0.770866114120423\\
0.799	0.767541389359102\\
0.8	0.76486232057082\\
0.801	0.761486668354417\\
0.802	0.758289866826193\\
0.803	0.755715062791578\\
0.804	0.752999072218732\\
0.805	0.75040073661655\\
0.806	0.746271707211955\\
0.807	0.743285327817169\\
0.808	0.740202806717739\\
0.809	0.737040576212727\\
0.81	0.733985249806928\\
0.811	0.731135079762042\\
0.812	0.727428485168701\\
0.813	0.723288635732677\\
0.814	0.719927604070152\\
0.815	0.718145813956842\\
0.816	0.715017983687153\\
0.817	0.711233621310284\\
0.818	0.70740191505065\\
0.819	0.704263123185945\\
0.82	0.701140861217111\\
0.821	0.698209129069285\\
0.822	0.694072287322538\\
0.823	0.689959424348362\\
0.824	0.686715868608849\\
0.825	0.6819385950115\\
0.826	0.678248640238269\\
0.827	0.674542194804491\\
0.828	0.671352857388528\\
0.829	0.667991574890518\\
0.83	0.664232052546996\\
0.831	0.661848936104123\\
0.832	0.658676673005795\\
0.833	0.654991867352739\\
0.834	0.650085269181433\\
0.835	0.646632553046849\\
0.836	0.64165778194999\\
0.837	0.637147312734601\\
0.838	0.634019801640997\\
0.839	0.629588454381577\\
0.84	0.625533530061095\\
0.841	0.621839462565221\\
0.842	0.616838852301282\\
0.843	0.613195726155902\\
0.844	0.609572254728997\\
0.845	0.605766048769293\\
0.846	0.602805846402474\\
0.847	0.599909096598912\\
0.848	0.594973573565618\\
0.849	0.590735955914333\\
0.85	0.586875236650574\\
0.851	0.583112312036133\\
0.852	0.579277428351303\\
0.853	0.576078791989294\\
0.854	0.5716727551428\\
0.855	0.567344404200713\\
0.856	0.564129812081457\\
0.857	0.559987425934731\\
0.858	0.555565551142245\\
0.859	0.55147789242033\\
0.86	0.546355741023662\\
0.861	0.542224022072702\\
0.862	0.538158282925322\\
0.863	0.534175516924297\\
0.864	0.530964633750929\\
0.865	0.52680648264159\\
0.866	0.523583252756975\\
0.867	0.519743180841772\\
0.868	0.515334749405184\\
0.869	0.511358147902285\\
0.87	0.506401698960808\\
0.871	0.50266588033098\\
0.872	0.499268984258992\\
0.873	0.495083111080275\\
0.874	0.491370620379855\\
0.875	0.486645035732329\\
0.876	0.4812771392197\\
0.877	0.47758966744788\\
0.878	0.474177915134641\\
0.879	0.470366068247723\\
0.88	0.464521188647137\\
0.881	0.459817427906443\\
0.882	0.454917862142805\\
0.883	0.450455697378148\\
0.884	0.446169319408445\\
0.885	0.441900922006965\\
0.886	0.437421183520647\\
0.887	0.433253006440203\\
0.888	0.429169024424302\\
0.889	0.42490235953262\\
0.89	0.420333869708068\\
0.891	0.416824741987441\\
0.892	0.412418146596641\\
0.893	0.408570394376262\\
0.894	0.40336241659004\\
0.895	0.398679287276636\\
0.896	0.393694461442484\\
0.897	0.389648764656304\\
0.898	0.385408466937649\\
0.899	0.380747455819832\\
0.9	0.375657581627675\\
0.901	0.370801643373744\\
0.902	0.365641841616612\\
0.903	0.361822255251131\\
0.904	0.357873925748252\\
0.905	0.352756079379277\\
0.906	0.34819064185994\\
0.907	0.343561203614383\\
0.908	0.339992752828411\\
0.909	0.335748000222188\\
0.91	0.331396994131898\\
0.911	0.327986647799864\\
0.912	0.323442627873545\\
0.913	0.318635218095709\\
0.914	0.313946738314831\\
0.915	0.310555115030724\\
0.916	0.306948876677183\\
0.917	0.30306853781133\\
0.918	0.297919829024519\\
0.919	0.292237460719932\\
0.92	0.288331442141456\\
0.921	0.28425755948333\\
0.922	0.281032168735844\\
0.923	0.276553530400056\\
0.924	0.272649274815194\\
0.925	0.269720039767829\\
0.926	0.266821653511792\\
0.927	0.264201508428698\\
0.928	0.260166800028227\\
0.929	0.257568917944751\\
0.93	0.252843695318727\\
0.931	0.247881613453477\\
0.932	0.245054084749457\\
0.933	0.240685459704739\\
0.934	0.236459413406673\\
0.935	0.231830904528365\\
0.936	0.227970875059701\\
0.937	0.22443610119743\\
0.938	0.220401021553665\\
0.939	0.216237775509534\\
0.94	0.211668962751905\\
0.941	0.207026267686755\\
0.942	0.202028571308385\\
0.943	0.197969098113765\\
0.944	0.195395569047566\\
0.945	0.192226448424867\\
0.946	0.188193912438385\\
0.947	0.185324899345313\\
0.948	0.181977094690846\\
0.949	0.178692934732065\\
0.95	0.17558373285691\\
0.951	0.171552041799821\\
0.952	0.166989587053739\\
0.953	0.163168125729171\\
0.954	0.159968421109983\\
0.955	0.157831747142947\\
0.956	0.1539229857888\\
0.957	0.151473059911772\\
0.958	0.147047167514438\\
0.959	0.143485265431146\\
0.96	0.1407049093105\\
0.961	0.137124894118722\\
0.962	0.133309919035222\\
0.963	0.129334644231973\\
0.964	0.12441950662173\\
0.965	0.121420655484338\\
0.966	0.118947628758218\\
0.967	0.114987977814297\\
0.968	0.112138038925483\\
0.969	0.109407551543777\\
0.97	0.106096406555612\\
0.971	0.102322041639282\\
0.972	0.0993839654858898\\
0.973	0.0956253331529148\\
0.974	0.0921697825900657\\
0.975	0.0891530046273771\\
0.976	0.0855968790361496\\
0.977	0.0816792399666359\\
0.978	0.0779964803084069\\
0.979	0.0751740033957599\\
0.98	0.0724050119533079\\
0.981	0.0685848930046265\\
0.982	0.0646922023610713\\
0.983	0.0618887215990568\\
0.984	0.0583932262824849\\
0.985	0.0549397756558677\\
0.986	0.0522433030237719\\
0.987	0.0488354087714187\\
0.988	0.0455789523601652\\
0.989	0.0411870341422085\\
0.99	0.0373250822491085\\
0.991	0.0342466308917375\\
0.992	0.0296579980665999\\
0.993	0.0259769234908532\\
0.994	0.0228845383181844\\
0.995	0.0188504987480066\\
0.996	0.0145478948473822\\
0.997	0.0115224233075895\\
0.998	0.00726447884730762\\
0.999	0.00440658845930118\\
1	0\\
};
\addlegendentry{$N_c$=2}

\addplot [line width=2.0pt, color=mycolor3]
  table[row sep=crcr]{%
0	1\\
0.001	0.999999991126254\\
0.002	0.99999996805859\\
0.003	0.999999991077063\\
0.004	0.999999993746249\\
0.005	0.999999988393793\\
0.006	0.999999960199407\\
0.007	0.999999982221271\\
0.008	0.999999972984879\\
0.009	0.999999991044653\\
0.01	0.999999956465471\\
0.011	0.999999993733215\\
0.012	0.999999991781547\\
0.013	0.999999971146717\\
0.014	0.999999955834766\\
0.015	0.99999998760383\\
0.016	0.999999959937068\\
0.017	0.999999955552199\\
0.018	0.999999947996333\\
0.019	0.999999961141922\\
0.02	0.999999991193523\\
0.021	0.999999979396684\\
0.022	0.999999960197031\\
0.023	0.999999975807078\\
0.024	0.999999966812563\\
0.025	0.999999983219371\\
0.026	1\\
0.027	0.999999991045623\\
0.028	0.999999992054237\\
0.029	0.999999955180475\\
0.03	0.999999940999275\\
0.031	0.999999990694117\\
0.032	0.999999995344255\\
0.033	0.999999991145341\\
0.034	0.999999993045706\\
0.035	0.999999973427268\\
0.036	0.999999988530327\\
0.037	0.999999996681935\\
0.038	0.999999996667549\\
0.039	0.999999960717078\\
0.04	0.999999958982879\\
0.041	0.999999986417309\\
0.042	0.999999938498192\\
0.043	0.999999925292912\\
0.044	0.999999952459592\\
0.045	0.999999986308679\\
0.046	0.999999992917345\\
0.047	0.999999940236445\\
0.048	0.999999942657575\\
0.049	0.999999962044801\\
0.05	0.99999993167417\\
0.051	0.999999936743204\\
0.052	0.999999926327414\\
0.053	1\\
0.054	0.999999926260684\\
0.055	0.999999990414973\\
0.056	0.999999947072185\\
0.057	0.99999994288923\\
0.058	0.999999995794134\\
0.059	0.999999921830015\\
0.06	0.999999987109347\\
0.061	0.999999920483374\\
0.062	0.99999994950831\\
0.063	0.999999974336961\\
0.064	0.999999934716806\\
0.065	0.999999953251203\\
0.066	0.999999945746767\\
0.067	0.999999990893977\\
0.068	0.999999938467331\\
0.069	0.999999963705522\\
0.07	0.999999927238859\\
0.071	0.999999955338382\\
0.072	0.999999955384694\\
0.073	0.999999990077746\\
0.074	0.999999908817936\\
0.075	0.999999979660616\\
0.076	0.999999927567562\\
0.077	0.999999991960184\\
0.078	1\\
0.079	0.999999924148773\\
0.08	0.99999993234072\\
0.081	0.999999988525849\\
0.082	0.999999964561329\\
0.083	0.999999967214903\\
0.084	0.999999987826993\\
0.085	0.99999992425251\\
0.086	0.999999972506891\\
0.087	0.999999930692069\\
0.088	0.999999997206211\\
0.089	0.999999992966125\\
0.09	0.999999910673165\\
0.091	0.999999948050086\\
0.092	0.999999902919529\\
0.093	0.999999985650964\\
0.094	0.99999999068485\\
0.095	0.999999932128493\\
0.096	0.999999992559815\\
0.097	0.999999990688349\\
0.098	0.999999920731059\\
0.099	0.999999986204521\\
0.1	0.999999985180575\\
0.101	0.99999991542565\\
0.102	0.999999989027421\\
0.103	0.999999996445108\\
0.104	0.999999951367975\\
0.105	0.999999963976\\
0.106	0.999999904917153\\
0.107	0.999999936688238\\
0.108	0.999999982045763\\
0.109	0.999999959225496\\
0.11	0.99999992944819\\
0.111	0.999999995927198\\
0.112	0.999999929511718\\
0.113	0.999999988195679\\
0.114	0.999999994519957\\
0.115	0.999999956639109\\
0.116	0.999999913231558\\
0.117	0.999999937291029\\
0.118	0.999999949378328\\
0.119	0.999999917984571\\
0.12	0.999999940119888\\
0.121	0.999999937878747\\
0.122	0.999999979760283\\
0.123	0.999999978227331\\
0.124	0.999999919696379\\
0.125	0.999999969602045\\
0.126	0.999999900646255\\
0.127	0.999999940844224\\
0.128	0.999999936803961\\
0.129	0.999999882912114\\
0.13	1\\
0.131	0.999999883666878\\
0.132	0.999999920187452\\
0.133	0.999999930043961\\
0.134	0.99999988567805\\
0.135	0.999999983633697\\
0.136	0.999999929832009\\
0.137	0.999999993951239\\
0.138	0.999999989403925\\
0.139	0.999999992209687\\
0.14	0.999999986163175\\
0.141	0.999999901265683\\
0.142	0.999999997494184\\
0.143	0.999999879834089\\
0.144	0.999999904062155\\
0.145	0.999999913501092\\
0.146	0.999999881510265\\
0.147	0.9999999433415\\
0.148	0.999999960917817\\
0.149	0.999999934687917\\
0.15	0.999999886579619\\
0.151	0.999999931092002\\
0.152	0.999999931906112\\
0.153	0.999999894262556\\
0.154	0.999999906844484\\
0.155	0.999999983156497\\
0.156	0.999999883370017\\
0.157	0.999999933772959\\
0.158	0.999999986069738\\
0.159	1\\
0.16	0.999999992789248\\
0.161	0.99999995550885\\
0.162	0.999999876933509\\
0.163	0.999999992797785\\
0.164	0.999999889487405\\
0.165	0.999999983971301\\
0.166	0.999999983257085\\
0.167	0.999999917655293\\
0.168	0.999999915651138\\
0.169	0.999999981012152\\
0.17	0.999999988006107\\
0.171	0.999999899489761\\
0.172	0.99999997478935\\
0.173	0.999999904129454\\
0.174	0.999999993293901\\
0.175	0.999999947110913\\
0.176	0.999999887704045\\
0.177	0.99999987333292\\
0.178	0.999999894567234\\
0.179	0.999999982407331\\
0.18	0.999999977888118\\
0.181	0.999999870029022\\
0.182	1\\
0.183	0.999999865559216\\
0.184	0.999999968969471\\
0.185	0.999999992463189\\
0.186	0.999999918165642\\
0.187	0.999999889133856\\
0.188	0.999999896692936\\
0.189	0.99999996219141\\
0.19	0.999999996068057\\
0.191	0.999999920071419\\
0.192	0.999999889749924\\
0.193	0.999999970222462\\
0.194	0.999999894134225\\
0.195	0.999999916996\\
0.196	0.999999988762718\\
0.197	0.999999981427471\\
0.198	0.999999909912832\\
0.199	0.999999892548141\\
0.2	0.99999991421592\\
0.201	0.99999998436353\\
0.202	0.99999998466584\\
0.203	0.999999904778732\\
0.204	0.999999895355959\\
0.205	0.999999968257704\\
0.206	0.99999987602601\\
0.207	0.999999927319193\\
0.208	0.999999991207709\\
0.209	0.999999871277181\\
0.21	0.999999870937976\\
0.211	0.999999911535362\\
0.212	0.999999917535667\\
0.213	0.999999913295553\\
0.214	0.999999887148996\\
0.215	0.99999985109862\\
0.216	0.999999925903494\\
0.217	0.999999985210934\\
0.218	0.999999870944288\\
0.219	0.999999982338677\\
0.22	0.999999892607011\\
0.221	0.999999997434809\\
0.222	0.999999852874662\\
0.223	0.999999912984288\\
0.224	0.999999998968108\\
0.225	0.999999970690614\\
0.226	0.99999988824712\\
0.227	0.999999867184275\\
0.228	0.999999868970491\\
0.229	0.999999900937634\\
0.23	0.999999982735228\\
0.231	0.999999987020589\\
0.232	0.999999892530997\\
0.233	0.999999857959086\\
0.234	1\\
0.235	0.999999877257378\\
0.236	0.999999989686833\\
0.237	0.99999988652358\\
0.238	0.999999943238189\\
0.239	0.99999986998343\\
0.24	0.999999888143098\\
0.241	0.999999459583945\\
0.242	0.999881487428879\\
0.243	0.999877889088975\\
0.244	0.99987776462457\\
0.245	0.999877772955004\\
0.246	0.999877855687716\\
0.247	0.999877976450877\\
0.248	0.999878032251019\\
0.249	0.999877928602969\\
0.25	0.999877745776664\\
0.251	0.999877820588209\\
0.252	0.999877978522419\\
0.253	0.999877733994172\\
0.254	0.999877997082359\\
0.255	0.999877780380828\\
0.256	0.999877997653324\\
0.257	0.999877717031583\\
0.258	0.999877904659013\\
0.259	0.999877968582776\\
0.26	0.999877724762759\\
0.261	0.999877805704405\\
0.262	0.999877884728988\\
0.263	0.999877942597425\\
0.264	0.9998779739599\\
0.265	0.999877971944865\\
0.266	0.999877966426868\\
0.267	0.999877947265832\\
0.268	0.99987790110452\\
0.269	0.999877870054844\\
0.27	0.999877764193633\\
0.271	0.999877780790854\\
0.272	0.999877887360795\\
0.273	0.999877918230691\\
0.274	0.999877760365265\\
0.275	0.999877569268849\\
0.276	0.999887832996463\\
0.277	0.999756492132992\\
0.278	0.99963926346672\\
0.279	0.999633502665425\\
0.28	0.999633794231208\\
0.281	0.999633662945337\\
0.282	0.999633803399421\\
0.283	0.999633805084397\\
0.284	0.999633620929649\\
0.285	0.999633646593503\\
0.286	0.999633730481239\\
0.287	0.999633803346595\\
0.288	0.999633849626427\\
0.289	0.999633857918152\\
0.29	0.999633857483534\\
0.291	0.999633844448766\\
0.292	0.999633793305121\\
0.293	0.999633719452225\\
0.294	0.999633617387876\\
0.295	0.999633616204773\\
0.296	0.999633823815785\\
0.297	0.999633819669412\\
0.298	0.999633624704614\\
0.299	0.999633717276299\\
0.3	0.999633808148571\\
0.301	0.999633595849573\\
0.302	0.999633830102856\\
0.303	0.99963360202477\\
0.304	0.999633815725408\\
0.305	0.999633600454378\\
0.306	0.999633777664044\\
0.307	0.999633722002028\\
0.308	0.999633626580076\\
0.309	0.999633648568619\\
0.31	0.999633852701471\\
0.311	0.999634427942471\\
0.312	0.999510612906505\\
0.313	0.999389712669309\\
0.314	0.999389561923044\\
0.315	0.99938950999701\\
0.316	0.999389439837586\\
0.317	0.999389415887886\\
0.318	0.999389414638931\\
0.319	0.999389425172206\\
0.32	0.999389457132215\\
0.321	0.999389535912813\\
0.322	0.999389663648253\\
0.323	0.999389723494423\\
0.324	0.999389726371576\\
0.325	0.999389643131939\\
0.326	0.999389434975398\\
0.327	0.999389608948429\\
0.328	0.999389721375015\\
0.329	0.999389580347696\\
0.33	0.999389515472883\\
0.331	0.999389709489449\\
0.332	0.999389506342128\\
0.333	0.999389614559229\\
0.334	0.99938969612199\\
0.335	0.999389487377401\\
0.336	0.999389905485578\\
0.337	0.999388873712384\\
0.338	0.999265488193927\\
0.339	0.999267765133337\\
0.34	0.999267626361299\\
0.341	0.999267323993584\\
0.342	0.999267633779913\\
0.343	0.99926760723319\\
0.344	0.999267687007821\\
0.345	0.999267410117492\\
0.346	0.999146736459086\\
0.347	0.999145962520493\\
0.348	0.999145277953318\\
0.349	0.999144983437515\\
0.35	0.999145012615594\\
0.351	0.999145170490982\\
0.352	0.999145294671781\\
0.353	0.999145353040299\\
0.354	0.999145355957787\\
0.355	0.999145301458637\\
0.356	0.999145193765204\\
0.357	0.999145022773134\\
0.358	0.999144952429639\\
0.359	0.999145195033008\\
0.36	0.999145881757015\\
0.361	0.999146574884469\\
0.362	0.999036691512694\\
0.363	0.99902286508235\\
0.364	0.998901574396866\\
0.365	0.998900715339549\\
0.366	0.998901631748531\\
0.367	0.998901387969067\\
0.368	0.998900954058339\\
0.369	0.998901860780807\\
0.37	0.998900808226863\\
0.371	0.998779712551884\\
0.372	0.998778891138954\\
0.373	0.998779542292925\\
0.374	0.998779105132631\\
0.375	0.998779444504579\\
0.376	0.998779130702196\\
0.377	0.998779430315537\\
0.378	0.998779052960962\\
0.379	0.998779397635523\\
0.38	0.998779163738333\\
0.381	0.998779220270368\\
0.382	0.998779436025048\\
0.383	0.998779120852158\\
0.384	0.998779173835291\\
0.385	0.99877942401388\\
0.386	0.99877936180588\\
0.387	0.998779091335832\\
0.388	0.998779158330145\\
0.389	0.998779346437409\\
0.39	0.998779370139801\\
0.391	0.998779384248562\\
0.392	0.998779257159256\\
0.393	0.998656003118439\\
0.394	0.998656346190054\\
0.395	0.998656537001416\\
0.396	0.998656652426328\\
0.397	0.998656654612216\\
0.398	0.998657378225647\\
0.399	0.998529818760756\\
0.4	0.998413668322337\\
0.401	0.998413127580604\\
0.402	0.998412871818567\\
0.403	0.998412751435566\\
0.404	0.998412819371273\\
0.405	0.998413086842514\\
0.406	0.998413388591869\\
0.407	0.998413408752817\\
0.408	0.998413027724861\\
0.409	0.998412694638227\\
0.41	0.998412990199593\\
0.411	0.998413490394256\\
0.412	0.998413161938032\\
0.413	0.998412633170533\\
0.414	0.998413242829495\\
0.415	0.998413452486133\\
0.416	0.998412565078181\\
0.417	0.998413285212198\\
0.418	0.998413429602752\\
0.419	0.998412223336728\\
0.42	0.998414519287921\\
0.421	0.998290690815264\\
0.422	0.998292223679912\\
0.423	0.998224733756018\\
0.424	0.99804696017683\\
0.425	0.998046791057672\\
0.426	0.998046976810747\\
0.427	0.998046783525916\\
0.428	0.99804692763502\\
0.429	0.998046904313479\\
0.43	0.998046713715681\\
0.431	0.998047180499931\\
0.432	0.99804653472233\\
0.433	0.998046946466761\\
0.434	0.998047544946786\\
0.435	0.998042656399926\\
0.436	0.997925502543995\\
0.437	0.997924408143927\\
0.438	0.997924522673115\\
0.439	0.997925042489873\\
0.44	0.997925091318876\\
0.441	0.997924690442209\\
0.442	0.997924476419985\\
0.443	0.997924693405628\\
0.444	0.997925026222236\\
0.445	0.997925131257835\\
0.446	0.997924969385812\\
0.447	0.997924711460662\\
0.448	0.99792452260009\\
0.449	0.997924462233719\\
0.45	0.997924504733765\\
0.451	0.997924595981654\\
0.452	0.997924691070586\\
0.453	0.997924764871121\\
0.454	0.997924807440076\\
0.455	0.997924816031088\\
0.456	0.997924789607387\\
0.457	0.997924727714974\\
0.458	0.997924634102277\\
0.459	0.997924524582381\\
0.46	0.997924435862683\\
0.461	0.997924426167073\\
0.462	0.997924552770859\\
0.463	0.997924817944046\\
0.464	0.99792510900194\\
0.465	0.997925211593701\\
0.466	0.997924974454695\\
0.467	0.997924544645177\\
0.468	0.997924354403472\\
0.469	0.997924673500177\\
0.47	0.997925372219694\\
0.471	0.997934732440334\\
0.472	0.997803409469297\\
0.473	0.997679295963154\\
0.474	0.997681564302461\\
0.475	0.997680466483304\\
0.476	0.997680119761265\\
0.477	0.997681271491518\\
0.478	0.997680636712481\\
0.479	0.997680070446045\\
0.48	0.997681424809715\\
0.481	0.997680274534346\\
0.482	0.997680315078864\\
0.483	0.997682076474291\\
0.484	0.997673240227831\\
0.485	0.997436393298844\\
0.486	0.997316305556736\\
0.487	0.997314271784539\\
0.488	0.997314384631426\\
0.489	0.997314596640925\\
0.49	0.997314274777957\\
0.491	0.997314674405879\\
0.492	0.99731414570009\\
0.493	0.99731498173596\\
0.494	0.997311613463329\\
0.495	0.99719186986989\\
0.496	0.997192627633215\\
0.497	0.997192095286634\\
0.498	0.997192817592584\\
0.499	0.997191827639871\\
0.5	0.997192849852871\\
0.501	0.997192363222082\\
0.502	0.997191653216838\\
0.503	0.99719383607699\\
0.504	0.997173226767172\\
0.505	0.997070077482949\\
0.506	0.997070665002019\\
0.507	0.99693578663924\\
0.508	0.996827056339305\\
0.509	0.996826728336545\\
0.51	0.996826504086045\\
0.511	0.996826565997099\\
0.512	0.99670538600388\\
0.513	0.996705662405325\\
0.514	0.99670921505739\\
0.515	0.996581646783235\\
0.516	0.996582157952676\\
0.517	0.996457189794644\\
0.518	0.996459250109782\\
0.519	0.996459815049206\\
0.52	0.996460073489904\\
0.521	0.99646000297648\\
0.522	0.996459576824225\\
0.523	0.996458130614404\\
0.524	0.996339633448963\\
0.525	0.996207057513343\\
0.526	0.996212411235889\\
0.527	0.996094124843491\\
0.528	0.996092309136574\\
0.529	0.995976474732405\\
0.53	0.995971905686223\\
0.531	0.995971934005486\\
0.532	0.995757838955986\\
0.533	0.995606374267931\\
0.534	0.995605628427703\\
0.535	0.995604417896068\\
0.536	0.995484314380349\\
0.537	0.995483807144704\\
0.538	0.995483502148418\\
0.539	0.995483186036194\\
0.54	0.995482969222014\\
0.541	0.995484198352502\\
0.542	0.995359500015878\\
0.543	0.99536040939089\\
0.544	0.995361316494448\\
0.545	0.995362007023676\\
0.546	0.995362002904791\\
0.547	0.995361301125569\\
0.548	0.995360672815449\\
0.549	0.995360970640469\\
0.55	0.995361834789339\\
0.551	0.995361675060465\\
0.552	0.99535755121759\\
0.553	0.995115482524722\\
0.554	0.994985267869747\\
0.555	0.994995747332486\\
0.556	0.994993717856343\\
0.557	0.994872134333067\\
0.558	0.994871829524411\\
0.559	0.994875104097933\\
0.56	0.994749004941104\\
0.561	0.994618277938011\\
0.562	0.994629921721515\\
0.563	0.994628640913651\\
0.564	0.994628530530801\\
0.565	0.994629628685726\\
0.566	0.994628262029287\\
0.567	0.9946291651497\\
0.568	0.994629104419412\\
0.569	0.994628374518164\\
0.57	0.994629564377079\\
0.571	0.994628313833213\\
0.572	0.994629304614771\\
0.573	0.994628766326792\\
0.574	0.994628747954098\\
0.575	0.994629521537237\\
0.576	0.994624321394952\\
0.577	0.994380730617301\\
0.578	0.994261758895957\\
0.579	0.99414147992329\\
0.58	0.994140381401231\\
0.581	0.994140195590925\\
0.582	0.994151011140176\\
0.583	0.99401987988365\\
0.584	0.994018218636129\\
0.585	0.994018281277881\\
0.586	0.994019321283373\\
0.587	0.994017493324183\\
0.588	0.994019480669834\\
0.589	0.994018850219696\\
0.59	0.993892985633061\\
0.591	0.993773947521563\\
0.592	0.993772237609478\\
0.593	0.993781056710949\\
0.594	0.993650356585007\\
0.595	0.9934115026042\\
0.596	0.993407513539626\\
0.597	0.993408326267742\\
0.598	0.993406002777436\\
0.599	0.993284420670742\\
0.6	0.99328592728278\\
0.601	0.993288005071126\\
0.602	0.993160778958815\\
0.603	0.99304453468957\\
0.604	0.9930399318442\\
0.605	0.993039714653052\\
0.606	0.992832797365038\\
0.607	0.992609241978897\\
0.608	0.992374030519579\\
0.609	0.992308738686746\\
0.61	0.992311664623127\\
0.611	0.992187351232993\\
0.612	0.992187700409852\\
0.613	0.992062277596609\\
0.614	0.991938425403546\\
0.615	0.991698826950832\\
0.616	0.991582597161817\\
0.617	0.991319638357355\\
0.618	0.991210245451081\\
0.619	0.991209865438302\\
0.62	0.991210061388591\\
0.621	0.991092804638509\\
0.622	0.990966448311591\\
0.623	0.990843247763816\\
0.624	0.99072793234421\\
0.625	0.9905944062107\\
0.626	0.990600924674644\\
0.627	0.990600476384264\\
0.628	0.990599898824677\\
0.629	0.99059978990181\\
0.63	0.990471175480087\\
0.631	0.990233631355847\\
0.632	0.990230260506759\\
0.633	0.990106304009232\\
0.634	0.989991511724611\\
0.635	0.989868031503992\\
0.636	0.989868421563958\\
0.637	0.989876854948187\\
0.638	0.989753232288703\\
0.639	0.989614221228939\\
0.64	0.989446241854087\\
0.641	0.989378266115273\\
0.642	0.989180049948637\\
0.643	0.988893542239419\\
0.644	0.988832200882876\\
0.645	0.988648975037559\\
0.646	0.988529073726971\\
0.647	0.988158789930767\\
0.648	0.988026388331784\\
0.649	0.988036483929327\\
0.65	0.988039487661791\\
0.651	0.987912334569853\\
0.652	0.987876805663725\\
0.653	0.98766914733518\\
0.654	0.987671728329758\\
0.655	0.987547416612081\\
0.656	0.987297987633318\\
0.657	0.987305953153959\\
0.658	0.987070885446697\\
0.659	0.986939452154199\\
0.66	0.986818417610846\\
0.661	0.98669109921999\\
0.662	0.986575832797008\\
0.663	0.98645018897346\\
0.664	0.98632812289225\\
0.665	0.986112309475346\\
0.666	0.986088861139808\\
0.667	0.985841108110734\\
0.668	0.985597935950945\\
0.669	0.985342719414935\\
0.67	0.985090017105265\\
0.671	0.984853769494391\\
0.672	0.984614407332632\\
0.673	0.984621390415161\\
0.674	0.984619285616498\\
0.675	0.984382165290894\\
0.676	0.984369128766375\\
0.677	0.984250644301265\\
0.678	0.984253138345432\\
0.679	0.984134683975851\\
0.68	0.983888992590375\\
0.681	0.983654681700317\\
0.682	0.983456890960242\\
0.683	0.983399165330574\\
0.684	0.983292392646077\\
0.685	0.983152947231941\\
0.686	0.983162812097811\\
0.687	0.983029290982679\\
0.688	0.982834886885915\\
0.689	0.98243434549493\\
0.69	0.982065048567379\\
0.691	0.981810365943299\\
0.692	0.981693396201149\\
0.693	0.981689571369691\\
0.694	0.981686435632123\\
0.695	0.981706715092298\\
0.696	0.981351196681243\\
0.697	0.981334453408572\\
0.698	0.981176573840666\\
0.699	0.980838328418268\\
0.7	0.980477806142485\\
0.701	0.980468508932314\\
0.702	0.980218566738879\\
0.703	0.979974850385107\\
0.704	0.979655833615178\\
0.705	0.979383461724663\\
0.706	0.979052871063037\\
0.707	0.97876665796504\\
0.708	0.978393256263981\\
0.709	0.978025520798437\\
0.71	0.977777969701942\\
0.711	0.977293437292562\\
0.712	0.977214997916105\\
0.713	0.97717154337318\\
0.714	0.977094105646241\\
0.715	0.976318214528023\\
0.716	0.97592187262471\\
0.717	0.975705275927829\\
0.718	0.975214544171252\\
0.719	0.974978568875203\\
0.72	0.974972572294981\\
0.721	0.974859800066297\\
0.722	0.974727998113982\\
0.723	0.97461934752903\\
0.724	0.974194936981041\\
0.725	0.973752490673951\\
0.726	0.97320466049783\\
0.727	0.972913837786842\\
0.728	0.972476647675667\\
0.729	0.972053849825405\\
0.73	0.97191797805503\\
0.731	0.971671654751845\\
0.732	0.971191949570636\\
0.733	0.970938288783661\\
0.734	0.970829725759266\\
0.735	0.970327527341105\\
0.736	0.970211968932352\\
0.737	0.969356367959227\\
0.738	0.969357950135545\\
0.739	0.968998376215855\\
0.74	0.968386813695866\\
0.741	0.967959632723771\\
0.742	0.967403331798304\\
0.743	0.967050202366214\\
0.744	0.966798585831898\\
0.745	0.965953860801724\\
0.746	0.96570394412871\\
0.747	0.965462824282192\\
0.748	0.964967637730017\\
0.749	0.964720419297772\\
0.75	0.964233825852954\\
0.751	0.963633777410257\\
0.752	0.963368111477852\\
0.753	0.962896836191944\\
0.754	0.962406063288587\\
0.755	0.962026089554574\\
0.756	0.96129035981401\\
0.757	0.960588493875305\\
0.758	0.960058261620758\\
0.759	0.959592254842168\\
0.76	0.959290795140937\\
0.761	0.957886142142756\\
0.762	0.957402442731023\\
0.763	0.95695749331431\\
0.764	0.956547815488643\\
0.765	0.95616343176541\\
0.766	0.955337536601604\\
0.767	0.954971834924599\\
0.768	0.954596781798322\\
0.769	0.95362144490022\\
0.77	0.952975453988103\\
0.771	0.952399971297677\\
0.772	0.951932463306361\\
0.773	0.950561415611624\\
0.774	0.949798287953653\\
0.775	0.948914356546054\\
0.776	0.948262889098146\\
0.777	0.947243905442429\\
0.778	0.946533617617058\\
0.779	0.946304888297223\\
0.78	0.945270369666398\\
0.781	0.943571019489627\\
0.782	0.943030654093862\\
0.783	0.941678941363967\\
0.784	0.941065704537041\\
0.785	0.939674963126906\\
0.786	0.939021270571261\\
0.787	0.938107491467292\\
0.788	0.937130006763313\\
0.789	0.936021215839515\\
0.79	0.935029682931745\\
0.791	0.933446953235133\\
0.792	0.932539610276102\\
0.793	0.931176433544114\\
0.794	0.929859080573017\\
0.795	0.929063884179786\\
0.796	0.928552737559113\\
0.797	0.927978893154234\\
0.798	0.926630213991387\\
0.799	0.92523944221754\\
0.8	0.924244791778056\\
0.801	0.922606867097185\\
0.802	0.92142687710487\\
0.803	0.919808976201449\\
0.804	0.918569422719929\\
0.805	0.917554450456327\\
0.806	0.915766835966003\\
0.807	0.914567864995747\\
0.808	0.912855316203156\\
0.809	0.911717058093182\\
0.81	0.909495720823856\\
0.811	0.908132646017688\\
0.812	0.906608293093797\\
0.813	0.904975051009943\\
0.814	0.903889504666498\\
0.815	0.902476572643621\\
0.816	0.900697036025684\\
0.817	0.899024555510718\\
0.818	0.897388754881105\\
0.819	0.896178563752867\\
0.82	0.893631962686247\\
0.821	0.89211623913566\\
0.822	0.890584355972608\\
0.823	0.888777096579679\\
0.824	0.887100149511778\\
0.825	0.884743503540171\\
0.826	0.883360721986612\\
0.827	0.88036012577675\\
0.828	0.878672529484631\\
0.829	0.876849801483175\\
0.83	0.875794906267111\\
0.831	0.87390284807843\\
0.832	0.871750699810356\\
0.833	0.869284982718968\\
0.834	0.8668350231873\\
0.835	0.864989546462538\\
0.836	0.862909300195787\\
0.837	0.86076554822666\\
0.838	0.858064687661439\\
0.839	0.855258022811723\\
0.84	0.852407761946897\\
0.841	0.849550916354802\\
0.842	0.847961612416805\\
0.843	0.846169352986233\\
0.844	0.843174400988578\\
0.845	0.840372684669186\\
0.846	0.836820634128581\\
0.847	0.83434260801779\\
0.848	0.831375835185564\\
0.849	0.828091844698378\\
0.85	0.825837986354452\\
0.851	0.823534973793291\\
0.852	0.821296346863869\\
0.853	0.818486301284904\\
0.854	0.81651254141292\\
0.855	0.813637848918786\\
0.856	0.811708684834928\\
0.857	0.807613196904622\\
0.858	0.803421878740765\\
0.859	0.801357961387915\\
0.86	0.798494372886063\\
0.861	0.795830712104031\\
0.862	0.79242855984324\\
0.863	0.788428730874199\\
0.864	0.785749691413153\\
0.865	0.782465435779638\\
0.866	0.779017447479588\\
0.867	0.775636004254833\\
0.868	0.771541324557146\\
0.869	0.767618332343237\\
0.87	0.764330888092102\\
0.871	0.761640942633866\\
0.872	0.757834044316952\\
0.873	0.75375684726825\\
0.874	0.749782092631154\\
0.875	0.744950882577524\\
0.876	0.740491993631792\\
0.877	0.737180621974799\\
0.878	0.734282426378593\\
0.879	0.729260762116248\\
0.88	0.725847793760288\\
0.881	0.721372887206849\\
0.882	0.717188587738197\\
0.883	0.712713243117234\\
0.884	0.707395199035281\\
0.885	0.704618839545281\\
0.886	0.700556286337987\\
0.887	0.695340924782784\\
0.888	0.689806842001261\\
0.889	0.685167455484874\\
0.89	0.680322371463038\\
0.891	0.677282776706762\\
0.892	0.673330747627213\\
0.893	0.669355657750451\\
0.894	0.664319964977438\\
0.895	0.659488453653949\\
0.896	0.654938585710493\\
0.897	0.650315447290103\\
0.898	0.645736615976389\\
0.899	0.641596438705941\\
0.9	0.637268435708484\\
0.901	0.632120328285308\\
0.902	0.626638162379413\\
0.903	0.620353087088382\\
0.904	0.615711182483467\\
0.905	0.610978845997603\\
0.906	0.605989055482992\\
0.907	0.601793155182197\\
0.908	0.596024481403261\\
0.909	0.591671366500515\\
0.91	0.58484059070198\\
0.911	0.578958065749792\\
0.912	0.574902930232189\\
0.913	0.57018184373076\\
0.914	0.563512310782541\\
0.915	0.558358633904298\\
0.916	0.553290035072483\\
0.917	0.546899354792726\\
0.918	0.54120025069552\\
0.919	0.537066222819583\\
0.92	0.529187015396736\\
0.921	0.523268126629765\\
0.922	0.51654478490802\\
0.923	0.51175614779286\\
0.924	0.507438760766983\\
0.925	0.50027210454467\\
0.926	0.493586915475662\\
0.927	0.487639236025684\\
0.928	0.482131049804438\\
0.929	0.475617979765315\\
0.93	0.469487011876405\\
0.931	0.46343228939165\\
0.932	0.458009931283271\\
0.933	0.450240888733429\\
0.934	0.444729105195167\\
0.935	0.437912977284672\\
0.936	0.433038597593591\\
0.937	0.425917716454384\\
0.938	0.419520899277432\\
0.939	0.414299867218034\\
0.94	0.408576351664172\\
0.941	0.402377119986488\\
0.942	0.396701041646843\\
0.943	0.390692410156693\\
0.944	0.384892236420536\\
0.945	0.378381153133269\\
0.946	0.372412111494267\\
0.947	0.367389705228178\\
0.948	0.361325219688008\\
0.949	0.354215664918082\\
0.95	0.347944372771465\\
0.951	0.340813697746867\\
0.952	0.333015233642117\\
0.953	0.325481862088816\\
0.954	0.318446343270858\\
0.955	0.31115800855107\\
0.956	0.302884461869608\\
0.957	0.297140530007521\\
0.958	0.290948763664814\\
0.959	0.284914567354882\\
0.96	0.279009515272514\\
0.961	0.273405457148477\\
0.962	0.267430418915652\\
0.963	0.261099104517077\\
0.964	0.254660563935538\\
0.965	0.249645497079869\\
0.966	0.244467591014808\\
0.967	0.237713126398957\\
0.968	0.231108734157282\\
0.969	0.224907905779638\\
0.97	0.218424068960503\\
0.971	0.212268308883556\\
0.972	0.203326632294779\\
0.973	0.196694725956373\\
0.974	0.190314603072547\\
0.975	0.18163077546105\\
0.976	0.175439553612821\\
0.977	0.167704230402288\\
0.978	0.161920270782215\\
0.979	0.156576129375663\\
0.98	0.150630263885709\\
0.981	0.145507749548476\\
0.982	0.140154919634075\\
0.983	0.133518021571842\\
0.984	0.125142262009094\\
0.985	0.117641525679747\\
0.986	0.111128350934683\\
0.987	0.103327202461769\\
0.988	0.0970446701597708\\
0.989	0.0906594996081882\\
0.99	0.0847957698302529\\
0.991	0.0779505054659619\\
0.992	0.0703685549941059\\
0.993	0.0645607225553079\\
0.994	0.0557662863565538\\
0.995	0.0463792110157117\\
0.996	0.0376374340346316\\
0.997	0.0285989966495629\\
0.998	0.0186321914164009\\
0.999	0.00955059289218987\\
1	0\\
};
\addlegendentry{$N_c$=4}

\addplot [line width=2.0pt, color=mycolor4]
  table[row sep=crcr]{%
0	1\\
0.001	0.999999997868335\\
0.002	0.99999996579169\\
0.003	0.999999998601012\\
0.004	0.999999989510496\\
0.005	0.999999997208448\\
0.006	0.999999958789532\\
0.007	0.99999999204475\\
0.008	0.999999983235686\\
0.009	0.999999999513515\\
0.01	0.999999953680076\\
0.011	0.999999993175741\\
0.012	0.999999984855099\\
0.013	0.999999959361547\\
0.014	0.999999949279944\\
0.015	0.999999998049744\\
0.016	0.999999949381617\\
0.017	0.999999947079276\\
0.018	0.99999994805834\\
0.019	0.999999948876507\\
0.02	0.999999985055319\\
0.021	0.999999991952074\\
0.022	0.999999972982487\\
0.023	0.999999958002076\\
0.024	0.999999980274841\\
0.025	0.999999995977556\\
0.026	1\\
0.027	1\\
0.028	0.999999990897202\\
0.029	0.999999942028065\\
0.03	0.999999939569833\\
0.031	0.999999985768259\\
0.032	0.99999999866004\\
0.033	0.999999988162937\\
0.034	0.999999995713749\\
0.035	0.999999988169874\\
0.036	0.999999977091865\\
0.037	1\\
0.038	1\\
0.039	0.999999944853579\\
0.04	0.999999974704232\\
0.041	0.999999967746422\\
0.042	0.999999931538559\\
0.043	0.999999944438722\\
0.044	0.999999936420301\\
0.045	0.999999999281808\\
0.046	1\\
0.047	0.999999929251184\\
0.048	0.999999929823636\\
0.049	0.999999978906587\\
0.05	0.999999928343423\\
0.051	0.999999926891772\\
0.052	0.999999945689182\\
0.053	1\\
0.054	0.999999929347961\\
0.055	0.999999989145329\\
0.056	0.99999996446319\\
0.057	0.99999992751321\\
0.058	0.999999999760937\\
0.059	0.999999942811767\\
0.06	0.999999975832165\\
0.061	0.999999928454779\\
0.062	0.999999967889165\\
0.063	0.999999991902319\\
0.064	0.999999951376793\\
0.065	0.999999934886411\\
0.066	0.999999964476276\\
0.067	1\\
0.068	0.99999995674878\\
0.069	0.999999938826547\\
0.07	0.999999917951069\\
0.071	0.999999933212651\\
0.072	0.999999974997159\\
0.073	1\\
0.074	0.99999993392266\\
0.075	0.999999996902625\\
0.076	0.999999944523334\\
0.077	0.99999999516445\\
0.078	1\\
0.079	0.999999913957213\\
0.08	0.999999916356038\\
0.081	1\\
0.082	0.999999984747618\\
0.083	0.999999939757888\\
0.084	0.999999982836026\\
0.085	0.999999911741574\\
0.086	0.999999944595618\\
0.087	0.999999913864097\\
0.088	1\\
0.089	0.999999996553222\\
0.09	0.999999912682468\\
0.091	0.999999925836111\\
0.092	0.999999920590939\\
0.093	0.999999975016178\\
0.094	0.999999993702664\\
0.095	0.999999912977621\\
0.096	0.999999996086528\\
0.097	0.99999999373012\\
0.098	0.999999906656705\\
0.099	0.999999978205059\\
0.1	0.999999974046803\\
0.101	0.999999904547617\\
0.102	0.999999989843234\\
0.103	1\\
0.104	0.99999992366657\\
0.105	0.99999998641143\\
0.106	0.999999929725026\\
0.107	0.999999960406062\\
0.108	0.999999961467198\\
0.109	0.999999982449842\\
0.11	0.999999953205188\\
0.111	1\\
0.112	0.999999908107235\\
0.113	0.999999987835589\\
0.114	0.999999998522094\\
0.115	0.999999925765079\\
0.116	0.999999934913045\\
0.117	0.999999912637433\\
0.118	0.999999919774237\\
0.119	0.999999900068704\\
0.12	0.999999965478144\\
0.121	0.999999912913593\\
0.122	0.999999953367261\\
0.123	0.999999946541477\\
0.124	0.999999899863803\\
0.125	0.999999993350359\\
0.126	0.999999895012405\\
0.127	0.999999913702397\\
0.128	0.999999913191152\\
0.129	0.999999915895\\
0.13	1\\
0.131	0.999999918718104\\
0.132	0.999999898535906\\
0.133	0.999999904862149\\
0.134	0.99999990300984\\
0.135	1\\
0.136	0.999999904223764\\
0.137	0.99999999768888\\
0.138	1\\
0.139	1\\
0.14	0.999999982772547\\
0.141	0.999999888032385\\
0.142	1\\
0.143	0.999999915399155\\
0.144	0.999999887786793\\
0.145	0.99999989200609\\
0.146	0.999999897346159\\
0.147	0.999999971879939\\
0.148	0.999999925697778\\
0.149	0.999999963901833\\
0.15	0.999999887330566\\
0.151	0.999999905923242\\
0.152	0.999999905235581\\
0.153	0.999999882931673\\
0.154	0.999999935618163\\
0.155	0.999999972620357\\
0.156	0.999999915175678\\
0.157	0.999999903748556\\
0.158	0.99999998402489\\
0.159	1\\
0.16	0.999999995963361\\
0.161	0.999999919188946\\
0.162	0.999999888559961\\
0.163	1\\
0.164	0.999999878356232\\
0.165	0.99999997672726\\
0.166	1\\
0.167	0.999999949869056\\
0.168	0.999999948002832\\
0.169	1\\
0.17	0.999999990092659\\
0.171	0.99999987866843\\
0.172	0.999999999987643\\
0.173	0.999999880625572\\
0.174	0.999999996220104\\
0.175	0.999999979213453\\
0.176	0.999999916667628\\
0.177	0.999999908909426\\
0.178	0.999999926921204\\
0.179	1\\
0.18	0.99999995439512\\
0.181	0.999999879061044\\
0.182	1\\
0.183	0.999999885180678\\
0.184	0.999999932061364\\
0.185	1\\
0.186	0.999999954242295\\
0.187	0.999999922996205\\
0.188	0.999999932382309\\
0.189	0.999999994605377\\
0.19	0.999999998834531\\
0.191	0.999999891890053\\
0.192	0.999999925551624\\
0.193	0.999999933807522\\
0.194	0.999999931394187\\
0.195	0.999999885603633\\
0.196	0.999999990269235\\
0.197	1\\
0.198	0.999999949306096\\
0.199	0.999999931387032\\
0.2	0.999999954163361\\
0.201	1\\
0.202	0.999999981724601\\
0.203	0.999999873592488\\
0.204	0.999999936453072\\
0.205	0.999999933397881\\
0.206	0.999999913562796\\
0.207	0.999999892368318\\
0.208	1\\
0.209	0.999999907019786\\
0.21	0.999999857815795\\
0.211	0.999999884063036\\
0.212	0.999999885551481\\
0.213	0.999999883602279\\
0.214	0.999999858452247\\
0.215	0.999999886693077\\
0.216	0.999999971836732\\
0.217	0.999999984071553\\
0.218	0.999999852202856\\
0.219	1\\
0.22	0.99999985824272\\
0.221	1\\
0.222	0.999999892335354\\
0.223	0.999999884496942\\
0.224	0.999999999901769\\
0.225	1\\
0.226	0.999999944654063\\
0.227	0.999999919833075\\
0.228	0.999999924253428\\
0.229	0.999999962267703\\
0.23	1\\
0.231	0.999999986471983\\
0.232	0.99999986273885\\
0.233	0.999999911472516\\
0.234	1\\
0.235	0.999999828437434\\
0.236	1\\
0.237	0.999999827193746\\
0.238	0.999999992483429\\
0.239	0.999999970920263\\
0.24	0.999999797003788\\
0.241	0.99999990782633\\
0.242	1\\
0.243	1\\
0.244	0.999999994131459\\
0.245	0.999999990367842\\
0.246	0.999877088969232\\
0.247	0.99987772175828\\
0.248	0.999878005336858\\
0.249	0.999878007002321\\
0.25	0.999877821268504\\
0.251	0.999877777798959\\
0.252	0.999878009788217\\
0.253	0.999877801073232\\
0.254	0.99987793543286\\
0.255	0.999877807898706\\
0.256	0.999877964833441\\
0.257	0.999877798619639\\
0.258	0.999877930214569\\
0.259	0.999877907858997\\
0.26	0.999877794073612\\
0.261	0.999877804449564\\
0.262	0.999877901634289\\
0.263	0.999877987506606\\
0.264	0.999877990819446\\
0.265	0.999877974370222\\
0.266	0.999877979771292\\
0.267	0.999877994212193\\
0.268	0.999877946558329\\
0.269	0.999877847115078\\
0.27	0.999877793189137\\
0.271	0.999877808920705\\
0.272	0.999877966178098\\
0.273	0.999877836300312\\
0.274	0.999877797662754\\
0.275	0.999877982816415\\
0.276	0.999877808406959\\
0.277	0.999877940972675\\
0.278	0.999877822262515\\
0.279	0.999877946789443\\
0.28	0.999877723491996\\
0.281	0.999877927814294\\
0.282	0.999877323597062\\
0.283	0.999756574578645\\
0.284	0.999633626617136\\
0.285	0.999633717980477\\
0.286	0.999633795764266\\
0.287	0.999633862800931\\
0.288	0.99963389853183\\
0.289	0.999633910145757\\
0.29	0.999633907926799\\
0.291	0.999633887190011\\
0.292	0.999633830252763\\
0.293	0.999633733005602\\
0.294	0.99963364236745\\
0.295	0.999633669459615\\
0.296	0.99963385413839\\
0.297	0.999633860557438\\
0.298	0.999633648211906\\
0.299	0.999633771422254\\
0.3	0.999633854270493\\
0.301	0.9996336472928\\
0.302	0.999633911222183\\
0.303	0.999633646371738\\
0.304	0.999633908394783\\
0.305	0.99963365318071\\
0.306	0.999633879096647\\
0.307	0.999633733297503\\
0.308	0.999633687464923\\
0.309	0.999633906046648\\
0.31	0.999633766293154\\
0.311	0.999633662539487\\
0.312	0.999633741014023\\
0.313	0.999633863325974\\
0.314	0.999633872618925\\
0.315	0.999633804024589\\
0.316	0.99963373002781\\
0.317	0.999633687482344\\
0.318	0.999633669636009\\
0.319	0.99963366474119\\
0.32	0.999633670597578\\
0.321	0.999633696908146\\
0.322	0.999633466709746\\
0.323	0.999513764865443\\
0.324	0.99951233229727\\
0.325	0.999511891543771\\
0.326	0.999511129874943\\
0.327	0.999390945228822\\
0.328	0.999389698560527\\
0.329	0.999389227700397\\
0.33	0.99938980806086\\
0.331	0.999389733316943\\
0.332	0.999389394367847\\
0.333	0.999389922977061\\
0.334	0.999389364978829\\
0.335	0.999389888104142\\
0.336	0.999389375368584\\
0.337	0.999389901270185\\
0.338	0.999389420876681\\
0.339	0.999389725896126\\
0.34	0.999389771425825\\
0.341	0.999389291399006\\
0.342	0.999389734116012\\
0.343	0.999390739975814\\
0.344	0.999267601906859\\
0.345	0.99926805801105\\
0.346	0.999267764355407\\
0.347	0.999267418441465\\
0.348	0.99926729802466\\
0.349	0.999267433715415\\
0.35	0.99926771440733\\
0.351	0.999268189496938\\
0.352	0.999135705846817\\
0.353	0.999144980278455\\
0.354	0.999145242507451\\
0.355	0.999145281215912\\
0.356	0.999145249422417\\
0.357	0.999145204961562\\
0.358	0.999145194816545\\
0.359	0.999145287133341\\
0.36	0.999145518250248\\
0.361	0.999145754745378\\
0.362	0.99914569652915\\
0.363	0.999145403640603\\
0.364	0.999145212502947\\
0.365	0.999145468975577\\
0.366	0.99914598354029\\
0.367	0.99914688237455\\
0.368	0.999024482480983\\
0.369	0.999023166258678\\
0.37	0.999023216300975\\
0.371	0.99902382120835\\
0.372	0.99902301177729\\
0.373	0.999023834536753\\
0.374	0.99902303976159\\
0.375	0.999023847302221\\
0.376	0.999022932115127\\
0.377	0.999024091392796\\
0.378	0.999022412400483\\
0.379	0.998901597315185\\
0.38	0.998900885411459\\
0.381	0.998901584662423\\
0.382	0.998901504074633\\
0.383	0.998900997114861\\
0.384	0.998901438437435\\
0.385	0.998901840888231\\
0.386	0.998900702811905\\
0.387	0.998781509800524\\
0.388	0.99877891118436\\
0.389	0.998779047271268\\
0.39	0.998779359123555\\
0.391	0.998779462346539\\
0.392	0.998779387658153\\
0.393	0.998779226946477\\
0.394	0.998779117623085\\
0.395	0.998779077610588\\
0.396	0.998779078461761\\
0.397	0.998779090548319\\
0.398	0.998779095871674\\
0.399	0.998779088454378\\
0.4	0.998779073144057\\
0.401	0.998654059933435\\
0.402	0.998656862107654\\
0.403	0.99865722462755\\
0.404	0.998657366163164\\
0.405	0.998657310411518\\
0.406	0.998657184077252\\
0.407	0.998659402893833\\
0.408	0.998533886758214\\
0.409	0.998535116320972\\
0.41	0.998535754052412\\
0.411	0.998535259118616\\
0.412	0.998534681108173\\
0.413	0.998535261395078\\
0.414	0.99853547683305\\
0.415	0.998534720255814\\
0.416	0.998535626243539\\
0.417	0.998533695869806\\
0.418	0.998412799535472\\
0.419	0.998412919170469\\
0.42	0.998413442825448\\
0.421	0.998412641333414\\
0.422	0.998413557510056\\
0.423	0.998412615868231\\
0.424	0.998413546786901\\
0.425	0.99841263590791\\
0.426	0.998413514193562\\
0.427	0.998412715211124\\
0.428	0.998413327085489\\
0.429	0.998413077794015\\
0.43	0.998412769731491\\
0.431	0.998413703219069\\
0.432	0.99841247375333\\
0.433	0.998412345372287\\
0.434	0.998290177045961\\
0.435	0.998047455826009\\
0.436	0.998046960434516\\
0.437	0.998046881994614\\
0.438	0.998046883562772\\
0.439	0.998046731504259\\
0.44	0.998045685112449\\
0.441	0.997924942846185\\
0.442	0.997923961667019\\
0.443	0.997924327382469\\
0.444	0.997924955574058\\
0.445	0.997925292382728\\
0.446	0.997925216289234\\
0.447	0.997924913964802\\
0.448	0.997924613523221\\
0.449	0.997924434677133\\
0.45	0.997924385550681\\
0.451	0.997924419876819\\
0.452	0.997924485807658\\
0.453	0.997924547085248\\
0.454	0.997924584730136\\
0.455	0.997924591714715\\
0.456	0.997924568369483\\
0.457	0.997924521435949\\
0.458	0.997924466682004\\
0.459	0.997924432538271\\
0.46	0.997924458952606\\
0.461	0.997924582748367\\
0.462	0.997924804093002\\
0.463	0.997925047207919\\
0.464	0.997925160978575\\
0.465	0.997925016136282\\
0.466	0.997924677641127\\
0.467	0.99792446241298\\
0.468	0.997924653992444\\
0.469	0.997925049915728\\
0.47	0.997925067886674\\
0.471	0.997924643008407\\
0.472	0.997924533226943\\
0.473	0.997924970711514\\
0.474	0.997925020516345\\
0.475	0.997924575990573\\
0.476	0.997924729344801\\
0.477	0.997925045381582\\
0.478	0.997924699362755\\
0.479	0.99792469077798\\
0.48	0.997924962758982\\
0.481	0.997924854856647\\
0.482	0.997924336904074\\
0.483	0.997926426287129\\
0.484	0.997803137897884\\
0.485	0.997802829715228\\
0.486	0.997802781078944\\
0.487	0.997801316900487\\
0.488	0.997678353037167\\
0.489	0.997681825067499\\
0.49	0.997679756258456\\
0.491	0.997681464640101\\
0.492	0.997679925810615\\
0.493	0.997681339782097\\
0.494	0.997680086630228\\
0.495	0.99768107881889\\
0.496	0.997680488021061\\
0.497	0.997680542511873\\
0.498	0.997681102496083\\
0.499	0.997679886976742\\
0.5	0.997682206046229\\
0.501	0.997560370920715\\
0.502	0.997559012149357\\
0.503	0.997557495178653\\
0.504	0.997438183909712\\
0.505	0.997435777839602\\
0.506	0.997436025367365\\
0.507	0.997437238721787\\
0.508	0.997436921611184\\
0.509	0.99743596150156\\
0.51	0.997433497279225\\
0.511	0.997315485241116\\
0.512	0.997314905283823\\
0.513	0.99718876063075\\
0.514	0.99719164050745\\
0.515	0.997193355857013\\
0.516	0.997194713035938\\
0.517	0.997068289284342\\
0.518	0.996948267612993\\
0.519	0.996947664679988\\
0.52	0.996927863772103\\
0.521	0.996707092321009\\
0.522	0.996705023286554\\
0.523	0.996704810035424\\
0.524	0.996704592095905\\
0.525	0.996704333918517\\
0.526	0.996704072366089\\
0.527	0.996703841846056\\
0.528	0.996703670456407\\
0.529	0.996703691934303\\
0.53	0.996579530864904\\
0.531	0.996460783723729\\
0.532	0.996457390616333\\
0.533	0.996338894912496\\
0.534	0.996338597124772\\
0.535	0.996215964917384\\
0.536	0.996226559463472\\
0.537	0.996092805471234\\
0.538	0.996093706554979\\
0.539	0.996094091359744\\
0.54	0.996094140223921\\
0.541	0.99609383378151\\
0.542	0.996093256317007\\
0.543	0.996092667977782\\
0.544	0.996092403912837\\
0.545	0.995970383023695\\
0.546	0.995975036763221\\
0.547	0.995848288582146\\
0.548	0.995849568448742\\
0.549	0.995849988562673\\
0.55	0.99585004269014\\
0.551	0.995849705146202\\
0.552	0.99584912522564\\
0.553	0.995849078054817\\
0.554	0.995850493495889\\
0.555	0.995723934780494\\
0.556	0.995727681719714\\
0.557	0.995728351123837\\
0.558	0.99572745799207\\
0.559	0.99572420094395\\
0.56	0.995604992503261\\
0.561	0.995482812145665\\
0.562	0.995483759868844\\
0.563	0.995353751439318\\
0.564	0.99536140596569\\
0.565	0.995362072856258\\
0.566	0.99536037562544\\
0.567	0.995239476866721\\
0.568	0.995239819926682\\
0.569	0.995237203978095\\
0.57	0.995116199084172\\
0.571	0.995116780894107\\
0.572	0.995117842086788\\
0.573	0.995116484722769\\
0.574	0.99511794487879\\
0.575	0.995115870678762\\
0.576	0.994990789638975\\
0.577	0.994866801719617\\
0.578	0.994873712557259\\
0.579	0.99487181505985\\
0.58	0.994746866382802\\
0.581	0.994752101508124\\
0.582	0.994750290939586\\
0.583	0.994751371738253\\
0.584	0.994750887138518\\
0.585	0.994750704910593\\
0.586	0.994751687907226\\
0.587	0.994749580636843\\
0.588	0.994762052987828\\
0.589	0.994629811764715\\
0.59	0.994628293222104\\
0.591	0.994629703291587\\
0.592	0.994628061762408\\
0.593	0.994629227298257\\
0.594	0.994631654088883\\
0.595	0.994507655569976\\
0.596	0.994506964165443\\
0.597	0.994507213963017\\
0.598	0.994504671535783\\
0.599	0.994384666601755\\
0.6	0.99438435982782\\
0.601	0.994383738475073\\
0.602	0.994261972113316\\
0.603	0.994020768750034\\
0.604	0.99401823780177\\
0.605	0.994018278560971\\
0.606	0.99401860988376\\
0.607	0.994018820460003\\
0.608	0.994022036014414\\
0.609	0.99389581512691\\
0.61	0.993897637152525\\
0.611	0.993897191113981\\
0.612	0.993895626929616\\
0.613	0.993895059838076\\
0.614	0.993772414061669\\
0.615	0.993772350186826\\
0.616	0.993656133623362\\
0.617	0.993653982970037\\
0.618	0.99365458329725\\
0.619	0.993528599575819\\
0.62	0.993529540149968\\
0.621	0.99353102367265\\
0.622	0.993534469419854\\
0.623	0.993177502784101\\
0.624	0.993052267794264\\
0.625	0.992920970044161\\
0.626	0.992794595068739\\
0.627	0.992800177946019\\
0.628	0.992673289026877\\
0.629	0.992435434787548\\
0.63	0.992303484342162\\
0.631	0.992184703202362\\
0.632	0.992185680683146\\
0.633	0.992079871749519\\
0.634	0.9920595313337\\
0.635	0.991937047590506\\
0.636	0.991822638465301\\
0.637	0.991699963981897\\
0.638	0.991699899610412\\
0.639	0.991564429137326\\
0.64	0.991335167556192\\
0.641	0.991331049791125\\
0.642	0.991214801733049\\
0.643	0.990976380060178\\
0.644	0.990842808343959\\
0.645	0.990842915494571\\
0.646	0.990791349206403\\
0.647	0.990599074597773\\
0.648	0.990599957553938\\
0.649	0.990239802576796\\
0.65	0.990235130441215\\
0.651	0.99023502500506\\
0.652	0.990234797224711\\
0.653	0.990234289490226\\
0.654	0.990112122560893\\
0.655	0.990111617062048\\
0.656	0.98998890914879\\
0.657	0.989860893249608\\
0.658	0.989743132086152\\
0.659	0.989617767418501\\
0.66	0.989616476932748\\
0.661	0.989382272407436\\
0.662	0.989396460289241\\
0.663	0.989012699316563\\
0.664	0.989014334905932\\
0.665	0.989013910993551\\
0.666	0.9890157741681\\
0.667	0.988766046298954\\
0.668	0.988780687637966\\
0.669	0.988529030835838\\
0.67	0.988540784139035\\
0.671	0.988281114214393\\
0.672	0.988162565104021\\
0.673	0.988154549334204\\
0.674	0.987915572633084\\
0.675	0.987915936634846\\
0.676	0.987916645866532\\
0.677	0.987913640869022\\
0.678	0.987913987972635\\
0.679	0.987783677033752\\
0.68	0.987674012671487\\
0.681	0.9874985905521\\
0.682	0.987428031635265\\
0.683	0.987425813289276\\
0.684	0.987424501590049\\
0.685	0.987309424464843\\
0.686	0.987185245950744\\
0.687	0.987055417474509\\
0.688	0.98681539608848\\
0.689	0.986808870129666\\
0.69	0.986564743138361\\
0.691	0.98629871637878\\
0.692	0.986204639163683\\
0.693	0.985960312539251\\
0.694	0.985839919158752\\
0.695	0.985594796595378\\
0.696	0.98560468015536\\
0.697	0.985355468938301\\
0.698	0.985231691562221\\
0.699	0.984863348171073\\
0.7	0.984746784084871\\
0.701	0.984621910237075\\
0.702	0.984623404794212\\
0.703	0.98437861399479\\
0.704	0.984372862022322\\
0.705	0.984253352399669\\
0.706	0.984250230961391\\
0.707	0.983893219609507\\
0.708	0.983770273427827\\
0.709	0.983763247886249\\
0.71	0.983522473179821\\
0.711	0.9835195031706\\
0.712	0.983521045813992\\
0.713	0.983520362311257\\
0.714	0.983396834156547\\
0.715	0.983275156748108\\
0.716	0.983136589011204\\
0.717	0.982788358449421\\
0.718	0.982785662460471\\
0.719	0.982402760283031\\
0.72	0.982188628251327\\
0.721	0.982005315476181\\
0.722	0.981924561979899\\
0.723	0.981814428985501\\
0.724	0.981544647582499\\
0.725	0.981454186029445\\
0.726	0.981327690194959\\
0.727	0.980957794798233\\
0.728	0.980581014226891\\
0.729	0.980599038066988\\
0.73	0.980348543979624\\
0.731	0.980091466584505\\
0.732	0.979984507202276\\
0.733	0.979845213976159\\
0.734	0.97935557553852\\
0.735	0.979246683586387\\
0.736	0.979002785223555\\
0.737	0.978902559269216\\
0.738	0.978514842879679\\
0.739	0.978396706323899\\
0.74	0.978382266403495\\
0.741	0.978015822749831\\
0.742	0.978031892517301\\
0.743	0.977788646736377\\
0.744	0.977543172760538\\
0.745	0.97754653625394\\
0.746	0.977305735542035\\
0.747	0.977047667327925\\
0.748	0.976765724208858\\
0.749	0.976448927704605\\
0.75	0.976204262283567\\
0.751	0.975831827361556\\
0.752	0.975697924410451\\
0.753	0.975703255298806\\
0.754	0.975589044005173\\
0.755	0.975208051521756\\
0.756	0.974860221349938\\
0.757	0.974733128478818\\
0.758	0.974241549977011\\
0.759	0.973872147657088\\
0.76	0.973870356278481\\
0.761	0.973687401919861\\
0.762	0.972896804318303\\
0.763	0.972532627886349\\
0.764	0.972144190078159\\
0.765	0.971858073225176\\
0.766	0.971460115589485\\
0.767	0.971316931868309\\
0.768	0.970818944847393\\
0.769	0.970452812574321\\
0.77	0.97012232034979\\
0.771	0.969622918653478\\
0.772	0.96960392615056\\
0.773	0.969490632478376\\
0.774	0.969355797909002\\
0.775	0.96898803559332\\
0.776	0.968508119088417\\
0.777	0.968293769249218\\
0.778	0.96766623932873\\
0.779	0.967537374373726\\
0.78	0.967405766196572\\
0.781	0.967241215068084\\
0.782	0.967039964035397\\
0.783	0.966653489130191\\
0.784	0.966155537997735\\
0.785	0.965939082144691\\
0.786	0.965693966879526\\
0.787	0.965452226815179\\
0.788	0.964966626930287\\
0.789	0.964168509583016\\
0.79	0.963516303772476\\
0.791	0.963122616688955\\
0.792	0.96264939982289\\
0.793	0.962154741934496\\
0.794	0.961595780360612\\
0.795	0.96074045143953\\
0.796	0.96019355472392\\
0.797	0.959705608511705\\
0.798	0.959233589159683\\
0.799	0.958014458968838\\
0.8	0.957400504510558\\
0.801	0.957033466056452\\
0.802	0.956790086061551\\
0.803	0.95630676083471\\
0.804	0.95554101994485\\
0.805	0.954783848064957\\
0.806	0.953973737139487\\
0.807	0.953414151096642\\
0.808	0.953237094990036\\
0.809	0.952575337079608\\
0.81	0.951932879967106\\
0.811	0.951908876676758\\
0.812	0.951143876553081\\
0.813	0.950753854090118\\
0.814	0.949829943341009\\
0.815	0.94848643485136\\
0.816	0.94790194307119\\
0.817	0.946926855654039\\
0.818	0.945659288637993\\
0.819	0.944844669893022\\
0.82	0.943550056601213\\
0.821	0.942794913197255\\
0.822	0.941888928265489\\
0.823	0.940763860959884\\
0.824	0.940034690073884\\
0.825	0.939552594214296\\
0.826	0.938841457346448\\
0.827	0.937811415780245\\
0.828	0.937072561674512\\
0.829	0.936393538290297\\
0.83	0.935045633676667\\
0.831	0.93395133766177\\
0.832	0.932667025065739\\
0.833	0.93137489022716\\
0.834	0.930333663995152\\
0.835	0.928879971499404\\
0.836	0.927853675217455\\
0.837	0.926935328595135\\
0.838	0.925010209890145\\
0.839	0.923860011401883\\
0.84	0.922868954102425\\
0.841	0.921415151228378\\
0.842	0.919650253879939\\
0.843	0.917577898042893\\
0.844	0.916296127019942\\
0.845	0.914713952893086\\
0.846	0.91349296883963\\
0.847	0.912035979466522\\
0.848	0.910400134774343\\
0.849	0.90870281088755\\
0.85	0.907099086806605\\
0.851	0.90584502012819\\
0.852	0.904131630550226\\
0.853	0.902988097979263\\
0.854	0.901857493118805\\
0.855	0.900198163740365\\
0.856	0.898325305000108\\
0.857	0.895998361468393\\
0.858	0.893874872395866\\
0.859	0.891604981559318\\
0.86	0.889245263876624\\
0.861	0.887255216962564\\
0.862	0.885227101615583\\
0.863	0.882825965588159\\
0.864	0.881330102916936\\
0.865	0.879296883654548\\
0.866	0.877125265422055\\
0.867	0.874446018321128\\
0.868	0.871464733475052\\
0.869	0.87020335578659\\
0.87	0.86818558332626\\
0.871	0.864632058872479\\
0.872	0.862938668432676\\
0.873	0.860967596722653\\
0.874	0.858991166127588\\
0.875	0.856982185030286\\
0.876	0.853507437386469\\
0.877	0.850846753067508\\
0.878	0.847571749111922\\
0.879	0.845350271056346\\
0.88	0.842841988388031\\
0.881	0.83897060229719\\
0.882	0.835263432908636\\
0.883	0.831380722290453\\
0.884	0.829598485938703\\
0.885	0.826579861834418\\
0.886	0.82285070547425\\
0.887	0.819642379158448\\
0.888	0.816551562243718\\
0.889	0.814276235670699\\
0.89	0.810562441753951\\
0.891	0.807565576745514\\
0.892	0.804127014859326\\
0.893	0.799728063572046\\
0.894	0.795616321171694\\
0.895	0.791456621793781\\
0.896	0.788745951602234\\
0.897	0.785575207220065\\
0.898	0.781736107465674\\
0.899	0.77806504529954\\
0.9	0.774375800407625\\
0.901	0.770260943442109\\
0.902	0.765921198040102\\
0.903	0.760507649890338\\
0.904	0.756542400828256\\
0.905	0.752328679741715\\
0.906	0.747869550511118\\
0.907	0.740713218776737\\
0.908	0.734479846377325\\
0.909	0.729646848625708\\
0.91	0.725092347730249\\
0.911	0.721139152681928\\
0.912	0.71667560971592\\
0.913	0.711222930217262\\
0.914	0.706348030384358\\
0.915	0.700704689964243\\
0.916	0.694734081364518\\
0.917	0.689412009092777\\
0.918	0.684044014009389\\
0.919	0.677311759494136\\
0.92	0.671805591045466\\
0.921	0.66615179703792\\
0.922	0.659613154138698\\
0.923	0.655318365407187\\
0.924	0.649526121528722\\
0.925	0.644058786485732\\
0.926	0.637902468679462\\
0.927	0.631838573334853\\
0.928	0.624962600508812\\
0.929	0.619429408476257\\
0.93	0.613013571914259\\
0.931	0.607750650849777\\
0.932	0.602904145162378\\
0.933	0.596639979230182\\
0.934	0.590387094731693\\
0.935	0.583936713379745\\
0.936	0.577274845476797\\
0.937	0.568859773603649\\
0.938	0.561324915168418\\
0.939	0.554334604398035\\
0.94	0.546798281051111\\
0.941	0.540794830399348\\
0.942	0.53336559495876\\
0.943	0.526987521917536\\
0.944	0.517391778463612\\
0.945	0.509992549802137\\
0.946	0.502191361483434\\
0.947	0.494623502504203\\
0.948	0.487510108067219\\
0.949	0.481346124454004\\
0.95	0.474193158680106\\
0.951	0.467037083590816\\
0.952	0.458513126189593\\
0.953	0.44996815816653\\
0.954	0.44272615719935\\
0.955	0.434789292576933\\
0.956	0.428217398670677\\
0.957	0.42208759461207\\
0.958	0.413686235865918\\
0.959	0.405781678082072\\
0.96	0.398797938451806\\
0.961	0.390120328765831\\
0.962	0.380562715101106\\
0.963	0.372483917214132\\
0.964	0.363338351254254\\
0.965	0.353744722214382\\
0.966	0.344478471357057\\
0.967	0.335717870024587\\
0.968	0.32802151451613\\
0.969	0.319800733058032\\
0.97	0.311157399867303\\
0.971	0.301824349175354\\
0.972	0.293564886680869\\
0.973	0.284850137431102\\
0.974	0.276519109923261\\
0.975	0.268600807569044\\
0.976	0.259828333771138\\
0.977	0.251136510085517\\
0.978	0.24259483582571\\
0.979	0.234290974083524\\
0.98	0.226955733991724\\
0.981	0.216368320905812\\
0.982	0.206987146644746\\
0.983	0.196064218312658\\
0.984	0.186761761252252\\
0.985	0.177685115453922\\
0.986	0.169474667503463\\
0.987	0.16044552008072\\
0.988	0.150005392266514\\
0.989	0.141099089300337\\
0.99	0.131210599147617\\
0.991	0.119143838617749\\
0.992	0.108178607924966\\
0.993	0.0969234831677263\\
0.994	0.0860492581227295\\
0.995	0.0764123340567186\\
0.996	0.0661854100032887\\
0.997	0.0501486812350142\\
0.998	0.033886146448977\\
0.999	0.0181580198960584\\
1	0\\
};
\addlegendentry{$N_c$=6}

\addplot [color=white, draw=none, mark=x,  mark repeat=25, thick, mark size=6pt, mark options={ black}]
  table[row sep=crcr]{%
0	1\\
0.001	1\\
0.002	1\\
0.003	1\\
0.004	1\\
0.005	1\\
0.006	1\\
0.007	1\\
0.008	1\\
0.009	1\\
0.01	1\\
0.011	1\\
0.012	1\\
0.013	1\\
0.014	1\\
0.015	1\\
0.016	1\\
0.017	1\\
0.018	1\\
0.019	1\\
0.02	1\\
0.021	1\\
0.022	1\\
0.023	1\\
0.024	1\\
0.025	1\\
0.026	1\\
0.027	1\\
0.028	1\\
0.029	1\\
0.03	1\\
0.031	1\\
0.032	1\\
0.033	1\\
0.034	1\\
0.035	1\\
0.036	1\\
0.037	1\\
0.038	1\\
0.039	1\\
0.04	1\\
0.041	1\\
0.042	1\\
0.043	1\\
0.044	1\\
0.045	1\\
0.046	1\\
0.047	1\\
0.048	1\\
0.049	1\\
0.05	1\\
0.051	1\\
0.052	1\\
0.053	1\\
0.054	1\\
0.055	1\\
0.056	1\\
0.057	1\\
0.058	1\\
0.059	1\\
0.06	1\\
0.061	1\\
0.062	1\\
0.063	1\\
0.064	1\\
0.065	1\\
0.066	1\\
0.067	1\\
0.068	1\\
0.069	1\\
0.07	1\\
0.071	1\\
0.072	1\\
0.073	1\\
0.074	1\\
0.075	1\\
0.076	1\\
0.077	1\\
0.078	1\\
0.079	1\\
0.08	1\\
0.081	1\\
0.082	1\\
0.083	1\\
0.084	1\\
0.085	1\\
0.086	1\\
0.087	1\\
0.088	1\\
0.089	1\\
0.09	1\\
0.091	1\\
0.092	1\\
0.093	1\\
0.094	1\\
0.095	1\\
0.096	1\\
0.097	1\\
0.098	1\\
0.099	1\\
0.1	1\\
0.101	1\\
0.102	1\\
0.103	1\\
0.104	1\\
0.105	1\\
0.106	1\\
0.107	1\\
0.108	1\\
0.109	1\\
0.11	1\\
0.111	1\\
0.112	1\\
0.113	1\\
0.114	1\\
0.115	1\\
0.116	1\\
0.117	1\\
0.118	1\\
0.119	1\\
0.12	1\\
0.121	1\\
0.122	1\\
0.123	1\\
0.124	1\\
0.125	1\\
0.126	1\\
0.127	1\\
0.128	1\\
0.129	1\\
0.13	1\\
0.131	1\\
0.132	1\\
0.133	1\\
0.134	1\\
0.135	1\\
0.136	1\\
0.137	1\\
0.138	1\\
0.139	1\\
0.14	1\\
0.141	1\\
0.142	1\\
0.143	1\\
0.144	1\\
0.145	1\\
0.146	1\\
0.147	1\\
0.148	1\\
0.149	1\\
0.15	1\\
0.151	1\\
0.152	1\\
0.153	1\\
0.154	1\\
0.155	1\\
0.156	1\\
0.157	1\\
0.158	1\\
0.159	1\\
0.16	1\\
0.161	1\\
0.162	1\\
0.163	1\\
0.164	1\\
0.165	1\\
0.166	1\\
0.167	1\\
0.168	1\\
0.169	1\\
0.17	1\\
0.171	1\\
0.172	1\\
0.173	1\\
0.174	1\\
0.175	1\\
0.176	1\\
0.177	1\\
0.178	1\\
0.179	1\\
0.18	1\\
0.181	1\\
0.182	1\\
0.183	1\\
0.184	1\\
0.185	1\\
0.186	1\\
0.187	1\\
0.188	1\\
0.189	1\\
0.19	1\\
0.191	1\\
0.192	1\\
0.193	1\\
0.194	1\\
0.195	1\\
0.196	1\\
0.197	1\\
0.198	1\\
0.199	1\\
0.2	1\\
0.201	1\\
0.202	1\\
0.203	1\\
0.204	1\\
0.205	1\\
0.206	1\\
0.207	1\\
0.208	1\\
0.209	1\\
0.21	1\\
0.211	1\\
0.212	1\\
0.213	1\\
0.214	1\\
0.215	1\\
0.216	1\\
0.217	1\\
0.218	1\\
0.219	1\\
0.22	1\\
0.221	1\\
0.222	1\\
0.223	1\\
0.224	1\\
0.225	1\\
0.226	1\\
0.227	1\\
0.228	1\\
0.229	1\\
0.23	0.9999\\
0.231	0.9999\\
0.232	0.9999\\
0.233	0.9999\\
0.234	0.9999\\
0.235	0.9999\\
0.236	0.9999\\
0.237	0.9999\\
0.238	0.9999\\
0.239	0.9999\\
0.24	0.9999\\
0.241	0.9999\\
0.242	0.9999\\
0.243	0.9999\\
0.244	0.9999\\
0.245	0.9999\\
0.246	0.9999\\
0.247	0.9999\\
0.248	0.9999\\
0.249	0.9999\\
0.25	0.9999\\
0.251	0.9999\\
0.252	0.9999\\
0.253	0.9999\\
0.254	0.9998\\
0.255	0.9998\\
0.256	0.9998\\
0.257	0.9998\\
0.258	0.9998\\
0.259	0.9997\\
0.26	0.9997\\
0.261	0.9997\\
0.262	0.9997\\
0.263	0.9997\\
0.264	0.9997\\
0.265	0.9997\\
0.266	0.9997\\
0.267	0.9997\\
0.268	0.9997\\
0.269	0.9997\\
0.27	0.9997\\
0.271	0.9997\\
0.272	0.9997\\
0.273	0.9997\\
0.274	0.9997\\
0.275	0.9997\\
0.276	0.9997\\
0.277	0.9997\\
0.278	0.9997\\
0.279	0.9997\\
0.28	0.9997\\
0.281	0.9997\\
0.282	0.9997\\
0.283	0.9997\\
0.284	0.9997\\
0.285	0.9997\\
0.286	0.9997\\
0.287	0.9997\\
0.288	0.9997\\
0.289	0.9997\\
0.29	0.9997\\
0.291	0.9997\\
0.292	0.9997\\
0.293	0.9997\\
0.294	0.9997\\
0.295	0.9997\\
0.296	0.9997\\
0.297	0.9996\\
0.298	0.9996\\
0.299	0.9996\\
0.3	0.9996\\
0.301	0.9996\\
0.302	0.9996\\
0.303	0.9996\\
0.304	0.9996\\
0.305	0.9996\\
0.306	0.9996\\
0.307	0.9996\\
0.308	0.9996\\
0.309	0.9996\\
0.31	0.9996\\
0.311	0.9996\\
0.312	0.9996\\
0.313	0.9996\\
0.314	0.9996\\
0.315	0.9996\\
0.316	0.9996\\
0.317	0.9996\\
0.318	0.9996\\
0.319	0.9996\\
0.32	0.9996\\
0.321	0.9996\\
0.322	0.9996\\
0.323	0.9996\\
0.324	0.9996\\
0.325	0.9996\\
0.326	0.9996\\
0.327	0.9996\\
0.328	0.9996\\
0.329	0.9996\\
0.33	0.9996\\
0.331	0.9995\\
0.332	0.9995\\
0.333	0.9995\\
0.334	0.9995\\
0.335	0.9995\\
0.336	0.9995\\
0.337	0.9995\\
0.338	0.9995\\
0.339	0.9995\\
0.34	0.9995\\
0.341	0.9995\\
0.342	0.9995\\
0.343	0.9995\\
0.344	0.9995\\
0.345	0.9995\\
0.346	0.9994\\
0.347	0.9994\\
0.348	0.9994\\
0.349	0.9994\\
0.35	0.9994\\
0.351	0.9994\\
0.352	0.9994\\
0.353	0.9994\\
0.354	0.9994\\
0.355	0.9994\\
0.356	0.9993\\
0.357	0.9993\\
0.358	0.9992\\
0.359	0.9992\\
0.36	0.9992\\
0.361	0.9992\\
0.362	0.9992\\
0.363	0.9992\\
0.364	0.9992\\
0.365	0.9992\\
0.366	0.9992\\
0.367	0.9992\\
0.368	0.9992\\
0.369	0.9992\\
0.37	0.9992\\
0.371	0.9992\\
0.372	0.9992\\
0.373	0.9992\\
0.374	0.9992\\
0.375	0.9992\\
0.376	0.9992\\
0.377	0.9992\\
0.378	0.9992\\
0.379	0.9992\\
0.38	0.9992\\
0.381	0.9992\\
0.382	0.9992\\
0.383	0.9992\\
0.384	0.9992\\
0.385	0.9992\\
0.386	0.9992\\
0.387	0.9992\\
0.388	0.9992\\
0.389	0.9992\\
0.39	0.9992\\
0.391	0.9992\\
0.392	0.9992\\
0.393	0.9992\\
0.394	0.9992\\
0.395	0.9992\\
0.396	0.9992\\
0.397	0.999\\
0.398	0.999\\
0.399	0.999\\
0.4	0.999\\
0.401	0.999\\
0.402	0.999\\
0.403	0.999\\
0.404	0.9989\\
0.405	0.9989\\
0.406	0.9989\\
0.407	0.9989\\
0.408	0.9989\\
0.409	0.9989\\
0.41	0.9989\\
0.411	0.9989\\
0.412	0.9989\\
0.413	0.9989\\
0.414	0.9989\\
0.415	0.9989\\
0.416	0.9989\\
0.417	0.9989\\
0.418	0.9989\\
0.419	0.9989\\
0.42	0.9989\\
0.421	0.9989\\
0.422	0.9989\\
0.423	0.9989\\
0.424	0.9989\\
0.425	0.9989\\
0.426	0.9989\\
0.427	0.9989\\
0.428	0.9989\\
0.429	0.9989\\
0.43	0.9989\\
0.431	0.9989\\
0.432	0.9989\\
0.433	0.9989\\
0.434	0.9989\\
0.435	0.9989\\
0.436	0.9988\\
0.437	0.9988\\
0.438	0.9988\\
0.439	0.9987\\
0.44	0.9987\\
0.441	0.9987\\
0.442	0.9987\\
0.443	0.9986\\
0.444	0.9985\\
0.445	0.9985\\
0.446	0.9985\\
0.447	0.9984\\
0.448	0.9984\\
0.449	0.9984\\
0.45	0.9983\\
0.451	0.9983\\
0.452	0.9983\\
0.453	0.9983\\
0.454	0.9983\\
0.455	0.9982\\
0.456	0.9981\\
0.457	0.9981\\
0.458	0.9981\\
0.459	0.9981\\
0.46	0.9981\\
0.461	0.9981\\
0.462	0.9981\\
0.463	0.9981\\
0.464	0.9981\\
0.465	0.998\\
0.466	0.998\\
0.467	0.9979\\
0.468	0.9979\\
0.469	0.9978\\
0.47	0.9977\\
0.471	0.9977\\
0.472	0.9977\\
0.473	0.9977\\
0.474	0.9976\\
0.475	0.9976\\
0.476	0.9976\\
0.477	0.9975\\
0.478	0.9974\\
0.479	0.9971\\
0.48	0.9971\\
0.481	0.997\\
0.482	0.9969\\
0.483	0.9969\\
0.484	0.9969\\
0.485	0.9969\\
0.486	0.9969\\
0.487	0.9969\\
0.488	0.9969\\
0.489	0.9968\\
0.49	0.9968\\
0.491	0.9968\\
0.492	0.9967\\
0.493	0.9966\\
0.494	0.9966\\
0.495	0.9966\\
0.496	0.9965\\
0.497	0.9964\\
0.498	0.9964\\
0.499	0.9964\\
0.5	0.9964\\
0.501	0.9963\\
0.502	0.9963\\
0.503	0.9963\\
0.504	0.9963\\
0.505	0.9962\\
0.506	0.9962\\
0.507	0.9962\\
0.508	0.9962\\
0.509	0.9962\\
0.51	0.9961\\
0.511	0.9961\\
0.512	0.996\\
0.513	0.996\\
0.514	0.996\\
0.515	0.9959\\
0.516	0.9956\\
0.517	0.9956\\
0.518	0.9955\\
0.519	0.9955\\
0.52	0.9954\\
0.521	0.9953\\
0.522	0.9952\\
0.523	0.9952\\
0.524	0.9952\\
0.525	0.9949\\
0.526	0.9948\\
0.527	0.9947\\
0.528	0.9946\\
0.529	0.9946\\
0.53	0.9946\\
0.531	0.9944\\
0.532	0.9941\\
0.533	0.9939\\
0.534	0.9936\\
0.535	0.9936\\
0.536	0.9935\\
0.537	0.9935\\
0.538	0.9935\\
0.539	0.9934\\
0.54	0.9931\\
0.541	0.9928\\
0.542	0.9927\\
0.543	0.9925\\
0.544	0.9924\\
0.545	0.9924\\
0.546	0.9923\\
0.547	0.9921\\
0.548	0.9921\\
0.549	0.992\\
0.55	0.9919\\
0.551	0.9918\\
0.552	0.9918\\
0.553	0.9916\\
0.554	0.9915\\
0.555	0.9913\\
0.556	0.9909\\
0.557	0.9908\\
0.558	0.9907\\
0.559	0.9907\\
0.56	0.9906\\
0.561	0.9904\\
0.562	0.9902\\
0.563	0.99\\
0.564	0.9897\\
0.565	0.9896\\
0.566	0.9896\\
0.567	0.9895\\
0.568	0.9891\\
0.569	0.9891\\
0.57	0.989\\
0.571	0.989\\
0.572	0.9888\\
0.573	0.9887\\
0.574	0.9886\\
0.575	0.9883\\
0.576	0.9879\\
0.577	0.9878\\
0.578	0.9878\\
0.579	0.9877\\
0.58	0.9876\\
0.581	0.9872\\
0.582	0.987\\
0.583	0.9869\\
0.584	0.9866\\
0.585	0.9861\\
0.586	0.9855\\
0.587	0.985\\
0.588	0.9846\\
0.589	0.9843\\
0.59	0.9839\\
0.591	0.9836\\
0.592	0.9833\\
0.593	0.9829\\
0.594	0.9827\\
0.595	0.9826\\
0.596	0.9822\\
0.597	0.9816\\
0.598	0.9808\\
0.599	0.9802\\
0.6	0.9797\\
0.601	0.9792\\
0.602	0.9786\\
0.603	0.9785\\
0.604	0.9781\\
0.605	0.9778\\
0.606	0.9775\\
0.607	0.9767\\
0.608	0.9761\\
0.609	0.9758\\
0.61	0.9751\\
0.611	0.9747\\
0.612	0.9745\\
0.613	0.9737\\
0.614	0.973\\
0.615	0.9722\\
0.616	0.9717\\
0.617	0.9713\\
0.618	0.9708\\
0.619	0.9701\\
0.62	0.9697\\
0.621	0.9694\\
0.622	0.9689\\
0.623	0.968\\
0.624	0.9674\\
0.625	0.967\\
0.626	0.967\\
0.627	0.9665\\
0.628	0.966\\
0.629	0.9653\\
0.63	0.9644\\
0.631	0.9638\\
0.632	0.963\\
0.633	0.962\\
0.634	0.9607\\
0.635	0.9598\\
0.636	0.9588\\
0.637	0.9582\\
0.638	0.9571\\
0.639	0.9566\\
0.64	0.9557\\
0.641	0.9552\\
0.642	0.9544\\
0.643	0.9531\\
0.644	0.9517\\
0.645	0.95\\
0.646	0.9486\\
0.647	0.9478\\
0.648	0.9459\\
0.649	0.945\\
0.65	0.9435\\
0.651	0.9425\\
0.652	0.9408\\
0.653	0.9393\\
0.654	0.9378\\
0.655	0.9368\\
0.656	0.9356\\
0.657	0.934\\
0.658	0.9326\\
0.659	0.9312\\
0.66	0.9297\\
0.661	0.9285\\
0.662	0.9269\\
0.663	0.9258\\
0.664	0.9245\\
0.665	0.9231\\
0.666	0.9218\\
0.667	0.9208\\
0.668	0.9193\\
0.669	0.9179\\
0.67	0.9168\\
0.671	0.9154\\
0.672	0.9138\\
0.673	0.9127\\
0.674	0.9113\\
0.675	0.9098\\
0.676	0.9079\\
0.677	0.9067\\
0.678	0.9049\\
0.679	0.9035\\
0.68	0.9016\\
0.681	0.8995\\
0.682	0.8977\\
0.683	0.8954\\
0.684	0.8936\\
0.685	0.8921\\
0.686	0.8904\\
0.687	0.8882\\
0.688	0.8863\\
0.689	0.884\\
0.69	0.8816\\
0.691	0.8797\\
0.692	0.8777\\
0.693	0.8761\\
0.694	0.8744\\
0.695	0.8718\\
0.696	0.87\\
0.697	0.8676\\
0.698	0.8658\\
0.699	0.8635\\
0.7	0.8616\\
0.701	0.8587\\
0.702	0.8564\\
0.703	0.854\\
0.704	0.8526\\
0.705	0.8506\\
0.706	0.8479\\
0.707	0.8455\\
0.708	0.8434\\
0.709	0.8406\\
0.71	0.8392\\
0.711	0.8369\\
0.712	0.8351\\
0.713	0.8329\\
0.714	0.8299\\
0.715	0.8279\\
0.716	0.825\\
0.717	0.823\\
0.718	0.819\\
0.719	0.8167\\
0.72	0.8141\\
0.721	0.8111\\
0.722	0.8076\\
0.723	0.8042\\
0.724	0.8011\\
0.725	0.7985\\
0.726	0.7951\\
0.727	0.793\\
0.728	0.7904\\
0.729	0.7874\\
0.73	0.7852\\
0.731	0.7822\\
0.732	0.7793\\
0.733	0.7768\\
0.734	0.7732\\
0.735	0.7706\\
0.736	0.7681\\
0.737	0.7646\\
0.738	0.7614\\
0.739	0.7576\\
0.74	0.7541\\
0.741	0.7519\\
0.742	0.7479\\
0.743	0.7448\\
0.744	0.7413\\
0.745	0.7381\\
0.746	0.7358\\
0.747	0.733\\
0.748	0.7297\\
0.749	0.727\\
0.75	0.7234\\
0.751	0.7197\\
0.752	0.7158\\
0.753	0.7126\\
0.754	0.7092\\
0.755	0.7059\\
0.756	0.7004\\
0.757	0.6977\\
0.758	0.695\\
0.759	0.6918\\
0.76	0.6885\\
0.761	0.6858\\
0.762	0.6828\\
0.763	0.6793\\
0.764	0.6762\\
0.765	0.6729\\
0.766	0.6705\\
0.767	0.6668\\
0.768	0.6623\\
0.769	0.6588\\
0.77	0.6553\\
0.771	0.6526\\
0.772	0.6482\\
0.773	0.6448\\
0.774	0.6409\\
0.775	0.6368\\
0.776	0.6329\\
0.777	0.6297\\
0.778	0.6267\\
0.779	0.6232\\
0.78	0.6203\\
0.781	0.6167\\
0.782	0.6132\\
0.783	0.6095\\
0.784	0.6055\\
0.785	0.6021\\
0.786	0.5978\\
0.787	0.5933\\
0.788	0.5901\\
0.789	0.586\\
0.79	0.5812\\
0.791	0.577\\
0.792	0.5739\\
0.793	0.5695\\
0.794	0.5662\\
0.795	0.562\\
0.796	0.5591\\
0.797	0.5547\\
0.798	0.5519\\
0.799	0.5467\\
0.8	0.5425\\
0.801	0.5387\\
0.802	0.5342\\
0.803	0.5304\\
0.804	0.5256\\
0.805	0.5216\\
0.806	0.5182\\
0.807	0.5136\\
0.808	0.5095\\
0.809	0.5054\\
0.81	0.5015\\
0.811	0.4977\\
0.812	0.4936\\
0.813	0.4892\\
0.814	0.4856\\
0.815	0.4827\\
0.816	0.4801\\
0.817	0.4763\\
0.818	0.4723\\
0.819	0.4683\\
0.82	0.4638\\
0.821	0.4599\\
0.822	0.4548\\
0.823	0.4516\\
0.824	0.4481\\
0.825	0.444\\
0.826	0.4408\\
0.827	0.4374\\
0.828	0.4342\\
0.829	0.4302\\
0.83	0.4261\\
0.831	0.422\\
0.832	0.4187\\
0.833	0.4142\\
0.834	0.4109\\
0.835	0.4074\\
0.836	0.4038\\
0.837	0.3999\\
0.838	0.3962\\
0.839	0.3926\\
0.84	0.3892\\
0.841	0.386\\
0.842	0.3835\\
0.843	0.38\\
0.844	0.3763\\
0.845	0.3721\\
0.846	0.3681\\
0.847	0.3648\\
0.848	0.3614\\
0.849	0.358\\
0.85	0.3538\\
0.851	0.3492\\
0.852	0.3458\\
0.853	0.3409\\
0.854	0.3375\\
0.855	0.3332\\
0.856	0.3289\\
0.857	0.326\\
0.858	0.3215\\
0.859	0.317\\
0.86	0.3138\\
0.861	0.3112\\
0.862	0.3076\\
0.863	0.3048\\
0.864	0.3012\\
0.865	0.2971\\
0.866	0.2949\\
0.867	0.2908\\
0.868	0.2882\\
0.869	0.284\\
0.87	0.2808\\
0.871	0.2769\\
0.872	0.2745\\
0.873	0.2716\\
0.874	0.268\\
0.875	0.2653\\
0.876	0.2622\\
0.877	0.2591\\
0.878	0.2571\\
0.879	0.2536\\
0.88	0.2509\\
0.881	0.2471\\
0.882	0.2445\\
0.883	0.2426\\
0.884	0.24\\
0.885	0.2369\\
0.886	0.2341\\
0.887	0.231\\
0.888	0.2283\\
0.889	0.2258\\
0.89	0.2232\\
0.891	0.2203\\
0.892	0.2175\\
0.893	0.2147\\
0.894	0.212\\
0.895	0.2086\\
0.896	0.2069\\
0.897	0.2044\\
0.898	0.202\\
0.899	0.2001\\
0.9	0.1976\\
0.901	0.1949\\
0.902	0.1926\\
0.903	0.1882\\
0.904	0.1853\\
0.905	0.1828\\
0.906	0.1794\\
0.907	0.1768\\
0.908	0.1747\\
0.909	0.1714\\
0.91	0.1697\\
0.911	0.167\\
0.912	0.1641\\
0.913	0.162\\
0.914	0.16\\
0.915	0.1574\\
0.916	0.155\\
0.917	0.1519\\
0.918	0.1496\\
0.919	0.1478\\
0.92	0.1453\\
0.921	0.1431\\
0.922	0.1413\\
0.923	0.139\\
0.924	0.1368\\
0.925	0.1342\\
0.926	0.1327\\
0.927	0.1296\\
0.928	0.1276\\
0.929	0.1262\\
0.93	0.1243\\
0.931	0.1222\\
0.932	0.1202\\
0.933	0.1182\\
0.934	0.116\\
0.935	0.1141\\
0.936	0.1111\\
0.937	0.1095\\
0.938	0.107\\
0.939	0.1048\\
0.94	0.1028\\
0.941	0.101\\
0.942	0.0989\\
0.943	0.0969\\
0.944	0.0948\\
0.945	0.0926\\
0.946	0.0903\\
0.947	0.089\\
0.948	0.0873\\
0.949	0.0853\\
0.95	0.0832\\
0.951	0.0819\\
0.952	0.0805\\
0.953	0.0792\\
0.954	0.077\\
0.955	0.0747\\
0.956	0.0727\\
0.957	0.0712\\
0.958	0.0698\\
0.959	0.068\\
0.96	0.0663\\
0.961	0.064\\
0.962	0.0618\\
0.963	0.0601\\
0.964	0.0585\\
0.965	0.0564\\
0.966	0.0552\\
0.967	0.0529\\
0.968	0.0518\\
0.969	0.0503\\
0.97	0.0489\\
0.971	0.0475\\
0.972	0.046\\
0.973	0.0443\\
0.974	0.0423\\
0.975	0.0405\\
0.976	0.0386\\
0.977	0.0375\\
0.978	0.0353\\
0.979	0.034\\
0.98	0.0324\\
0.981	0.0312\\
0.982	0.0302\\
0.983	0.0287\\
0.984	0.0267\\
0.985	0.0251\\
0.986	0.0233\\
0.987	0.0223\\
0.988	0.0202\\
0.989	0.0183\\
0.99	0.0166\\
0.991	0.015\\
0.992	0.0138\\
0.993	0.012\\
0.994	0.0099\\
0.995	0.0079\\
0.996	0.0067\\
0.997	0.0049\\
0.998	0.0032\\
0.999	0.002\\
1	0.0003\\
};
\addlegendentry{Simulations}

\addplot [color=white, draw=none, mark=x,  mark repeat=25, thick, mark size=6pt, mark options={ black}]
  table[row sep=crcr]{%
0	1\\
0.001	1\\
0.002	1\\
0.003	1\\
0.004	1\\
0.005	1\\
0.006	1\\
0.007	1\\
0.008	1\\
0.009	1\\
0.01	1\\
0.011	1\\
0.012	1\\
0.013	1\\
0.014	1\\
0.015	1\\
0.016	1\\
0.017	1\\
0.018	1\\
0.019	1\\
0.02	1\\
0.021	1\\
0.022	1\\
0.023	1\\
0.024	1\\
0.025	1\\
0.026	1\\
0.027	1\\
0.028	1\\
0.029	1\\
0.03	1\\
0.031	1\\
0.032	1\\
0.033	1\\
0.034	1\\
0.035	1\\
0.036	1\\
0.037	1\\
0.038	1\\
0.039	1\\
0.04	1\\
0.041	1\\
0.042	1\\
0.043	1\\
0.044	1\\
0.045	1\\
0.046	1\\
0.047	1\\
0.048	1\\
0.049	1\\
0.05	1\\
0.051	1\\
0.052	1\\
0.053	1\\
0.054	1\\
0.055	1\\
0.056	1\\
0.057	1\\
0.058	1\\
0.059	1\\
0.06	1\\
0.061	1\\
0.062	1\\
0.063	1\\
0.064	1\\
0.065	1\\
0.066	1\\
0.067	1\\
0.068	1\\
0.069	1\\
0.07	1\\
0.071	1\\
0.072	1\\
0.073	1\\
0.074	1\\
0.075	1\\
0.076	1\\
0.077	1\\
0.078	1\\
0.079	1\\
0.08	1\\
0.081	1\\
0.082	1\\
0.083	1\\
0.084	1\\
0.085	1\\
0.086	1\\
0.087	1\\
0.088	1\\
0.089	1\\
0.09	1\\
0.091	1\\
0.092	1\\
0.093	1\\
0.094	1\\
0.095	1\\
0.096	1\\
0.097	1\\
0.098	1\\
0.099	1\\
0.1	1\\
0.101	1\\
0.102	1\\
0.103	1\\
0.104	1\\
0.105	1\\
0.106	1\\
0.107	1\\
0.108	1\\
0.109	1\\
0.11	1\\
0.111	1\\
0.112	1\\
0.113	1\\
0.114	1\\
0.115	1\\
0.116	1\\
0.117	1\\
0.118	1\\
0.119	1\\
0.12	1\\
0.121	1\\
0.122	1\\
0.123	1\\
0.124	1\\
0.125	1\\
0.126	1\\
0.127	1\\
0.128	1\\
0.129	1\\
0.13	1\\
0.131	1\\
0.132	1\\
0.133	1\\
0.134	1\\
0.135	1\\
0.136	1\\
0.137	1\\
0.138	1\\
0.139	1\\
0.14	1\\
0.141	1\\
0.142	1\\
0.143	1\\
0.144	1\\
0.145	1\\
0.146	1\\
0.147	1\\
0.148	1\\
0.149	1\\
0.15	1\\
0.151	1\\
0.152	1\\
0.153	1\\
0.154	1\\
0.155	1\\
0.156	1\\
0.157	1\\
0.158	1\\
0.159	1\\
0.16	1\\
0.161	1\\
0.162	1\\
0.163	1\\
0.164	1\\
0.165	1\\
0.166	1\\
0.167	1\\
0.168	1\\
0.169	1\\
0.17	1\\
0.171	1\\
0.172	1\\
0.173	1\\
0.174	1\\
0.175	1\\
0.176	1\\
0.177	1\\
0.178	1\\
0.179	1\\
0.18	1\\
0.181	1\\
0.182	1\\
0.183	1\\
0.184	1\\
0.185	1\\
0.186	1\\
0.187	1\\
0.188	1\\
0.189	1\\
0.19	1\\
0.191	1\\
0.192	1\\
0.193	1\\
0.194	1\\
0.195	1\\
0.196	1\\
0.197	1\\
0.198	1\\
0.199	1\\
0.2	1\\
0.201	1\\
0.202	1\\
0.203	1\\
0.204	1\\
0.205	1\\
0.206	1\\
0.207	1\\
0.208	1\\
0.209	1\\
0.21	1\\
0.211	1\\
0.212	1\\
0.213	1\\
0.214	1\\
0.215	1\\
0.216	1\\
0.217	1\\
0.218	1\\
0.219	1\\
0.22	1\\
0.221	1\\
0.222	1\\
0.223	1\\
0.224	1\\
0.225	1\\
0.226	1\\
0.227	1\\
0.228	1\\
0.229	1\\
0.23	1\\
0.231	1\\
0.232	1\\
0.233	1\\
0.234	1\\
0.235	1\\
0.236	1\\
0.237	1\\
0.238	1\\
0.239	1\\
0.24	0.9999\\
0.241	0.9999\\
0.242	0.9999\\
0.243	0.9999\\
0.244	0.9999\\
0.245	0.9999\\
0.246	0.9999\\
0.247	0.9999\\
0.248	0.9999\\
0.249	0.9999\\
0.25	0.9999\\
0.251	0.9999\\
0.252	0.9999\\
0.253	0.9999\\
0.254	0.9999\\
0.255	0.9999\\
0.256	0.9999\\
0.257	0.9999\\
0.258	0.9999\\
0.259	0.9999\\
0.26	0.9999\\
0.261	0.9999\\
0.262	0.9999\\
0.263	0.9999\\
0.264	0.9998\\
0.265	0.9998\\
0.266	0.9998\\
0.267	0.9998\\
0.268	0.9997\\
0.269	0.9997\\
0.27	0.9997\\
0.271	0.9997\\
0.272	0.9997\\
0.273	0.9997\\
0.274	0.9997\\
0.275	0.9997\\
0.276	0.9997\\
0.277	0.9997\\
0.278	0.9997\\
0.279	0.9997\\
0.28	0.9997\\
0.281	0.9997\\
0.282	0.9997\\
0.283	0.9997\\
0.284	0.9997\\
0.285	0.9997\\
0.286	0.9997\\
0.287	0.9997\\
0.288	0.9997\\
0.289	0.9997\\
0.29	0.9997\\
0.291	0.9997\\
0.292	0.9997\\
0.293	0.9997\\
0.294	0.9997\\
0.295	0.9997\\
0.296	0.9997\\
0.297	0.9997\\
0.298	0.9997\\
0.299	0.9997\\
0.3	0.9997\\
0.301	0.9997\\
0.302	0.9997\\
0.303	0.9997\\
0.304	0.9997\\
0.305	0.9997\\
0.306	0.9997\\
0.307	0.9996\\
0.308	0.9996\\
0.309	0.9996\\
0.31	0.9996\\
0.311	0.9996\\
0.312	0.9996\\
0.313	0.9996\\
0.314	0.9996\\
0.315	0.9996\\
0.316	0.9996\\
0.317	0.9996\\
0.318	0.9996\\
0.319	0.9996\\
0.32	0.9996\\
0.321	0.9996\\
0.322	0.9996\\
0.323	0.9996\\
0.324	0.9996\\
0.325	0.9996\\
0.326	0.9996\\
0.327	0.9996\\
0.328	0.9996\\
0.329	0.9996\\
0.33	0.9996\\
0.331	0.9996\\
0.332	0.9996\\
0.333	0.9996\\
0.334	0.9996\\
0.335	0.9996\\
0.336	0.9996\\
0.337	0.9996\\
0.338	0.9996\\
0.339	0.9996\\
0.34	0.9996\\
0.341	0.9996\\
0.342	0.9995\\
0.343	0.9995\\
0.344	0.9995\\
0.345	0.9995\\
0.346	0.9995\\
0.347	0.9995\\
0.348	0.9995\\
0.349	0.9995\\
0.35	0.9995\\
0.351	0.9995\\
0.352	0.9995\\
0.353	0.9995\\
0.354	0.9995\\
0.355	0.9995\\
0.356	0.9995\\
0.357	0.9995\\
0.358	0.9995\\
0.359	0.9995\\
0.36	0.9994\\
0.361	0.9994\\
0.362	0.9993\\
0.363	0.9993\\
0.364	0.9993\\
0.365	0.9993\\
0.366	0.9993\\
0.367	0.9993\\
0.368	0.9993\\
0.369	0.9993\\
0.37	0.9993\\
0.371	0.9992\\
0.372	0.9992\\
0.373	0.9992\\
0.374	0.9992\\
0.375	0.9992\\
0.376	0.9992\\
0.377	0.9992\\
0.378	0.9992\\
0.379	0.9992\\
0.38	0.9992\\
0.381	0.9992\\
0.382	0.9992\\
0.383	0.9992\\
0.384	0.9992\\
0.385	0.9992\\
0.386	0.9992\\
0.387	0.9992\\
0.388	0.9992\\
0.389	0.9992\\
0.39	0.9992\\
0.391	0.9992\\
0.392	0.9992\\
0.393	0.9992\\
0.394	0.9992\\
0.395	0.9992\\
0.396	0.9992\\
0.397	0.9992\\
0.398	0.9992\\
0.399	0.9992\\
0.4	0.9992\\
0.401	0.9992\\
0.402	0.9992\\
0.403	0.9992\\
0.404	0.9992\\
0.405	0.9992\\
0.406	0.9992\\
0.407	0.9992\\
0.408	0.9992\\
0.409	0.9992\\
0.41	0.9992\\
0.411	0.9991\\
0.412	0.9991\\
0.413	0.999\\
0.414	0.999\\
0.415	0.999\\
0.416	0.999\\
0.417	0.999\\
0.418	0.999\\
0.419	0.9989\\
0.42	0.9989\\
0.421	0.9989\\
0.422	0.9989\\
0.423	0.9989\\
0.424	0.9989\\
0.425	0.9989\\
0.426	0.9989\\
0.427	0.9989\\
0.428	0.9989\\
0.429	0.9989\\
0.43	0.9989\\
0.431	0.9989\\
0.432	0.9989\\
0.433	0.9989\\
0.434	0.9989\\
0.435	0.9989\\
0.436	0.9989\\
0.437	0.9989\\
0.438	0.9989\\
0.439	0.9989\\
0.44	0.9989\\
0.441	0.9989\\
0.442	0.9989\\
0.443	0.9989\\
0.444	0.9989\\
0.445	0.9988\\
0.446	0.9988\\
0.447	0.9988\\
0.448	0.9988\\
0.449	0.9988\\
0.45	0.9988\\
0.451	0.9988\\
0.452	0.9988\\
0.453	0.9988\\
0.454	0.9988\\
0.455	0.9987\\
0.456	0.9987\\
0.457	0.9987\\
0.458	0.9987\\
0.459	0.9987\\
0.46	0.9987\\
0.461	0.9987\\
0.462	0.9987\\
0.463	0.9986\\
0.464	0.9986\\
0.465	0.9986\\
0.466	0.9986\\
0.467	0.9986\\
0.468	0.9986\\
0.469	0.9986\\
0.47	0.9986\\
0.471	0.9986\\
0.472	0.9986\\
0.473	0.9985\\
0.474	0.9985\\
0.475	0.9983\\
0.476	0.9983\\
0.477	0.9983\\
0.478	0.9983\\
0.479	0.9983\\
0.48	0.9982\\
0.481	0.9982\\
0.482	0.9982\\
0.483	0.9982\\
0.484	0.9981\\
0.485	0.998\\
0.486	0.998\\
0.487	0.998\\
0.488	0.998\\
0.489	0.998\\
0.49	0.9979\\
0.491	0.9978\\
0.492	0.9976\\
0.493	0.9975\\
0.494	0.9975\\
0.495	0.9975\\
0.496	0.9975\\
0.497	0.9975\\
0.498	0.9974\\
0.499	0.9971\\
0.5	0.9971\\
0.501	0.9971\\
0.502	0.9971\\
0.503	0.9971\\
0.504	0.9971\\
0.505	0.9971\\
0.506	0.997\\
0.507	0.997\\
0.508	0.997\\
0.509	0.997\\
0.51	0.997\\
0.511	0.9969\\
0.512	0.9969\\
0.513	0.9969\\
0.514	0.9969\\
0.515	0.9969\\
0.516	0.9969\\
0.517	0.9968\\
0.518	0.9968\\
0.519	0.9968\\
0.52	0.9968\\
0.521	0.9967\\
0.522	0.9965\\
0.523	0.9965\\
0.524	0.9965\\
0.525	0.9964\\
0.526	0.9964\\
0.527	0.9964\\
0.528	0.9964\\
0.529	0.9964\\
0.53	0.9964\\
0.531	0.9964\\
0.532	0.9964\\
0.533	0.9964\\
0.534	0.9964\\
0.535	0.9961\\
0.536	0.9961\\
0.537	0.996\\
0.538	0.996\\
0.539	0.9959\\
0.54	0.9959\\
0.541	0.9958\\
0.542	0.9957\\
0.543	0.9956\\
0.544	0.9956\\
0.545	0.9956\\
0.546	0.9955\\
0.547	0.9955\\
0.548	0.9955\\
0.549	0.9954\\
0.55	0.9954\\
0.551	0.9954\\
0.552	0.9953\\
0.553	0.9953\\
0.554	0.9953\\
0.555	0.9953\\
0.556	0.9952\\
0.557	0.995\\
0.558	0.995\\
0.559	0.9949\\
0.56	0.9949\\
0.561	0.9948\\
0.562	0.9947\\
0.563	0.9945\\
0.564	0.9944\\
0.565	0.9942\\
0.566	0.9941\\
0.567	0.9941\\
0.568	0.9941\\
0.569	0.994\\
0.57	0.994\\
0.571	0.9939\\
0.572	0.9939\\
0.573	0.9939\\
0.574	0.9939\\
0.575	0.9939\\
0.576	0.9938\\
0.577	0.9938\\
0.578	0.9937\\
0.579	0.9937\\
0.58	0.9935\\
0.581	0.9933\\
0.582	0.9933\\
0.583	0.9931\\
0.584	0.993\\
0.585	0.9929\\
0.586	0.9929\\
0.587	0.9928\\
0.588	0.9925\\
0.589	0.9925\\
0.59	0.9925\\
0.591	0.9924\\
0.592	0.9921\\
0.593	0.992\\
0.594	0.9918\\
0.595	0.9916\\
0.596	0.9916\\
0.597	0.9915\\
0.598	0.9914\\
0.599	0.9914\\
0.6	0.9913\\
0.601	0.9912\\
0.602	0.9912\\
0.603	0.9911\\
0.604	0.9911\\
0.605	0.9909\\
0.606	0.9908\\
0.607	0.9903\\
0.608	0.9902\\
0.609	0.9901\\
0.61	0.99\\
0.611	0.9899\\
0.612	0.9898\\
0.613	0.9897\\
0.614	0.9892\\
0.615	0.9891\\
0.616	0.9889\\
0.617	0.9884\\
0.618	0.9882\\
0.619	0.988\\
0.62	0.9879\\
0.621	0.9877\\
0.622	0.9875\\
0.623	0.9874\\
0.624	0.987\\
0.625	0.9868\\
0.626	0.9868\\
0.627	0.9866\\
0.628	0.9863\\
0.629	0.9861\\
0.63	0.9859\\
0.631	0.9858\\
0.632	0.9854\\
0.633	0.9851\\
0.634	0.9851\\
0.635	0.9851\\
0.636	0.985\\
0.637	0.9848\\
0.638	0.9845\\
0.639	0.9843\\
0.64	0.9837\\
0.641	0.9834\\
0.642	0.9832\\
0.643	0.9829\\
0.644	0.9827\\
0.645	0.9825\\
0.646	0.9822\\
0.647	0.9821\\
0.648	0.9818\\
0.649	0.9816\\
0.65	0.9812\\
0.651	0.9806\\
0.652	0.9804\\
0.653	0.98\\
0.654	0.9793\\
0.655	0.979\\
0.656	0.9787\\
0.657	0.9782\\
0.658	0.9781\\
0.659	0.9779\\
0.66	0.9773\\
0.661	0.9771\\
0.662	0.9768\\
0.663	0.9762\\
0.664	0.9759\\
0.665	0.9752\\
0.666	0.9745\\
0.667	0.974\\
0.668	0.9735\\
0.669	0.9729\\
0.67	0.9726\\
0.671	0.972\\
0.672	0.9717\\
0.673	0.9709\\
0.674	0.9703\\
0.675	0.9692\\
0.676	0.9684\\
0.677	0.9681\\
0.678	0.9669\\
0.679	0.966\\
0.68	0.9656\\
0.681	0.9649\\
0.682	0.9638\\
0.683	0.9631\\
0.684	0.9618\\
0.685	0.9613\\
0.686	0.961\\
0.687	0.9603\\
0.688	0.9596\\
0.689	0.9585\\
0.69	0.9574\\
0.691	0.9569\\
0.692	0.9555\\
0.693	0.955\\
0.694	0.9542\\
0.695	0.9538\\
0.696	0.9531\\
0.697	0.9525\\
0.698	0.9518\\
0.699	0.9512\\
0.7	0.9499\\
0.701	0.9487\\
0.702	0.9479\\
0.703	0.947\\
0.704	0.9459\\
0.705	0.9452\\
0.706	0.9437\\
0.707	0.9425\\
0.708	0.9414\\
0.709	0.9402\\
0.71	0.9392\\
0.711	0.9385\\
0.712	0.9374\\
0.713	0.9361\\
0.714	0.9349\\
0.715	0.9338\\
0.716	0.9332\\
0.717	0.9322\\
0.718	0.9309\\
0.719	0.9297\\
0.72	0.9277\\
0.721	0.9261\\
0.722	0.9255\\
0.723	0.9246\\
0.724	0.9236\\
0.725	0.9225\\
0.726	0.9216\\
0.727	0.92\\
0.728	0.9187\\
0.729	0.9172\\
0.73	0.9159\\
0.731	0.9149\\
0.732	0.9137\\
0.733	0.913\\
0.734	0.9107\\
0.735	0.9097\\
0.736	0.9085\\
0.737	0.9071\\
0.738	0.9053\\
0.739	0.904\\
0.74	0.9023\\
0.741	0.9015\\
0.742	0.8999\\
0.743	0.8985\\
0.744	0.8969\\
0.745	0.8954\\
0.746	0.8941\\
0.747	0.892\\
0.748	0.8903\\
0.749	0.8892\\
0.75	0.8878\\
0.751	0.8865\\
0.752	0.8844\\
0.753	0.8824\\
0.754	0.8808\\
0.755	0.8785\\
0.756	0.8765\\
0.757	0.8745\\
0.758	0.8724\\
0.759	0.8708\\
0.76	0.8686\\
0.761	0.8667\\
0.762	0.8642\\
0.763	0.8617\\
0.764	0.8593\\
0.765	0.8573\\
0.766	0.8547\\
0.767	0.8521\\
0.768	0.8496\\
0.769	0.8471\\
0.77	0.8456\\
0.771	0.8439\\
0.772	0.8409\\
0.773	0.8385\\
0.774	0.8363\\
0.775	0.8333\\
0.776	0.8311\\
0.777	0.8291\\
0.778	0.8262\\
0.779	0.8235\\
0.78	0.8209\\
0.781	0.8189\\
0.782	0.8175\\
0.783	0.8155\\
0.784	0.814\\
0.785	0.8119\\
0.786	0.8094\\
0.787	0.8066\\
0.788	0.8035\\
0.789	0.8014\\
0.79	0.7989\\
0.791	0.7965\\
0.792	0.7945\\
0.793	0.7915\\
0.794	0.789\\
0.795	0.7856\\
0.796	0.7823\\
0.797	0.779\\
0.798	0.7759\\
0.799	0.773\\
0.8	0.7696\\
0.801	0.7662\\
0.802	0.7627\\
0.803	0.759\\
0.804	0.7566\\
0.805	0.7534\\
0.806	0.751\\
0.807	0.7477\\
0.808	0.7442\\
0.809	0.7414\\
0.81	0.7391\\
0.811	0.7343\\
0.812	0.7312\\
0.813	0.7268\\
0.814	0.724\\
0.815	0.7209\\
0.816	0.7172\\
0.817	0.7142\\
0.818	0.7109\\
0.819	0.707\\
0.82	0.7041\\
0.821	0.701\\
0.822	0.6976\\
0.823	0.6948\\
0.824	0.6913\\
0.825	0.6886\\
0.826	0.6854\\
0.827	0.6814\\
0.828	0.6771\\
0.829	0.6738\\
0.83	0.6701\\
0.831	0.6655\\
0.832	0.6628\\
0.833	0.6594\\
0.834	0.6558\\
0.835	0.6517\\
0.836	0.6479\\
0.837	0.6433\\
0.838	0.6397\\
0.839	0.6358\\
0.84	0.6317\\
0.841	0.6278\\
0.842	0.6248\\
0.843	0.6216\\
0.844	0.6178\\
0.845	0.6142\\
0.846	0.6102\\
0.847	0.6057\\
0.848	0.6019\\
0.849	0.5972\\
0.85	0.5929\\
0.851	0.589\\
0.852	0.5846\\
0.853	0.5809\\
0.854	0.5771\\
0.855	0.5725\\
0.856	0.5695\\
0.857	0.5662\\
0.858	0.5624\\
0.859	0.5591\\
0.86	0.5552\\
0.861	0.5502\\
0.862	0.5452\\
0.863	0.5428\\
0.864	0.539\\
0.865	0.5356\\
0.866	0.5312\\
0.867	0.528\\
0.868	0.5242\\
0.869	0.5207\\
0.87	0.5161\\
0.871	0.5121\\
0.872	0.508\\
0.873	0.5036\\
0.874	0.4995\\
0.875	0.4945\\
0.876	0.4897\\
0.877	0.4857\\
0.878	0.4817\\
0.879	0.4754\\
0.88	0.47\\
0.881	0.4653\\
0.882	0.4612\\
0.883	0.457\\
0.884	0.4521\\
0.885	0.4474\\
0.886	0.4428\\
0.887	0.4384\\
0.888	0.4351\\
0.889	0.4294\\
0.89	0.4254\\
0.891	0.4217\\
0.892	0.4173\\
0.893	0.4121\\
0.894	0.4079\\
0.895	0.4041\\
0.896	0.3991\\
0.897	0.3947\\
0.898	0.391\\
0.899	0.3867\\
0.9	0.3829\\
0.901	0.3782\\
0.902	0.3752\\
0.903	0.3705\\
0.904	0.3658\\
0.905	0.3614\\
0.906	0.3574\\
0.907	0.353\\
0.908	0.3493\\
0.909	0.3433\\
0.91	0.3391\\
0.911	0.3349\\
0.912	0.3314\\
0.913	0.3283\\
0.914	0.3249\\
0.915	0.3208\\
0.916	0.3168\\
0.917	0.3132\\
0.918	0.3097\\
0.919	0.3063\\
0.92	0.3025\\
0.921	0.2976\\
0.922	0.2932\\
0.923	0.2879\\
0.924	0.2841\\
0.925	0.2802\\
0.926	0.2765\\
0.927	0.2717\\
0.928	0.2679\\
0.929	0.2629\\
0.93	0.258\\
0.931	0.2544\\
0.932	0.2499\\
0.933	0.2453\\
0.934	0.2408\\
0.935	0.237\\
0.936	0.2332\\
0.937	0.2293\\
0.938	0.2249\\
0.939	0.221\\
0.94	0.2167\\
0.941	0.2131\\
0.942	0.2099\\
0.943	0.2058\\
0.944	0.2021\\
0.945	0.1977\\
0.946	0.1943\\
0.947	0.1892\\
0.948	0.1847\\
0.949	0.1806\\
0.95	0.1765\\
0.951	0.1733\\
0.952	0.1685\\
0.953	0.1651\\
0.954	0.16\\
0.955	0.1567\\
0.956	0.1535\\
0.957	0.1498\\
0.958	0.1468\\
0.959	0.1434\\
0.96	0.14\\
0.961	0.1363\\
0.962	0.1333\\
0.963	0.1303\\
0.964	0.1266\\
0.965	0.1231\\
0.966	0.1199\\
0.967	0.1151\\
0.968	0.111\\
0.969	0.1076\\
0.97	0.1036\\
0.971	0.1006\\
0.972	0.0976\\
0.973	0.0949\\
0.974	0.0922\\
0.975	0.088\\
0.976	0.0845\\
0.977	0.0812\\
0.978	0.0781\\
0.979	0.075\\
0.98	0.0725\\
0.981	0.0697\\
0.982	0.0673\\
0.983	0.0635\\
0.984	0.0608\\
0.985	0.0568\\
0.986	0.053\\
0.987	0.0492\\
0.988	0.0461\\
0.989	0.043\\
0.99	0.04\\
0.991	0.0355\\
0.992	0.0322\\
0.993	0.0287\\
0.994	0.0246\\
0.995	0.0208\\
0.996	0.0171\\
0.997	0.0131\\
0.998	0.0094\\
0.999	0.005\\
1	0.0002\\
};
\addplot [color=white, draw=none, mark=x,  mark repeat=25, thick, mark size=6pt, mark options={ black}]
  table[row sep=crcr]{%
0	1\\
0.001	1\\
0.002	1\\
0.003	1\\
0.004	1\\
0.005	1\\
0.006	1\\
0.007	1\\
0.008	1\\
0.009	1\\
0.01	1\\
0.011	1\\
0.012	1\\
0.013	1\\
0.014	1\\
0.015	1\\
0.016	1\\
0.017	1\\
0.018	1\\
0.019	1\\
0.02	1\\
0.021	1\\
0.022	1\\
0.023	1\\
0.024	1\\
0.025	1\\
0.026	1\\
0.027	1\\
0.028	1\\
0.029	1\\
0.03	1\\
0.031	1\\
0.032	1\\
0.033	1\\
0.034	1\\
0.035	1\\
0.036	1\\
0.037	1\\
0.038	1\\
0.039	1\\
0.04	1\\
0.041	1\\
0.042	1\\
0.043	1\\
0.044	1\\
0.045	1\\
0.046	1\\
0.047	1\\
0.048	1\\
0.049	1\\
0.05	1\\
0.051	1\\
0.052	1\\
0.053	1\\
0.054	1\\
0.055	1\\
0.056	1\\
0.057	1\\
0.058	1\\
0.059	1\\
0.06	1\\
0.061	1\\
0.062	1\\
0.063	1\\
0.064	1\\
0.065	1\\
0.066	1\\
0.067	1\\
0.068	1\\
0.069	1\\
0.07	1\\
0.071	1\\
0.072	1\\
0.073	1\\
0.074	1\\
0.075	1\\
0.076	1\\
0.077	1\\
0.078	1\\
0.079	1\\
0.08	1\\
0.081	1\\
0.082	1\\
0.083	1\\
0.084	1\\
0.085	1\\
0.086	1\\
0.087	1\\
0.088	1\\
0.089	1\\
0.09	1\\
0.091	1\\
0.092	1\\
0.093	1\\
0.094	1\\
0.095	1\\
0.096	1\\
0.097	1\\
0.098	1\\
0.099	1\\
0.1	1\\
0.101	1\\
0.102	1\\
0.103	1\\
0.104	1\\
0.105	1\\
0.106	1\\
0.107	1\\
0.108	1\\
0.109	1\\
0.11	1\\
0.111	1\\
0.112	1\\
0.113	1\\
0.114	1\\
0.115	1\\
0.116	1\\
0.117	1\\
0.118	1\\
0.119	1\\
0.12	1\\
0.121	1\\
0.122	1\\
0.123	1\\
0.124	1\\
0.125	1\\
0.126	1\\
0.127	1\\
0.128	1\\
0.129	1\\
0.13	1\\
0.131	1\\
0.132	1\\
0.133	1\\
0.134	1\\
0.135	1\\
0.136	1\\
0.137	1\\
0.138	1\\
0.139	1\\
0.14	1\\
0.141	1\\
0.142	1\\
0.143	1\\
0.144	1\\
0.145	1\\
0.146	1\\
0.147	1\\
0.148	1\\
0.149	1\\
0.15	1\\
0.151	1\\
0.152	1\\
0.153	1\\
0.154	1\\
0.155	1\\
0.156	1\\
0.157	1\\
0.158	1\\
0.159	1\\
0.16	1\\
0.161	1\\
0.162	1\\
0.163	1\\
0.164	1\\
0.165	1\\
0.166	1\\
0.167	1\\
0.168	1\\
0.169	1\\
0.17	1\\
0.171	1\\
0.172	1\\
0.173	1\\
0.174	1\\
0.175	1\\
0.176	1\\
0.177	1\\
0.178	1\\
0.179	1\\
0.18	1\\
0.181	1\\
0.182	1\\
0.183	1\\
0.184	1\\
0.185	1\\
0.186	1\\
0.187	1\\
0.188	1\\
0.189	1\\
0.19	1\\
0.191	1\\
0.192	1\\
0.193	1\\
0.194	1\\
0.195	1\\
0.196	1\\
0.197	1\\
0.198	1\\
0.199	1\\
0.2	1\\
0.201	1\\
0.202	1\\
0.203	1\\
0.204	1\\
0.205	1\\
0.206	1\\
0.207	1\\
0.208	1\\
0.209	1\\
0.21	1\\
0.211	1\\
0.212	1\\
0.213	1\\
0.214	1\\
0.215	1\\
0.216	1\\
0.217	1\\
0.218	1\\
0.219	1\\
0.22	1\\
0.221	1\\
0.222	1\\
0.223	1\\
0.224	1\\
0.225	1\\
0.226	1\\
0.227	1\\
0.228	1\\
0.229	1\\
0.23	1\\
0.231	1\\
0.232	1\\
0.233	1\\
0.234	1\\
0.235	1\\
0.236	1\\
0.237	1\\
0.238	1\\
0.239	1\\
0.24	1\\
0.241	1\\
0.242	1\\
0.243	1\\
0.244	1\\
0.245	1\\
0.246	1\\
0.247	0.9999\\
0.248	0.9999\\
0.249	0.9999\\
0.25	0.9999\\
0.251	0.9999\\
0.252	0.9999\\
0.253	0.9999\\
0.254	0.9999\\
0.255	0.9999\\
0.256	0.9999\\
0.257	0.9999\\
0.258	0.9999\\
0.259	0.9999\\
0.26	0.9999\\
0.261	0.9999\\
0.262	0.9999\\
0.263	0.9999\\
0.264	0.9999\\
0.265	0.9999\\
0.266	0.9999\\
0.267	0.9999\\
0.268	0.9999\\
0.269	0.9999\\
0.27	0.9999\\
0.271	0.9999\\
0.272	0.9999\\
0.273	0.9999\\
0.274	0.9998\\
0.275	0.9998\\
0.276	0.9998\\
0.277	0.9997\\
0.278	0.9997\\
0.279	0.9997\\
0.28	0.9997\\
0.281	0.9997\\
0.282	0.9997\\
0.283	0.9997\\
0.284	0.9997\\
0.285	0.9997\\
0.286	0.9997\\
0.287	0.9997\\
0.288	0.9997\\
0.289	0.9997\\
0.29	0.9997\\
0.291	0.9997\\
0.292	0.9997\\
0.293	0.9997\\
0.294	0.9997\\
0.295	0.9997\\
0.296	0.9997\\
0.297	0.9997\\
0.298	0.9997\\
0.299	0.9997\\
0.3	0.9997\\
0.301	0.9997\\
0.302	0.9997\\
0.303	0.9997\\
0.304	0.9997\\
0.305	0.9997\\
0.306	0.9997\\
0.307	0.9997\\
0.308	0.9997\\
0.309	0.9997\\
0.31	0.9997\\
0.311	0.9997\\
0.312	0.9997\\
0.313	0.9997\\
0.314	0.9997\\
0.315	0.9997\\
0.316	0.9997\\
0.317	0.9997\\
0.318	0.9997\\
0.319	0.9997\\
0.32	0.9997\\
0.321	0.9997\\
0.322	0.9996\\
0.323	0.9996\\
0.324	0.9996\\
0.325	0.9996\\
0.326	0.9996\\
0.327	0.9996\\
0.328	0.9996\\
0.329	0.9996\\
0.33	0.9996\\
0.331	0.9996\\
0.332	0.9996\\
0.333	0.9996\\
0.334	0.9996\\
0.335	0.9996\\
0.336	0.9996\\
0.337	0.9996\\
0.338	0.9996\\
0.339	0.9996\\
0.34	0.9996\\
0.341	0.9996\\
0.342	0.9996\\
0.343	0.9996\\
0.344	0.9996\\
0.345	0.9996\\
0.346	0.9996\\
0.347	0.9996\\
0.348	0.9996\\
0.349	0.9996\\
0.35	0.9996\\
0.351	0.9996\\
0.352	0.9996\\
0.353	0.9995\\
0.354	0.9995\\
0.355	0.9995\\
0.356	0.9995\\
0.357	0.9995\\
0.358	0.9995\\
0.359	0.9995\\
0.36	0.9995\\
0.361	0.9995\\
0.362	0.9995\\
0.363	0.9995\\
0.364	0.9995\\
0.365	0.9995\\
0.366	0.9995\\
0.367	0.9995\\
0.368	0.9995\\
0.369	0.9995\\
0.37	0.9995\\
0.371	0.9995\\
0.372	0.9995\\
0.373	0.9995\\
0.374	0.9995\\
0.375	0.9995\\
0.376	0.9995\\
0.377	0.9995\\
0.378	0.9995\\
0.379	0.9995\\
0.38	0.9995\\
0.381	0.9995\\
0.382	0.9994\\
0.383	0.9993\\
0.384	0.9993\\
0.385	0.9993\\
0.386	0.9993\\
0.387	0.9993\\
0.388	0.9993\\
0.389	0.9993\\
0.39	0.9993\\
0.391	0.9993\\
0.392	0.9993\\
0.393	0.9993\\
0.394	0.9993\\
0.395	0.9993\\
0.396	0.9992\\
0.397	0.9992\\
0.398	0.9992\\
0.399	0.9992\\
0.4	0.9992\\
0.401	0.9992\\
0.402	0.9992\\
0.403	0.9992\\
0.404	0.9992\\
0.405	0.9992\\
0.406	0.9992\\
0.407	0.9992\\
0.408	0.9992\\
0.409	0.9992\\
0.41	0.9992\\
0.411	0.9992\\
0.412	0.9992\\
0.413	0.9992\\
0.414	0.9992\\
0.415	0.9992\\
0.416	0.9992\\
0.417	0.9992\\
0.418	0.9992\\
0.419	0.9992\\
0.42	0.9992\\
0.421	0.9992\\
0.422	0.9992\\
0.423	0.9992\\
0.424	0.9992\\
0.425	0.9992\\
0.426	0.9992\\
0.427	0.9992\\
0.428	0.9992\\
0.429	0.9991\\
0.43	0.9991\\
0.431	0.9991\\
0.432	0.9991\\
0.433	0.9991\\
0.434	0.9991\\
0.435	0.9991\\
0.436	0.9991\\
0.437	0.9991\\
0.438	0.9991\\
0.439	0.9991\\
0.44	0.9991\\
0.441	0.999\\
0.442	0.999\\
0.443	0.999\\
0.444	0.999\\
0.445	0.999\\
0.446	0.9989\\
0.447	0.9989\\
0.448	0.9989\\
0.449	0.9989\\
0.45	0.9989\\
0.451	0.9989\\
0.452	0.9989\\
0.453	0.9989\\
0.454	0.9989\\
0.455	0.9989\\
0.456	0.9989\\
0.457	0.9989\\
0.458	0.9989\\
0.459	0.9989\\
0.46	0.9989\\
0.461	0.9989\\
0.462	0.9989\\
0.463	0.9989\\
0.464	0.9989\\
0.465	0.9989\\
0.466	0.9989\\
0.467	0.9989\\
0.468	0.9989\\
0.469	0.9989\\
0.47	0.9989\\
0.471	0.9989\\
0.472	0.9989\\
0.473	0.9989\\
0.474	0.9989\\
0.475	0.9989\\
0.476	0.9989\\
0.477	0.9989\\
0.478	0.9988\\
0.479	0.9987\\
0.48	0.9987\\
0.481	0.9987\\
0.482	0.9987\\
0.483	0.9987\\
0.484	0.9987\\
0.485	0.9987\\
0.486	0.9987\\
0.487	0.9986\\
0.488	0.9986\\
0.489	0.9985\\
0.49	0.9985\\
0.491	0.9985\\
0.492	0.9984\\
0.493	0.9984\\
0.494	0.9984\\
0.495	0.9984\\
0.496	0.9984\\
0.497	0.9983\\
0.498	0.9983\\
0.499	0.9983\\
0.5	0.9983\\
0.501	0.9983\\
0.502	0.9983\\
0.503	0.9983\\
0.504	0.9983\\
0.505	0.9982\\
0.506	0.9982\\
0.507	0.9982\\
0.508	0.9982\\
0.509	0.9982\\
0.51	0.9982\\
0.511	0.9981\\
0.512	0.998\\
0.513	0.998\\
0.514	0.998\\
0.515	0.9979\\
0.516	0.9978\\
0.517	0.9978\\
0.518	0.9978\\
0.519	0.9977\\
0.52	0.9976\\
0.521	0.9975\\
0.522	0.9975\\
0.523	0.9973\\
0.524	0.9973\\
0.525	0.9972\\
0.526	0.9972\\
0.527	0.9972\\
0.528	0.9972\\
0.529	0.9972\\
0.53	0.9972\\
0.531	0.9972\\
0.532	0.9972\\
0.533	0.9971\\
0.534	0.9971\\
0.535	0.9971\\
0.536	0.9971\\
0.537	0.9971\\
0.538	0.9971\\
0.539	0.9971\\
0.54	0.9971\\
0.541	0.9971\\
0.542	0.9971\\
0.543	0.9971\\
0.544	0.9969\\
0.545	0.9969\\
0.546	0.9969\\
0.547	0.9969\\
0.548	0.9969\\
0.549	0.9968\\
0.55	0.9968\\
0.551	0.9968\\
0.552	0.9968\\
0.553	0.9968\\
0.554	0.9968\\
0.555	0.9968\\
0.556	0.9968\\
0.557	0.9968\\
0.558	0.9968\\
0.559	0.9967\\
0.56	0.9967\\
0.561	0.9967\\
0.562	0.9967\\
0.563	0.9967\\
0.564	0.9965\\
0.565	0.9965\\
0.566	0.9965\\
0.567	0.9965\\
0.568	0.9965\\
0.569	0.9964\\
0.57	0.9963\\
0.571	0.9963\\
0.572	0.9961\\
0.573	0.996\\
0.574	0.996\\
0.575	0.996\\
0.576	0.9959\\
0.577	0.9959\\
0.578	0.9959\\
0.579	0.9959\\
0.58	0.9959\\
0.581	0.9958\\
0.582	0.9958\\
0.583	0.9955\\
0.584	0.9954\\
0.585	0.9954\\
0.586	0.9951\\
0.587	0.9951\\
0.588	0.995\\
0.589	0.995\\
0.59	0.9948\\
0.591	0.9948\\
0.592	0.9948\\
0.593	0.9948\\
0.594	0.9948\\
0.595	0.9948\\
0.596	0.9948\\
0.597	0.9948\\
0.598	0.9948\\
0.599	0.9948\\
0.6	0.9947\\
0.601	0.9947\\
0.602	0.9945\\
0.603	0.9945\\
0.604	0.9945\\
0.605	0.9944\\
0.606	0.9943\\
0.607	0.9943\\
0.608	0.9942\\
0.609	0.9942\\
0.61	0.9941\\
0.611	0.9941\\
0.612	0.994\\
0.613	0.994\\
0.614	0.9939\\
0.615	0.9937\\
0.616	0.9937\\
0.617	0.9937\\
0.618	0.9937\\
0.619	0.9937\\
0.62	0.9937\\
0.621	0.9936\\
0.622	0.9936\\
0.623	0.9936\\
0.624	0.9934\\
0.625	0.9933\\
0.626	0.9932\\
0.627	0.993\\
0.628	0.993\\
0.629	0.9929\\
0.63	0.9927\\
0.631	0.9926\\
0.632	0.9925\\
0.633	0.9925\\
0.634	0.9924\\
0.635	0.9923\\
0.636	0.9922\\
0.637	0.9922\\
0.638	0.9922\\
0.639	0.9922\\
0.64	0.9921\\
0.641	0.9921\\
0.642	0.992\\
0.643	0.9919\\
0.644	0.9919\\
0.645	0.9918\\
0.646	0.9917\\
0.647	0.9916\\
0.648	0.9915\\
0.649	0.9915\\
0.65	0.9915\\
0.651	0.9914\\
0.652	0.9913\\
0.653	0.9912\\
0.654	0.9911\\
0.655	0.991\\
0.656	0.9909\\
0.657	0.9909\\
0.658	0.9906\\
0.659	0.9905\\
0.66	0.9903\\
0.661	0.9902\\
0.662	0.9901\\
0.663	0.9899\\
0.664	0.9898\\
0.665	0.9897\\
0.666	0.9897\\
0.667	0.9896\\
0.668	0.9894\\
0.669	0.9891\\
0.67	0.9891\\
0.671	0.989\\
0.672	0.9889\\
0.673	0.9887\\
0.674	0.9885\\
0.675	0.9883\\
0.676	0.9879\\
0.677	0.9878\\
0.678	0.9877\\
0.679	0.9874\\
0.68	0.9874\\
0.681	0.9873\\
0.682	0.9871\\
0.683	0.9868\\
0.684	0.9867\\
0.685	0.9867\\
0.686	0.9865\\
0.687	0.9864\\
0.688	0.9863\\
0.689	0.9861\\
0.69	0.9856\\
0.691	0.9853\\
0.692	0.9851\\
0.693	0.9849\\
0.694	0.9847\\
0.695	0.9844\\
0.696	0.984\\
0.697	0.9839\\
0.698	0.9837\\
0.699	0.9834\\
0.7	0.9832\\
0.701	0.9829\\
0.702	0.9829\\
0.703	0.9828\\
0.704	0.9824\\
0.705	0.9821\\
0.706	0.982\\
0.707	0.9813\\
0.708	0.981\\
0.709	0.9805\\
0.71	0.98\\
0.711	0.9793\\
0.712	0.9789\\
0.713	0.9787\\
0.714	0.9783\\
0.715	0.9778\\
0.716	0.9776\\
0.717	0.9772\\
0.718	0.9767\\
0.719	0.9765\\
0.72	0.9763\\
0.721	0.9762\\
0.722	0.9759\\
0.723	0.9755\\
0.724	0.9753\\
0.725	0.9748\\
0.726	0.9746\\
0.727	0.9743\\
0.728	0.974\\
0.729	0.9737\\
0.73	0.9731\\
0.731	0.9725\\
0.732	0.9718\\
0.733	0.9716\\
0.734	0.9709\\
0.735	0.9708\\
0.736	0.9704\\
0.737	0.9699\\
0.738	0.9697\\
0.739	0.9694\\
0.74	0.9684\\
0.741	0.9679\\
0.742	0.9676\\
0.743	0.9672\\
0.744	0.967\\
0.745	0.9668\\
0.746	0.9661\\
0.747	0.9658\\
0.748	0.9651\\
0.749	0.9643\\
0.75	0.9634\\
0.751	0.963\\
0.752	0.9624\\
0.753	0.9617\\
0.754	0.961\\
0.755	0.9605\\
0.756	0.9602\\
0.757	0.9595\\
0.758	0.9589\\
0.759	0.9582\\
0.76	0.9576\\
0.761	0.9567\\
0.762	0.956\\
0.763	0.9553\\
0.764	0.9546\\
0.765	0.9538\\
0.766	0.9528\\
0.767	0.9517\\
0.768	0.9508\\
0.769	0.9504\\
0.77	0.9498\\
0.771	0.9489\\
0.772	0.9485\\
0.773	0.9478\\
0.774	0.9462\\
0.775	0.9455\\
0.776	0.9449\\
0.777	0.9439\\
0.778	0.9421\\
0.779	0.941\\
0.78	0.9399\\
0.781	0.9389\\
0.782	0.9382\\
0.783	0.9375\\
0.784	0.9366\\
0.785	0.9354\\
0.786	0.9343\\
0.787	0.9331\\
0.788	0.932\\
0.789	0.931\\
0.79	0.9301\\
0.791	0.9293\\
0.792	0.928\\
0.793	0.9271\\
0.794	0.9262\\
0.795	0.9251\\
0.796	0.924\\
0.797	0.9224\\
0.798	0.9214\\
0.799	0.9197\\
0.8	0.918\\
0.801	0.917\\
0.802	0.9156\\
0.803	0.9144\\
0.804	0.9127\\
0.805	0.9109\\
0.806	0.9095\\
0.807	0.908\\
0.808	0.9065\\
0.809	0.9052\\
0.81	0.9037\\
0.811	0.9026\\
0.812	0.9015\\
0.813	0.9001\\
0.814	0.8987\\
0.815	0.8972\\
0.816	0.8963\\
0.817	0.8945\\
0.818	0.8928\\
0.819	0.8905\\
0.82	0.8888\\
0.821	0.887\\
0.822	0.8855\\
0.823	0.8833\\
0.824	0.8813\\
0.825	0.8795\\
0.826	0.8779\\
0.827	0.8768\\
0.828	0.8744\\
0.829	0.8731\\
0.83	0.87\\
0.831	0.8683\\
0.832	0.8656\\
0.833	0.8638\\
0.834	0.8619\\
0.835	0.8598\\
0.836	0.8584\\
0.837	0.8568\\
0.838	0.8544\\
0.839	0.8524\\
0.84	0.8489\\
0.841	0.8462\\
0.842	0.8439\\
0.843	0.8417\\
0.844	0.8387\\
0.845	0.8371\\
0.846	0.8348\\
0.847	0.8314\\
0.848	0.8285\\
0.849	0.8269\\
0.85	0.8249\\
0.851	0.8228\\
0.852	0.8204\\
0.853	0.8179\\
0.854	0.8156\\
0.855	0.8125\\
0.856	0.8098\\
0.857	0.8074\\
0.858	0.8031\\
0.859	0.8001\\
0.86	0.7976\\
0.861	0.794\\
0.862	0.7905\\
0.863	0.7875\\
0.864	0.7843\\
0.865	0.7814\\
0.866	0.7783\\
0.867	0.7759\\
0.868	0.7721\\
0.869	0.7671\\
0.87	0.7626\\
0.871	0.7585\\
0.872	0.7555\\
0.873	0.7515\\
0.874	0.7476\\
0.875	0.7435\\
0.876	0.7393\\
0.877	0.7354\\
0.878	0.7313\\
0.879	0.7274\\
0.88	0.7236\\
0.881	0.7198\\
0.882	0.7141\\
0.883	0.7097\\
0.884	0.7055\\
0.885	0.7027\\
0.886	0.6986\\
0.887	0.6953\\
0.888	0.6913\\
0.889	0.6858\\
0.89	0.6822\\
0.891	0.6773\\
0.892	0.673\\
0.893	0.6689\\
0.894	0.6639\\
0.895	0.6575\\
0.896	0.6534\\
0.897	0.6468\\
0.898	0.6421\\
0.899	0.6371\\
0.9	0.633\\
0.901	0.6287\\
0.902	0.6236\\
0.903	0.6179\\
0.904	0.613\\
0.905	0.6084\\
0.906	0.6039\\
0.907	0.5989\\
0.908	0.5936\\
0.909	0.5878\\
0.91	0.5818\\
0.911	0.5767\\
0.912	0.5715\\
0.913	0.5662\\
0.914	0.5615\\
0.915	0.5572\\
0.916	0.5521\\
0.917	0.5462\\
0.918	0.5419\\
0.919	0.536\\
0.92	0.5309\\
0.921	0.5261\\
0.922	0.5186\\
0.923	0.5118\\
0.924	0.507\\
0.925	0.5021\\
0.926	0.4963\\
0.927	0.4911\\
0.928	0.4861\\
0.929	0.4815\\
0.93	0.4754\\
0.931	0.4707\\
0.932	0.4644\\
0.933	0.4587\\
0.934	0.4531\\
0.935	0.4464\\
0.936	0.4415\\
0.937	0.4354\\
0.938	0.4296\\
0.939	0.4239\\
0.94	0.4173\\
0.941	0.4127\\
0.942	0.4052\\
0.943	0.3983\\
0.944	0.3915\\
0.945	0.386\\
0.946	0.3796\\
0.947	0.3742\\
0.948	0.3663\\
0.949	0.3603\\
0.95	0.3544\\
0.951	0.3486\\
0.952	0.3425\\
0.953	0.3372\\
0.954	0.3303\\
0.955	0.3239\\
0.956	0.3171\\
0.957	0.3108\\
0.958	0.3028\\
0.959	0.2958\\
0.96	0.2882\\
0.961	0.2811\\
0.962	0.2746\\
0.963	0.2695\\
0.964	0.2614\\
0.965	0.2546\\
0.966	0.2484\\
0.967	0.2424\\
0.968	0.2361\\
0.969	0.2299\\
0.97	0.2223\\
0.971	0.2164\\
0.972	0.2112\\
0.973	0.206\\
0.974	0.1985\\
0.975	0.1919\\
0.976	0.1844\\
0.977	0.178\\
0.978	0.17\\
0.979	0.1626\\
0.98	0.1557\\
0.981	0.1485\\
0.982	0.1415\\
0.983	0.134\\
0.984	0.1269\\
0.985	0.1194\\
0.986	0.1113\\
0.987	0.1041\\
0.988	0.0977\\
0.989	0.0917\\
0.99	0.0866\\
0.991	0.0796\\
0.992	0.0731\\
0.993	0.0659\\
0.994	0.0582\\
0.995	0.0504\\
0.996	0.0419\\
0.997	0.0325\\
0.998	0.0236\\
0.999	0.0133\\
1	0.0022\\
};
\addplot [color=white, draw=none, mark=x,  mark repeat=25, thick, mark size=6pt, mark options={ black}]
  table[row sep=crcr]{%
0	1\\
0.001	1\\
0.002	1\\
0.003	1\\
0.004	1\\
0.005	1\\
0.006	1\\
0.007	1\\
0.008	1\\
0.009	1\\
0.01	1\\
0.011	1\\
0.012	1\\
0.013	1\\
0.014	1\\
0.015	1\\
0.016	1\\
0.017	1\\
0.018	1\\
0.019	1\\
0.02	1\\
0.021	1\\
0.022	1\\
0.023	1\\
0.024	1\\
0.025	1\\
0.026	1\\
0.027	1\\
0.028	1\\
0.029	1\\
0.03	1\\
0.031	1\\
0.032	1\\
0.033	1\\
0.034	1\\
0.035	1\\
0.036	1\\
0.037	1\\
0.038	1\\
0.039	1\\
0.04	1\\
0.041	1\\
0.042	1\\
0.043	1\\
0.044	1\\
0.045	1\\
0.046	1\\
0.047	1\\
0.048	1\\
0.049	1\\
0.05	1\\
0.051	1\\
0.052	1\\
0.053	1\\
0.054	1\\
0.055	1\\
0.056	1\\
0.057	1\\
0.058	1\\
0.059	1\\
0.06	1\\
0.061	1\\
0.062	1\\
0.063	1\\
0.064	1\\
0.065	1\\
0.066	1\\
0.067	1\\
0.068	1\\
0.069	1\\
0.07	1\\
0.071	1\\
0.072	1\\
0.073	1\\
0.074	1\\
0.075	1\\
0.076	1\\
0.077	1\\
0.078	1\\
0.079	1\\
0.08	1\\
0.081	1\\
0.082	1\\
0.083	1\\
0.084	1\\
0.085	1\\
0.086	1\\
0.087	1\\
0.088	1\\
0.089	1\\
0.09	1\\
0.091	1\\
0.092	1\\
0.093	1\\
0.094	1\\
0.095	1\\
0.096	1\\
0.097	1\\
0.098	1\\
0.099	1\\
0.1	1\\
0.101	1\\
0.102	1\\
0.103	1\\
0.104	1\\
0.105	1\\
0.106	1\\
0.107	1\\
0.108	1\\
0.109	1\\
0.11	1\\
0.111	1\\
0.112	1\\
0.113	1\\
0.114	1\\
0.115	1\\
0.116	1\\
0.117	1\\
0.118	1\\
0.119	1\\
0.12	1\\
0.121	1\\
0.122	1\\
0.123	1\\
0.124	1\\
0.125	1\\
0.126	1\\
0.127	1\\
0.128	1\\
0.129	1\\
0.13	1\\
0.131	1\\
0.132	1\\
0.133	1\\
0.134	1\\
0.135	1\\
0.136	1\\
0.137	1\\
0.138	1\\
0.139	1\\
0.14	1\\
0.141	1\\
0.142	1\\
0.143	1\\
0.144	1\\
0.145	1\\
0.146	1\\
0.147	1\\
0.148	1\\
0.149	1\\
0.15	1\\
0.151	1\\
0.152	1\\
0.153	1\\
0.154	1\\
0.155	1\\
0.156	1\\
0.157	1\\
0.158	1\\
0.159	1\\
0.16	1\\
0.161	1\\
0.162	1\\
0.163	1\\
0.164	1\\
0.165	1\\
0.166	1\\
0.167	1\\
0.168	1\\
0.169	1\\
0.17	1\\
0.171	1\\
0.172	1\\
0.173	1\\
0.174	1\\
0.175	1\\
0.176	1\\
0.177	1\\
0.178	1\\
0.179	1\\
0.18	1\\
0.181	1\\
0.182	1\\
0.183	1\\
0.184	1\\
0.185	1\\
0.186	1\\
0.187	1\\
0.188	1\\
0.189	1\\
0.19	1\\
0.191	1\\
0.192	1\\
0.193	1\\
0.194	1\\
0.195	1\\
0.196	1\\
0.197	1\\
0.198	1\\
0.199	1\\
0.2	1\\
0.201	1\\
0.202	1\\
0.203	1\\
0.204	1\\
0.205	1\\
0.206	1\\
0.207	1\\
0.208	1\\
0.209	1\\
0.21	1\\
0.211	1\\
0.212	1\\
0.213	1\\
0.214	1\\
0.215	1\\
0.216	1\\
0.217	1\\
0.218	1\\
0.219	1\\
0.22	1\\
0.221	1\\
0.222	1\\
0.223	1\\
0.224	1\\
0.225	1\\
0.226	1\\
0.227	1\\
0.228	1\\
0.229	1\\
0.23	1\\
0.231	1\\
0.232	1\\
0.233	1\\
0.234	1\\
0.235	1\\
0.236	1\\
0.237	1\\
0.238	1\\
0.239	1\\
0.24	1\\
0.241	1\\
0.242	1\\
0.243	1\\
0.244	1\\
0.245	1\\
0.246	1\\
0.247	1\\
0.248	1\\
0.249	1\\
0.25	1\\
0.251	1\\
0.252	1\\
0.253	1\\
0.254	1\\
0.255	1\\
0.256	0.9999\\
0.257	0.9999\\
0.258	0.9999\\
0.259	0.9999\\
0.26	0.9999\\
0.261	0.9999\\
0.262	0.9999\\
0.263	0.9999\\
0.264	0.9999\\
0.265	0.9999\\
0.266	0.9999\\
0.267	0.9999\\
0.268	0.9999\\
0.269	0.9999\\
0.27	0.9999\\
0.271	0.9999\\
0.272	0.9999\\
0.273	0.9999\\
0.274	0.9999\\
0.275	0.9999\\
0.276	0.9999\\
0.277	0.9999\\
0.278	0.9999\\
0.279	0.9999\\
0.28	0.9998\\
0.281	0.9998\\
0.282	0.9997\\
0.283	0.9997\\
0.284	0.9997\\
0.285	0.9997\\
0.286	0.9997\\
0.287	0.9997\\
0.288	0.9997\\
0.289	0.9997\\
0.29	0.9997\\
0.291	0.9997\\
0.292	0.9997\\
0.293	0.9997\\
0.294	0.9997\\
0.295	0.9997\\
0.296	0.9997\\
0.297	0.9997\\
0.298	0.9997\\
0.299	0.9997\\
0.3	0.9997\\
0.301	0.9997\\
0.302	0.9997\\
0.303	0.9997\\
0.304	0.9997\\
0.305	0.9997\\
0.306	0.9997\\
0.307	0.9997\\
0.308	0.9997\\
0.309	0.9997\\
0.31	0.9997\\
0.311	0.9997\\
0.312	0.9997\\
0.313	0.9997\\
0.314	0.9997\\
0.315	0.9997\\
0.316	0.9997\\
0.317	0.9997\\
0.318	0.9997\\
0.319	0.9997\\
0.32	0.9997\\
0.321	0.9997\\
0.322	0.9997\\
0.323	0.9997\\
0.324	0.9997\\
0.325	0.9997\\
0.326	0.9997\\
0.327	0.9997\\
0.328	0.9997\\
0.329	0.9996\\
0.33	0.9996\\
0.331	0.9996\\
0.332	0.9996\\
0.333	0.9996\\
0.334	0.9996\\
0.335	0.9996\\
0.336	0.9996\\
0.337	0.9996\\
0.338	0.9996\\
0.339	0.9996\\
0.34	0.9996\\
0.341	0.9996\\
0.342	0.9996\\
0.343	0.9996\\
0.344	0.9996\\
0.345	0.9996\\
0.346	0.9996\\
0.347	0.9996\\
0.348	0.9996\\
0.349	0.9996\\
0.35	0.9996\\
0.351	0.9996\\
0.352	0.9996\\
0.353	0.9996\\
0.354	0.9996\\
0.355	0.9996\\
0.356	0.9996\\
0.357	0.9996\\
0.358	0.9996\\
0.359	0.9996\\
0.36	0.9996\\
0.361	0.9996\\
0.362	0.9996\\
0.363	0.9996\\
0.364	0.9996\\
0.365	0.9996\\
0.366	0.9996\\
0.367	0.9996\\
0.368	0.9996\\
0.369	0.9996\\
0.37	0.9996\\
0.371	0.9996\\
0.372	0.9996\\
0.373	0.9996\\
0.374	0.9995\\
0.375	0.9995\\
0.376	0.9995\\
0.377	0.9995\\
0.378	0.9995\\
0.379	0.9995\\
0.38	0.9995\\
0.381	0.9995\\
0.382	0.9995\\
0.383	0.9995\\
0.384	0.9995\\
0.385	0.9995\\
0.386	0.9995\\
0.387	0.9995\\
0.388	0.9995\\
0.389	0.9994\\
0.39	0.9994\\
0.391	0.9994\\
0.392	0.9994\\
0.393	0.9994\\
0.394	0.9994\\
0.395	0.9994\\
0.396	0.9994\\
0.397	0.9994\\
0.398	0.9994\\
0.399	0.9994\\
0.4	0.9994\\
0.401	0.9994\\
0.402	0.9993\\
0.403	0.9993\\
0.404	0.9993\\
0.405	0.9993\\
0.406	0.9992\\
0.407	0.9992\\
0.408	0.9992\\
0.409	0.9992\\
0.41	0.9992\\
0.411	0.9992\\
0.412	0.9992\\
0.413	0.9992\\
0.414	0.9992\\
0.415	0.9992\\
0.416	0.9992\\
0.417	0.9992\\
0.418	0.9992\\
0.419	0.9992\\
0.42	0.9992\\
0.421	0.9992\\
0.422	0.9992\\
0.423	0.9992\\
0.424	0.9992\\
0.425	0.9992\\
0.426	0.9992\\
0.427	0.9992\\
0.428	0.9992\\
0.429	0.9992\\
0.43	0.9992\\
0.431	0.9992\\
0.432	0.9992\\
0.433	0.9992\\
0.434	0.9992\\
0.435	0.9992\\
0.436	0.9992\\
0.437	0.9992\\
0.438	0.9992\\
0.439	0.9992\\
0.44	0.9992\\
0.441	0.9992\\
0.442	0.9992\\
0.443	0.9992\\
0.444	0.9992\\
0.445	0.9992\\
0.446	0.9992\\
0.447	0.9992\\
0.448	0.9992\\
0.449	0.9992\\
0.45	0.9992\\
0.451	0.9992\\
0.452	0.9992\\
0.453	0.9992\\
0.454	0.9991\\
0.455	0.9991\\
0.456	0.9991\\
0.457	0.999\\
0.458	0.999\\
0.459	0.999\\
0.46	0.999\\
0.461	0.9989\\
0.462	0.9989\\
0.463	0.9989\\
0.464	0.9989\\
0.465	0.9989\\
0.466	0.9989\\
0.467	0.9989\\
0.468	0.9989\\
0.469	0.9989\\
0.47	0.9989\\
0.471	0.9989\\
0.472	0.9989\\
0.473	0.9989\\
0.474	0.9989\\
0.475	0.9989\\
0.476	0.9989\\
0.477	0.9989\\
0.478	0.9989\\
0.479	0.9989\\
0.48	0.9989\\
0.481	0.9989\\
0.482	0.9989\\
0.483	0.9989\\
0.484	0.9989\\
0.485	0.9989\\
0.486	0.9989\\
0.487	0.9989\\
0.488	0.9988\\
0.489	0.9988\\
0.49	0.9988\\
0.491	0.9988\\
0.492	0.9988\\
0.493	0.9988\\
0.494	0.9988\\
0.495	0.9988\\
0.496	0.9987\\
0.497	0.9987\\
0.498	0.9987\\
0.499	0.9987\\
0.5	0.9987\\
0.501	0.9987\\
0.502	0.9986\\
0.503	0.9986\\
0.504	0.9986\\
0.505	0.9985\\
0.506	0.9985\\
0.507	0.9985\\
0.508	0.9985\\
0.509	0.9985\\
0.51	0.9985\\
0.511	0.9985\\
0.512	0.9985\\
0.513	0.9985\\
0.514	0.9984\\
0.515	0.9984\\
0.516	0.9984\\
0.517	0.9984\\
0.518	0.9984\\
0.519	0.9984\\
0.52	0.9983\\
0.521	0.9983\\
0.522	0.9983\\
0.523	0.9983\\
0.524	0.9982\\
0.525	0.998\\
0.526	0.998\\
0.527	0.998\\
0.528	0.998\\
0.529	0.998\\
0.53	0.9978\\
0.531	0.9978\\
0.532	0.9978\\
0.533	0.9978\\
0.534	0.9977\\
0.535	0.9977\\
0.536	0.9977\\
0.537	0.9977\\
0.538	0.9977\\
0.539	0.9975\\
0.54	0.9975\\
0.541	0.9975\\
0.542	0.9974\\
0.543	0.9974\\
0.544	0.9974\\
0.545	0.9974\\
0.546	0.9974\\
0.547	0.9974\\
0.548	0.9974\\
0.549	0.9974\\
0.55	0.9974\\
0.551	0.9974\\
0.552	0.9973\\
0.553	0.9972\\
0.554	0.9971\\
0.555	0.9971\\
0.556	0.9971\\
0.557	0.9971\\
0.558	0.997\\
0.559	0.997\\
0.56	0.997\\
0.561	0.997\\
0.562	0.997\\
0.563	0.9969\\
0.564	0.9969\\
0.565	0.9969\\
0.566	0.9969\\
0.567	0.9969\\
0.568	0.9969\\
0.569	0.9968\\
0.57	0.9968\\
0.571	0.9968\\
0.572	0.9968\\
0.573	0.9968\\
0.574	0.9968\\
0.575	0.9968\\
0.576	0.9968\\
0.577	0.9967\\
0.578	0.9967\\
0.579	0.9966\\
0.58	0.9966\\
0.581	0.9966\\
0.582	0.9966\\
0.583	0.9966\\
0.584	0.9966\\
0.585	0.9966\\
0.586	0.9966\\
0.587	0.9966\\
0.588	0.9966\\
0.589	0.9966\\
0.59	0.9965\\
0.591	0.9963\\
0.592	0.9962\\
0.593	0.9961\\
0.594	0.9961\\
0.595	0.996\\
0.596	0.996\\
0.597	0.996\\
0.598	0.9958\\
0.599	0.9957\\
0.6	0.9957\\
0.601	0.9956\\
0.602	0.9955\\
0.603	0.9955\\
0.604	0.9955\\
0.605	0.9955\\
0.606	0.9955\\
0.607	0.9955\\
0.608	0.9955\\
0.609	0.9953\\
0.61	0.9952\\
0.611	0.995\\
0.612	0.995\\
0.613	0.995\\
0.614	0.9949\\
0.615	0.9949\\
0.616	0.9949\\
0.617	0.9949\\
0.618	0.9949\\
0.619	0.9949\\
0.62	0.9949\\
0.621	0.9949\\
0.622	0.9948\\
0.623	0.9947\\
0.624	0.9946\\
0.625	0.9946\\
0.626	0.9945\\
0.627	0.9945\\
0.628	0.9944\\
0.629	0.9944\\
0.63	0.9944\\
0.631	0.9943\\
0.632	0.9943\\
0.633	0.9942\\
0.634	0.9942\\
0.635	0.9942\\
0.636	0.9941\\
0.637	0.9941\\
0.638	0.994\\
0.639	0.9939\\
0.64	0.9939\\
0.641	0.9939\\
0.642	0.9939\\
0.643	0.9937\\
0.644	0.9937\\
0.645	0.9936\\
0.646	0.9933\\
0.647	0.9933\\
0.648	0.9933\\
0.649	0.9932\\
0.65	0.9932\\
0.651	0.9932\\
0.652	0.9931\\
0.653	0.9931\\
0.654	0.9931\\
0.655	0.9931\\
0.656	0.993\\
0.657	0.9929\\
0.658	0.9929\\
0.659	0.9928\\
0.66	0.9926\\
0.661	0.9924\\
0.662	0.9924\\
0.663	0.9924\\
0.664	0.9924\\
0.665	0.9922\\
0.666	0.992\\
0.667	0.992\\
0.668	0.992\\
0.669	0.992\\
0.67	0.9918\\
0.671	0.9917\\
0.672	0.9917\\
0.673	0.9914\\
0.674	0.9914\\
0.675	0.9914\\
0.676	0.9914\\
0.677	0.9913\\
0.678	0.9913\\
0.679	0.9913\\
0.68	0.9912\\
0.681	0.9911\\
0.682	0.991\\
0.683	0.9905\\
0.684	0.9904\\
0.685	0.9904\\
0.686	0.9903\\
0.687	0.9903\\
0.688	0.9903\\
0.689	0.9901\\
0.69	0.9901\\
0.691	0.9899\\
0.692	0.9899\\
0.693	0.9899\\
0.694	0.9898\\
0.695	0.9898\\
0.696	0.9896\\
0.697	0.9895\\
0.698	0.9894\\
0.699	0.9892\\
0.7	0.9892\\
0.701	0.989\\
0.702	0.9887\\
0.703	0.9884\\
0.704	0.9883\\
0.705	0.9882\\
0.706	0.9881\\
0.707	0.988\\
0.708	0.9878\\
0.709	0.9878\\
0.71	0.9876\\
0.711	0.9875\\
0.712	0.9875\\
0.713	0.9871\\
0.714	0.987\\
0.715	0.9868\\
0.716	0.9867\\
0.717	0.9863\\
0.718	0.9862\\
0.719	0.9861\\
0.72	0.9861\\
0.721	0.9857\\
0.722	0.9855\\
0.723	0.9855\\
0.724	0.9853\\
0.725	0.9852\\
0.726	0.9849\\
0.727	0.9848\\
0.728	0.9847\\
0.729	0.9847\\
0.73	0.9845\\
0.731	0.9841\\
0.732	0.984\\
0.733	0.9834\\
0.734	0.983\\
0.735	0.9825\\
0.736	0.9819\\
0.737	0.9817\\
0.738	0.9814\\
0.739	0.981\\
0.74	0.9806\\
0.741	0.9804\\
0.742	0.9802\\
0.743	0.9797\\
0.744	0.9795\\
0.745	0.9794\\
0.746	0.9792\\
0.747	0.979\\
0.748	0.9782\\
0.749	0.978\\
0.75	0.9778\\
0.751	0.9771\\
0.752	0.9767\\
0.753	0.9763\\
0.754	0.9761\\
0.755	0.976\\
0.756	0.9756\\
0.757	0.9753\\
0.758	0.975\\
0.759	0.9748\\
0.76	0.9746\\
0.761	0.9743\\
0.762	0.9738\\
0.763	0.9738\\
0.764	0.9734\\
0.765	0.9731\\
0.766	0.9729\\
0.767	0.9724\\
0.768	0.9724\\
0.769	0.972\\
0.77	0.9718\\
0.771	0.9713\\
0.772	0.9709\\
0.773	0.9705\\
0.774	0.97\\
0.775	0.9699\\
0.776	0.9691\\
0.777	0.9688\\
0.778	0.9684\\
0.779	0.968\\
0.78	0.9676\\
0.781	0.9671\\
0.782	0.9668\\
0.783	0.9664\\
0.784	0.9662\\
0.785	0.9658\\
0.786	0.9654\\
0.787	0.9645\\
0.788	0.9637\\
0.789	0.9632\\
0.79	0.9622\\
0.791	0.9618\\
0.792	0.9611\\
0.793	0.9603\\
0.794	0.9594\\
0.795	0.9592\\
0.796	0.9584\\
0.797	0.9573\\
0.798	0.9567\\
0.799	0.9555\\
0.8	0.9546\\
0.801	0.9543\\
0.802	0.9536\\
0.803	0.9528\\
0.804	0.9521\\
0.805	0.9511\\
0.806	0.9502\\
0.807	0.9497\\
0.808	0.9487\\
0.809	0.9477\\
0.81	0.9468\\
0.811	0.946\\
0.812	0.9454\\
0.813	0.9445\\
0.814	0.9434\\
0.815	0.9422\\
0.816	0.9413\\
0.817	0.9405\\
0.818	0.9396\\
0.819	0.9391\\
0.82	0.9385\\
0.821	0.9376\\
0.822	0.9363\\
0.823	0.9352\\
0.824	0.9342\\
0.825	0.9337\\
0.826	0.9322\\
0.827	0.9316\\
0.828	0.9303\\
0.829	0.9295\\
0.83	0.9282\\
0.831	0.9263\\
0.832	0.9252\\
0.833	0.9239\\
0.834	0.9231\\
0.835	0.9214\\
0.836	0.9205\\
0.837	0.9188\\
0.838	0.918\\
0.839	0.9166\\
0.84	0.9155\\
0.841	0.9145\\
0.842	0.9129\\
0.843	0.911\\
0.844	0.91\\
0.845	0.9087\\
0.846	0.9073\\
0.847	0.9059\\
0.848	0.9047\\
0.849	0.9031\\
0.85	0.9016\\
0.851	0.9\\
0.852	0.8988\\
0.853	0.8971\\
0.854	0.8959\\
0.855	0.8939\\
0.856	0.8916\\
0.857	0.8899\\
0.858	0.8886\\
0.859	0.8866\\
0.86	0.884\\
0.861	0.8818\\
0.862	0.8798\\
0.863	0.8783\\
0.864	0.8763\\
0.865	0.8742\\
0.866	0.8725\\
0.867	0.8703\\
0.868	0.8678\\
0.869	0.8658\\
0.87	0.8638\\
0.871	0.8605\\
0.872	0.8577\\
0.873	0.8553\\
0.874	0.853\\
0.875	0.8503\\
0.876	0.8473\\
0.877	0.8449\\
0.878	0.8425\\
0.879	0.8398\\
0.88	0.8366\\
0.881	0.834\\
0.882	0.831\\
0.883	0.827\\
0.884	0.8235\\
0.885	0.8195\\
0.886	0.8171\\
0.887	0.8133\\
0.888	0.8096\\
0.889	0.8065\\
0.89	0.8028\\
0.891	0.8006\\
0.892	0.7969\\
0.893	0.7924\\
0.894	0.7889\\
0.895	0.7848\\
0.896	0.7805\\
0.897	0.7764\\
0.898	0.7716\\
0.899	0.7678\\
0.9	0.7636\\
0.901	0.7594\\
0.902	0.7549\\
0.903	0.7514\\
0.904	0.7472\\
0.905	0.7432\\
0.906	0.7386\\
0.907	0.7342\\
0.908	0.7297\\
0.909	0.7246\\
0.91	0.7185\\
0.911	0.7139\\
0.912	0.7091\\
0.913	0.7044\\
0.914	0.6991\\
0.915	0.6949\\
0.916	0.6889\\
0.917	0.6835\\
0.918	0.6787\\
0.919	0.6736\\
0.92	0.667\\
0.921	0.6619\\
0.922	0.6571\\
0.923	0.6515\\
0.924	0.6447\\
0.925	0.6372\\
0.926	0.631\\
0.927	0.6264\\
0.928	0.6205\\
0.929	0.615\\
0.93	0.6088\\
0.931	0.603\\
0.932	0.5962\\
0.933	0.5908\\
0.934	0.5849\\
0.935	0.5786\\
0.936	0.5729\\
0.937	0.5659\\
0.938	0.5589\\
0.939	0.5522\\
0.94	0.5466\\
0.941	0.5397\\
0.942	0.5349\\
0.943	0.5278\\
0.944	0.5204\\
0.945	0.5126\\
0.946	0.5068\\
0.947	0.4999\\
0.948	0.4929\\
0.949	0.485\\
0.95	0.4779\\
0.951	0.4712\\
0.952	0.4633\\
0.953	0.4556\\
0.954	0.449\\
0.955	0.4418\\
0.956	0.4352\\
0.957	0.4272\\
0.958	0.4204\\
0.959	0.4129\\
0.96	0.4055\\
0.961	0.3968\\
0.962	0.3876\\
0.963	0.3791\\
0.964	0.3711\\
0.965	0.3632\\
0.966	0.3549\\
0.967	0.3475\\
0.968	0.3386\\
0.969	0.3304\\
0.97	0.3214\\
0.971	0.3133\\
0.972	0.3042\\
0.973	0.2963\\
0.974	0.2881\\
0.975	0.2793\\
0.976	0.2706\\
0.977	0.2608\\
0.978	0.2525\\
0.979	0.2438\\
0.98	0.2346\\
0.981	0.2244\\
0.982	0.2138\\
0.983	0.2038\\
0.984	0.1942\\
0.985	0.1824\\
0.986	0.1729\\
0.987	0.1653\\
0.988	0.1557\\
0.989	0.1455\\
0.99	0.1354\\
0.991	0.1242\\
0.992	0.1138\\
0.993	0.1049\\
0.994	0.0925\\
0.995	0.081\\
0.996	0.0684\\
0.997	0.0546\\
0.998	0.0401\\
0.999	0.0241\\
1	0.0048\\
};

\draw[dashed, line width=1.5pt]
(axis cs:0,0.197862) -- (axis cs:0.9,0.197862);

\draw[dashed, line width=1.5pt]
(axis cs:0,0.774376) -- (axis cs:0.9,0.774376);

\draw[<->, line width=2.6pt]
(axis cs:0.54,0.197862) -- (axis cs:0.54,0.774376);

\node[anchor=east, align=center] at (axis cs:0.50,0.56)
{\huge \shortstack{Reliability gain\\at $t=0.9$}};

\end{axis}
\end{tikzpicture}%

==> pow_comp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[scale=0.33, transform shape,font=\LARGE]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\huge\color{white!15!black}},
xlabel={Energy split factor $\gamma$},
ymin=0,
ymax=70,
ylabel style={font=\huge\color{white!15!black}},
ylabel={Average Rate [nats/s/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.294,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\huge,
inner sep=1pt,
row sep=0.5pt}
]
 \addplot [
            color=mycolor1, 
            line width=2pt,
            mark=o, 
            mark options={solid, mycolor1},
            mark repeat=4 % Places a marker every 2 points
        ] 
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	9.78921458688616\\
0.0202020202020202	12.1443666043192\\
0.0303030303030303	13.6663084318453\\
0.0404040404040404	14.8096023326788\\
0.0505050505050505	15.7328875589059\\
0.0606060606060606	16.511466798177\\
0.0707070707070707	17.1873334361739\\
0.0808080808080808	17.7864101641484\\
0.0909090909090909	18.325869706731\\
0.101010101010101	18.8176973464694\\
0.111111111111111	19.27060121517\\
0.121212121212121	19.6911143019711\\
0.131313131313131	20.0842676362949\\
0.141414141414141	20.4540209417121\\
0.151515151515152	20.8035488266905\\
0.161616161616162	21.1354371501202\\
0.171717171717172	21.4518214759565\\
0.181818181818182	21.7544870185739\\
0.191919191919192	22.0449422851066\\
0.202020202020202	22.3244743262648\\
0.212121212121212	22.5941908590577\\
0.222222222222222	22.8550528448953\\
0.232323232323232	23.1079000134809\\
0.242424242424242	23.353471095486\\
0.252525252525253	23.5924200330004\\
0.262626262626263	23.8253290950715\\
0.272727272727273	24.0527195853647\\
0.282828282828283	24.2750606574167\\
0.292929292929293	24.4927766287478\\
0.303030303030303	24.7062530940301\\
0.313131313131313	24.9158420699351\\
0.323232323232323	25.1218663536074\\
0.333333333333333	25.3246232383151\\
0.343434343434343	25.5243877004696\\
0.353535353535354	25.7214151495587\\
0.363636363636364	25.9159438149323\\
0.373737373737374	26.1081968295867\\
0.383838383838384	26.2983840602207\\
0.393939393939394	26.4867037242061\\
0.404040404040404	26.6733438272328\\
0.414141414141414	26.8584834498719\\
0.424242424242424	27.0422939068598\\
0.434343434343434	27.2249397993265\\
0.444444444444444	27.406579977295\\
0.454545454545455	27.5873684274439\\
0.464646464646465	27.7674550992422\\
0.474747474747475	27.9469866810605\\
0.484848484848485	28.1261073366713\\
0.494949494949495	28.3049594116349\\
0.505050505050505	28.4836841183762\\
0.515151515151515	28.662422208284\\
0.525252525252525	28.8413146388767\\
0.535353535353535	29.0205032439721\\
0.545454545454545	29.2001314148729\\
0.555555555555556	29.3803448008285\\
0.565656565656566	29.5612920374766\\
0.575757575757576	29.7431255126114\\
0.585858585858586	29.926002179502\\
0.595959595959596	30.1100844291206\\
0.606060606060606	30.2955410340854\\
0.616161616161616	30.4825481789318\\
0.626262626262626	30.6712905935763\\
0.636363636363636	30.8619628096221\\
0.646464646464647	31.0547705626106\\
0.656565656565657	31.2499323675933\\
0.666666666666667	31.4476813007154\\
0.676767676767677	31.6482670261206\\
0.686868686868687	31.8519581157861\\
0.696969696969697	32.0590447203374\\
0.707070707070707	32.2698416621222\\
0.717171717171717	32.4846920386892\\
0.727272727272727	32.7039714464734\\
0.737373737373737	32.9280929625232\\
0.747474747474748	33.1575130586824\\
0.757575757575758	33.3927386708213\\
0.767676767676768	33.6343357097861\\
0.777777777777778	33.8829393868512\\
0.787878787878788	34.1392668435331\\
0.797979797979798	34.4041327367509\\
0.808080808080808	34.6784686550691\\
0.818181818181818	34.9633475598686\\
0.828282828282828	35.2600149027892\\
0.838383838383838	35.5699287403703\\
0.848484848484849	35.8948121659547\\
0.858585858585859	36.2367229021244\\
0.868686868686869	36.5981472753004\\
0.878787878787879	36.9821296088968\\
0.888888888888889	37.3924543789157\\
0.898989898989899	37.8339092732082\\
0.909090909090909	38.3126765333827\\
0.919191919191919	38.8369358732287\\
0.929292929292929	39.4178331291776\\
0.939393939393939	40.0711182488347\\
0.94949494949495	40.8200984182794\\
0.95959595959596	41.7014218388707\\
0.96969696969697	42.7777455732357\\
0.97979797979798	44.1703404473849\\
0.98989898989899	46.1681678261326\\
1	50.2812580614532\\
};
\addlegendentry{$N_c$=1 Sens.}

 \addplot [
            color=mycolor2, 
            line width=2pt,
            mark=asterisk, 
            mark options={solid, mycolor2},
            mark repeat=4 % Places a marker every 2 points
        ] 
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	11.435375008587\\
0.0202020202020202	14.4075223702873\\
0.0303030303030303	16.3588500728917\\
0.0404040404040404	17.8392009185439\\
0.0505050505050505	19.0432322325038\\
0.0606060606060606	20.064222901666\\
0.0707070707070707	20.9545643827273\\
0.0808080808080808	21.7467848174167\\
0.0909090909090909	22.4625367179898\\
0.101010101010101	23.1169944898597\\
0.111111111111111	23.7212233418408\\
0.121212121212121	24.283551334889\\
0.131313131313131	24.8104104891594\\
0.141414141414141	25.3068765668232\\
0.151515151515152	25.7770288112839\\
0.161616161616162	26.2241974214869\\
0.171717171717172	26.6511384614182\\
0.181818181818182	27.0601604011142\\
0.191919191919192	27.4532175478372\\
0.202020202020202	27.8319802789097\\
0.212121212121212	28.1978886836565\\
0.222222222222222	28.5521941215527\\
0.232323232323232	28.8959918345023\\
0.242424242424242	29.2302468383849\\
0.252525252525253	29.5558146980758\\
0.262626262626263	29.873458359999\\
0.272727272727273	30.183861913312\\
0.282828282828283	30.4876419342035\\
0.292929292929293	30.7853569107475\\
0.303030303030303	31.0775151304597\\
0.313131313131313	31.3645813270505\\
0.323232323232323	31.6469823185583\\
0.333333333333333	31.9251118202633\\
0.343434343434343	32.1993345784455\\
0.353535353535354	32.4699899422165\\
0.363636363636364	32.737394968221\\
0.373737373737374	33.0018471354145\\
0.383838383838384	33.2636267332421\\
0.393939393939394	33.5229989755256\\
0.404040404040404	33.7802158835676\\
0.414141414141414	34.0355179749296\\
0.424242424242424	34.2891357886672\\
0.434343434343434	34.5412912732236\\
0.444444444444444	34.7921990594902\\
0.454545454545455	35.042067638558\\
0.464646464646465	35.2911004612885\\
0.474747474747475	35.5394969749231\\
0.484848484848485	35.7874536104485\\
0.494949494949495	36.035164733286\\
0.505050505050505	36.2828235690255\\
0.515151515151515	36.5306231153615\\
0.525252525252525	36.7787570510659\\
0.535353535353535	37.0274206527657\\
0.545454545454545	37.2768117304561\\
0.555555555555556	37.5271315930904\\
0.565656565656566	37.778586056263\\
0.575757575757576	38.0313865049505\\
0.585858585858586	38.2857510255557\\
0.595959595959596	38.5419056231356\\
0.606060606060606	38.8000855417689\\
0.616161616161616	39.0605367086049\\
0.626262626262626	39.3235173253401\\
0.636363636363636	39.5892996348379\\
0.646464646464647	39.8581718955087\\
0.656565656565657	40.1304406021417\\
0.666666666666667	40.4064329994166\\
0.676767676767677	40.6864999437214\\
0.686868686868687	40.9710191806652\\
0.696969696969697	41.2603991204875\\
0.707070707070707	41.555083212321\\
0.717171717171717	41.8555550421767\\
0.727272727272727	42.1623443102293\\
0.737373737373737	42.476033882717\\
0.747474747474748	42.7972681656359\\
0.757575757575758	43.1267631157187\\
0.767676767676768	43.4653182950311\\
0.777777777777778	43.8138314976292\\
0.787878787878788	44.1733166427214\\
0.797979797979798	44.5449258572624\\
0.808080808080808	44.9299769896269\\
0.818181818181818	45.3299882471517\\
0.828282828282828	45.7467222991853\\
0.838383838383838	46.1822431370077\\
0.848484848484849	46.6389903992246\\
0.858585858585859	47.1198780320211\\
0.868686868686869	47.6284275278301\\
0.878787878787879	48.1689513984278\\
0.888888888888889	48.7468114885557\\
0.898989898989899	49.3687920588413\\
0.909090909090909	50.0436548707612\\
0.919191919191919	50.7829944872708\\
0.929292929292929	51.6026126069658\\
0.939393939393939	52.5248424713274\\
0.94949494949495	53.582740428747\\
0.95959595959596	54.8282974709492\\
0.96969696969697	56.35043134683\\
0.97979797979798	58.3213240778408\\
0.98989898989899	61.1516560024758\\
1	67.0603709384875\\
};
\addlegendentry{$N_c$=6 Sens.}

 \addplot [
            color=mycolor3, 
            line width=2pt,
            mark=diamond, 
            mark options={solid, mycolor3},
            mark repeat=4 % Places a marker every 2 points
        ] 
  table[row sep=crcr]{%
0	39.9022173032034\\
0.0101010101010101	39.8795495518848\\
0.0202020202020202	39.8566260812376\\
0.0303030303030303	39.8334414637408\\
0.0404040404040404	39.8099900992305\\
0.0505050505050505	39.7862662075261\\
0.0606060606060606	39.762263820659\\
0.0707070707070707	39.7379767746783\\
0.0808080808080808	39.7133987010051\\
0.0909090909090909	39.6885230173059\\
0.101010101010101	39.6633429178524\\
0.111111111111111	39.6378513633317\\
0.121212121212121	39.6120410700708\\
0.131313131313131	39.5859044986328\\
0.141414141414141	39.5594338417421\\
0.151515151515152	39.5326210114878\\
0.161616161616162	39.5054576257573\\
0.171717171717172	39.4779349938395\\
0.181818181818182	39.4500441011388\\
0.191919191919192	39.4217755929324\\
0.202020202020202	39.3931197570974\\
0.212121212121212	39.3640665057299\\
0.222222222222222	39.3346053555684\\
0.232323232323232	39.304725407128\\
0.242424242424242	39.2744153224416\\
0.252525252525253	39.2436633012953\\
0.262626262626263	39.2124570558347\\
0.272727272727273	39.1807837834054\\
0.282828282828283	39.148630137479\\
0.292929292929293	39.1159821965012\\
0.303030303030303	39.0828254304795\\
0.313131313131313	39.0491446651131\\
0.323232323232323	39.0149240432431\\
0.333333333333333	38.9801469833811\\
0.343434343434343	38.9447961350456\\
0.353535353535354	38.908853330607\\
0.363636363636364	38.8722995333096\\
0.373737373737374	38.8351147810996\\
0.383838383838384	38.7972781258489\\
0.393939393939394	38.7587675675116\\
0.404040404040404	38.7195599827013\\
0.414141414141414	38.6796310471105\\
0.424242424242424	38.6389551511256\\
0.434343434343434	38.5975053079087\\
0.444444444444444	38.5552530531257\\
0.454545454545455	38.5121683353932\\
0.464646464646465	38.4682193963952\\
0.474747474747475	38.4233726394805\\
0.484848484848485	38.3775924853851\\
0.494949494949495	38.3308412135402\\
0.505050505050505	38.2830787872025\\
0.515151515151515	38.2342626603879\\
0.525252525252525	38.1843475642932\\
0.535353535353535	38.1332852705329\\
0.545454545454545	38.0810243281102\\
0.555555555555556	38.0275097705478\\
0.565656565656566	37.9726827890274\\
0.575757575757576	37.9164803666953\\
0.585858585858586	37.8588348684687\\
0.595959595959596	37.7996735796906\\
0.606060606060606	37.7389181857896\\
0.616161616161616	37.6764841836661\\
0.626262626262626	37.6122802137755\\
0.636363636363636	37.5462072997459\\
0.646464646464647	37.4781579797511\\
0.656565656565657	37.4080153106231\\
0.666666666666667	37.3356517216846\\
0.676767676767677	37.2609276902682\\
0.686868686868687	37.1836902046061\\
0.696969696969697	37.1037709718163\\
0.707070707070707	37.020984318577\\
0.717171717171717	36.9351247190809\\
0.727272727272727	36.8459638680314\\
0.737373737373737	36.7532471944882\\
0.747474747474748	36.6566896834508\\
0.757575757575758	36.5559708336087\\
0.767676767676768	36.4507285279882\\
0.777777777777778	36.340551523937\\
0.787878787878788	36.2249701721406\\
0.797979797979798	36.1034448394077\\
0.808080808080808	35.975351318948\\
0.818181818181818	35.8399622371847\\
0.828282828282828	35.6964230642089\\
0.838383838383838	35.5437207354417\\
0.848484848484849	35.380641978553\\
0.858585858585859	35.205717014399\\
0.868686868686869	35.0171420170917\\
0.878787878787879	34.8126699478798\\
0.888888888888889	34.5894529356499\\
0.898989898989899	34.343807928952\\
0.909090909090909	34.0708560463163\\
0.919191919191919	33.7639442257541\\
0.929292929292929	33.413670126268\\
0.939393939393939	33.0061323489406\\
0.94949494949495	32.5195291514262\\
0.95959595959596	31.9168020680124\\
0.96969696969697	31.127131102101\\
0.97979797979798	29.9870731389339\\
0.98989898989899	27.9499647679732\\
1	0\\
};
\addlegendentry{Comm.}


%  \addplot [
%             color=mycolor4, 
%             line width=2pt,
%             mark=square, 
%             mark options={solid, mycolor4},
%             mark repeat=4 % Places a marker every 2 points
%         ] 
%   table[row sep=crcr]{%
% 0	39.9022173032034\\
% 0.0101010101010101	65.3652400903171\\
% 0.0202020202020202	68.4464037418824\\
% 0.0303030303030303	70.2478859251602\\
% 0.0404040404040404	71.5240938926223\\
% 0.0505050505050505	72.5126220477934\\
% 0.0606060606060606	73.3193697158238\\
% 0.0707070707070707	74.0007989410982\\
% 0.0808080808080808	74.5905826613377\\
% 0.0909090909090909	75.1104182771735\\
% 0.101010101010101	75.5751047014668\\
% 0.111111111111111	75.9951859472734\\
% 0.121212121212121	76.3784388808949\\
% 0.131313131313131	76.7307629237958\\
% 0.141414141414141	77.0567387581704\\
% 0.151515151515152	77.3599935797488\\
% 0.161616161616162	77.6434480718349\\
% 0.171717171717172	77.9094882645313\\
% 0.181818181818182	78.1600881186775\\
% 0.191919191919192	78.3968988658733\\
% 0.202020202020202	78.6213153639198\\
% 0.212121212121212	78.8345262139059\\
% 0.222222222222222	79.0375521827735\\
% 0.232323232323232	79.2312760578775\\
% 0.242424242424242	79.4164661264035\\
% 0.252525252525253	79.5937948444284\\
% 0.262626262626263	79.7638538298213\\
% 0.272727272727273	79.9271660128576\\
% 0.282828282828283	80.0841955656462\\
% 0.292929292929293	80.2353560785412\\
% 0.303030303030303	80.3810173403256\\
% 0.313131313131313	80.5215109968467\\
% 0.323232323232323	80.6571353015509\\
% 0.333333333333333	80.788159125238\\
% 0.343434343434343	80.9148253572448\\
% 0.353535353535354	81.0373538033148\\
% 0.363636363636364	81.1559436645238\\
% 0.373737373737374	81.2707756653274\\
% 0.383838383838384	81.382013885957\\
% 0.393939393939394	81.4898073442158\\
% 0.404040404040404	81.594291363597\\
% 0.414141414141414	81.695588758108\\
% 0.424242424242424	81.793810858891\\
% 0.434343434343434	81.8890584034092\\
% 0.444444444444444	81.9814223044195\\
% 0.454545454545455	82.0709843130141\\
% 0.464646464646465	82.1578175875563\\
% 0.474747474747475	82.2419871782682\\
% 0.484848484848485	82.3235504354601\\
% 0.494949494949495	82.4025573478697\\
% 0.505050505050505	82.4790508162402\\
% 0.515151515151515	82.5530668660745\\
% 0.525252525252525	82.6246348024148\\
% 0.535353535353535	82.6937773084781\\
% 0.545454545454545	82.7605104890094\\
% 0.555555555555556	82.8248438582457\\
% 0.565656565656566	82.8867802714093\\
% 0.575757575757576	82.9463157976227\\
% 0.585858585858586	83.0034395310339\\
% 0.595959595959596	83.0581333357197\\
% 0.606060606060606	83.110371518559\\
% 0.616161616161616	83.160120422678\\
% 0.626262626262626	83.2073379322115\\
% 0.636363636363636	83.2519728769117\\
% 0.646464646464647	83.2939643224781\\
% 0.656565656565657	83.3332407292482\\
% 0.666666666666667	83.3697189579156\\
% 0.676767676767677	83.403303096023\\
% 0.686868686868687	83.433883072826\\
% 0.696969696969697	83.4613330223783\\
% 0.707070707070707	83.4855093448419\\
% 0.717171717171717	83.5062484034154\\
% 0.727272727272727	83.5233637779793\\
% 0.737373737373737	83.5366429753034\\
% 0.747474747474748	83.5458434676921\\
% 0.757575757575758	83.5506878947533\\
% 0.767676767676768	83.5508582129884\\
% 0.777777777777778	83.5459885099521\\
% 0.787878787878788	83.535656106195\\
% 0.797979797979798	83.5193704377203\\
% 0.808080808080808	83.496559026986\\
% 0.818181818181818	83.4665495848581\\
% 0.828282828282828	83.4285468971643\\
% 0.838383838383838	83.381602569538\\
% 0.848484848484849	83.3245748203947\\
% 0.858585858585859	83.2560741326277\\
% 0.868686868686869	83.1743883642561\\
% 0.878787878787879	83.0773772680176\\
% 0.888888888888889	82.9623201318563\\
% 0.898989898989899	82.825689163587\\
% 0.909090909090909	82.6628006070806\\
% 0.919191919191919	82.4672550383449\\
% 0.929292929292929	82.2299933064137\\
% 0.939393939393939	81.937601660852\\
% 0.94949494949495	81.5690154214538\\
% 0.95959595959596	81.0883849883479\\
% 0.96969696969697	80.4271157758571\\
% 0.97979797979798	79.4266756427373\\
% 0.98989898989899	77.5557377964503\\
% 1	50.3387409770994\\
% };
% \addlegendentry{$N_c$=1 Sens. + Comm. }

%  \addplot [
%             color=mycolor5, 
%             line width=2pt,
%             mark=x, 
%             mark options={solid, mycolor5},
%             mark repeat=4 % Places a marker every 2 points
%         ]
%   table[row sep=crcr]{%
% 0	39.9022173032034\\
% 0.0101010101010101	71.9879169194985\\
% 0.0202020202020202	76.2481231828431\\
% 0.0303030303030303	78.7609526608857\\
% 0.0404040404040404	80.5506150205147\\
% 0.0505050505050505	81.9424308456558\\
% 0.0606060606060606	83.0821171129016\\
% 0.0707070707070707	84.0476304936171\\
% 0.0808080808080808	84.8855821289316\\
% 0.0909090909090909	85.6260672123\\
% 0.101010101010101	86.2896467080654\\
% 0.111111111111111	86.8909907180443\\
% 0.121212121212121	87.4409326438183\\
% 0.131313131313131	87.9476995198367\\
% 0.141414141414141	88.4176856611442\\
% 0.151515151515152	88.8559590280871\\
% 0.161616161616162	89.2666039725284\\
% 0.171717171717172	89.6529599631374\\
% 0.181818181818182	90.0177920069369\\
% 0.191919191919192	90.3634149490536\\
% 0.202020202020202	90.6917858590089\\
% 0.212121212121212	91.0045738542724\\
% 0.222222222222222	91.3032136639286\\
% 0.232323232323232	91.5889472723541\\
% 0.242424242424242	91.8628566887858\\
% 0.252525252525253	92.1258900175766\\
% 0.262626262626263	92.3788824063828\\
% 0.272727272727273	92.6225730325129\\
% 0.282828282828283	92.8576189920558\\
% 0.292929292929293	93.0846067438391\\
% 0.303030303030303	93.3040616053747\\
% 0.313131313131313	93.5164556837126\\
% 0.323232323232323	93.7222145389083\\
% 0.333333333333333	93.9217228135778\\
% 0.343434343434343	94.1153290131264\\
% 0.353535353535354	94.3033495836781\\
% 0.363636363636364	94.4860724056387\\
% 0.373737373737374	94.6637597980985\\
% 0.383838383838384	94.8366511113915\\
% 0.393939393939394	95.0049649709488\\
% 0.404040404040404	95.1689012242561\\
% 0.414141414141414	95.3286426336285\\
% 0.424242424242424	95.4843563501429\\
% 0.434343434343434	95.6361951980713\\
% 0.444444444444444	95.7842987942345\\
% 0.454545454545455	95.9287945226317\\
% 0.464646464646465	96.0697983813143\\
% 0.474747474747475	96.2074157156406\\
% 0.484848484848485	96.3417418496373\\
% 0.494949494949495	96.4728626251422\\
% 0.505050505050505	96.6008548566164\\
% 0.515151515151515	96.7257867079483\\
% 0.525252525252525	96.8477179961689\\
% 0.535353535353535	96.966700425714\\
% 0.545454545454545	97.0827777556719\\
% 0.555555555555556	97.1959859013012\\
% 0.565656565656566	97.3063529699661\\
% 0.575757575757576	97.4138992304742\\
% 0.585858585858586	97.5186370135862\\
% 0.595959595959596	97.6205705401526\\
% 0.606060606060606	97.7196956718747\\
% 0.616161616161616	97.8159995780439\\
% 0.626262626262626	97.9094603096974\\
% 0.636363636363636	98.0000462703927\\
% 0.646464646464647	98.0877155701199\\
% 0.656565656565657	98.1724152456317\\
% 0.666666666666667	98.2540803265128\\
% 0.676767676767677	98.3326327214151\\
% 0.686868686868687	98.4079798927856\\
% 0.696969696969697	98.4800132807385\\
% 0.707070707070707	98.5486064269846\\
% 0.717171717171717	98.6136127372601\\
% 0.727272727272727	98.6748628045989\\
% 0.737373737373737	98.7321611947968\\
% 0.747474747474748	98.7852825677996\\
% 0.757575757575758	98.8339669720239\\
% 0.767676767676768	98.877914099272\\
% 0.777777777777778	98.9167762208251\\
% 0.787878787878788	98.9501494329642\\
% 0.797979797979798	98.9775627113724\\
% 0.808080808080808	98.9984640915533\\
% 0.818181818181818	99.0122030302012\\
% 0.828282828282828	99.0180076187245\\
% 0.838383838383838	99.014954747646\\
% 0.848484848484849	99.0019304481641\\
% 0.858585858585859	98.9775762756981\\
% 0.868686868686869	98.9402154184099\\
% 0.878787878787879	98.8877486105388\\
% 0.888888888888889	98.8175037728235\\
% 0.898989898989899	98.726012356642\\
% 0.909090909090909	98.608664998691\\
% 0.919191919191919	98.4591590766238\\
% 0.929292929292929	98.2685668672107\\
% 0.939393939393939	98.0236625668502\\
% 0.94949494949495	97.7036684606053\\
% 0.95959595959596	97.2732126748813\\
% 0.96969696969697	96.6645990483263\\
% 0.97979797979798	95.721340160668\\
% 0.98989898989899	93.91880952393\\
% 1	67.0781562038648\\
% };
% \addlegendentry{$N_c$=6 Sens. + Comm.}

 \addplot [
            color=mycolor6, 
            line width=2pt,
            mark=+, 
            mark options={solid, mycolor6},
            mark repeat=4 % Places a marker every 2 points
        ]
  table[row sep=crcr]{%
0	40.0423782120413\\
0.0101010101010101	40.0423782120413\\
0.0202020202020202	40.0423782120413\\
0.0303030303030303	40.0423782120413\\
0.0404040404040404	40.0423782120413\\
0.0505050505050505	40.0423782120413\\
0.0606060606060606	40.0423782120413\\
0.0707070707070707	40.0423782120413\\
0.0808080808080808	40.0423782120413\\
0.0909090909090909	40.0423782120413\\
0.101010101010101	40.0423782120413\\
0.111111111111111	40.0423782120413\\
0.121212121212121	40.0423782120413\\
0.131313131313131	40.0423782120413\\
0.141414141414141	40.0423782120413\\
0.151515151515152	40.0423782120413\\
0.161616161616162	40.0423782120413\\
0.171717171717172	40.0423782120413\\
0.181818181818182	40.0423782120413\\
0.191919191919192	40.0423782120413\\
0.202020202020202	40.0423782120413\\
0.212121212121212	40.0423782120413\\
0.222222222222222	40.0423782120413\\
0.232323232323232	40.0423782120413\\
0.242424242424242	40.0423782120413\\
0.252525252525253	40.0423782120413\\
0.262626262626263	40.0423782120413\\
0.272727272727273	40.0423782120413\\
0.282828282828283	40.0423782120413\\
0.292929292929293	40.0423782120413\\
0.303030303030303	40.0423782120413\\
0.313131313131313	40.0423782120413\\
0.323232323232323	40.0423782120413\\
0.333333333333333	40.0423782120413\\
0.343434343434343	40.0423782120413\\
0.353535353535354	40.0423782120413\\
0.363636363636364	40.0423782120413\\
0.373737373737374	40.0423782120413\\
0.383838383838384	40.0423782120413\\
0.393939393939394	40.0423782120413\\
0.404040404040404	40.0423782120413\\
0.414141414141414	40.0423782120413\\
0.424242424242424	40.0423782120413\\
0.434343434343434	40.0423782120413\\
0.444444444444444	40.0423782120413\\
0.454545454545455	40.0423782120413\\
0.464646464646465	40.0423782120413\\
0.474747474747475	40.0423782120413\\
0.484848484848485	40.0423782120413\\
0.494949494949495	40.0423782120413\\
0.505050505050505	40.0423782120413\\
0.515151515151515	40.0423782120413\\
0.525252525252525	40.0423782120413\\
0.535353535353535	40.0423782120413\\
0.545454545454545	40.0423782120413\\
0.555555555555556	40.0423782120413\\
0.565656565656566	40.0423782120413\\
0.575757575757576	40.0423782120413\\
0.585858585858586	40.0423782120413\\
0.595959595959596	40.0423782120413\\
0.606060606060606	40.0423782120413\\
0.616161616161616	40.0423782120413\\
0.626262626262626	40.0423782120413\\
0.636363636363636	40.0423782120413\\
0.646464646464647	40.0423782120413\\
0.656565656565657	40.0423782120413\\
0.666666666666667	40.0423782120413\\
0.676767676767677	40.0423782120413\\
0.686868686868687	40.0423782120413\\
0.696969696969697	40.0423782120413\\
0.707070707070707	40.0423782120413\\
0.717171717171717	40.0423782120413\\
0.727272727272727	40.0423782120413\\
0.737373737373737	40.0423782120413\\
0.747474747474748	40.0423782120413\\
0.757575757575758	40.0423782120413\\
0.767676767676768	40.0423782120413\\
0.777777777777778	40.0423782120413\\
0.787878787878788	40.0423782120413\\
0.797979797979798	40.0423782120413\\
0.808080808080808	40.0423782120413\\
0.818181818181818	40.0423782120413\\
0.828282828282828	40.0423782120413\\
0.838383838383838	40.0423782120413\\
0.848484848484849	40.0423782120413\\
0.858585858585859	40.0423782120413\\
0.868686868686869	40.0423782120413\\
0.878787878787879	40.0423782120413\\
0.888888888888889	40.0423782120413\\
0.898989898989899	40.0423782120413\\
0.909090909090909	40.0423782120413\\
0.919191919191919	40.0423782120413\\
0.929292929292929	40.0423782120413\\
0.939393939393939	40.0423782120413\\
0.94949494949495	40.0423782120413\\
0.95959595959596	40.0423782120413\\
0.96969696969697	40.0423782120413\\
0.97979797979798	40.0423782120413\\
0.98989898989899	40.0423782120413\\
1	40.0423782120413\\
};
\addlegendentry{Comm.-only network}





% % Define the points
%     \coordinate (A) at (0.70281124497992, 40.04);
%     \coordinate (B) at (0.70281124497992, 99.5423035860089);

%  \draw[<->, line width=0.9mm, black] (A) -- (B);



   
%     \coordinate (M) at (0.438, 62.98055179300445);

% \node[above, text=black, font=\fontsize{19.8}{17}\selectfont] at (M) {\textbf{ISAC \hspace{1.5pt} Gain}};

 
%     \coordinate (A2) at (0.60281124497992, 40.04);
%     \coordinate (B2) at (0.60281124497992, 84.0102883444392);

%   \draw[<->, line width=0.9mm,black] (A2) -- (B2);




\end{axis}


\end{tikzpicture}%

==> sen_cov.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

%
\begin{tikzpicture}[scale=0.3145, transform shape,font=\LARGE]


\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=10,
xlabel style={font=\huge\color{white!15!black}},
xlabel={SINR Threshold (dB)},
ymin=0.65,
ymax=1,
ylabel style={font=\huge\color{white!15!black}},
ylabel={Sensing Coverage Probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\huge,at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
  grid=both,
]
\addplot [line width=2.0pt, color=mycolor1]
  table[row sep=crcr]{%
-10	0.983086159178734\\
-9	0.979677168067793\\
-8	0.975633131829769\\
-7	0.97083972276571\\
-6	0.965165665202397\\
-5	0.958464213809493\\
-4	0.950576916091612\\
-3	0.94134005680099\\
-2	0.930593818235392\\
-1	0.918193614755333\\
0	0.904022363138235\\
1	0.888001842581752\\
2	0.870101055424644\\
3	0.850339836374964\\
4	0.828786880598728\\
5	0.805552607627072\\
6	0.780778418241105\\
7	0.754624553429649\\
8	0.727258785442464\\
9	0.698847689724322\\
10	0.669551524374958\\
};
\addlegendentry{$N_c$=1}

\addplot [line width=2.0pt, color=mycolor2]
  table[row sep=crcr]{%
-10	0.988506870406477\\
-9	0.986263964413772\\
-8	0.983623234731168\\
-7	0.980509110035264\\
-6	0.976829847629583\\
-5	0.972476104875753\\
-4	0.967320657417105\\
-3	0.961219749757977\\
-2	0.954016510145181\\
-1	0.945546674167915\\
0	0.935646519750562\\
1	0.924162456156801\\
2	0.91096123531626\\
3	0.895939419840419\\
4	0.879030698819674\\
5	0.860209960640783\\
6	0.839493651723899\\
7	0.816936696142552\\
8	0.792626914115763\\
9	0.766678303306149\\
10	0.739224664425108\\
};
\addlegendentry{$N_c$=2}

\addplot [line width=2.0pt, color=mycolor3]
  table[row sep=crcr]{%
-10	0.99181608392777\\
-9	0.990338649598127\\
-8	0.988641370541751\\
-7	0.986686103236656\\
-6	0.98442317071092\\
-5	0.98178886303358\\
-4	0.978703177787802\\
-3	0.975068073803682\\
-2	0.970766563810961\\
-1	0.965662997120027\\
0	0.959604859283948\\
1	0.952426324051041\\
2	0.94395362334567\\
3	0.934012058218946\\
4	0.922434188666567\\
5	0.909068474948015\\
6	0.893787480221133\\
7	0.876494761729303\\
8	0.857129817201999\\
9	0.835670891663103\\
10	0.812135973746484\\
};
\addlegendentry{$N_c$=4}


\addplot [line width=2.0pt, color=mycolor4]
  table[row sep=crcr]{%
-10	0.99285940183078\\
-9	0.991635895508474\\
-8	0.990257545302997\\
-7	0.988702096140728\\
-6	0.986938684882787\\
-5	0.984925409395843\\
-4	0.982606885419395\\
-3	0.979911934086136\\
-2	0.976751582706578\\
-1	0.973017604030086\\
0	0.968581858873526\\
1	0.963296736923061\\
2	0.956996994488249\\
3	0.949503238584272\\
4	0.940627176302443\\
5	0.930178530009322\\
6	0.917973245745836\\
7	0.903842372508411\\
8	0.887640867358232\\
9	0.869255667202925\\
10	0.848612654114408\\
};
\addlegendentry{$N_c$=6}



\addplot [color=white, draw=none, mark=x, thick, mark size=6pt, mark options={ black}]
  table[row sep=crcr]{%
-10	0.983312\\
-9	0.979762\\
-8	0.975868\\
-7	0.971152\\
-6	0.965742\\
-5	0.959132\\
-4	0.9512\\
-3	0.94211\\
-2	0.931608\\
-1	0.91928\\
0	0.905404\\
1	0.889128\\
2	0.87135\\
3	0.851844\\
4	0.830674\\
5	0.8078\\
6	0.783262\\
7	0.757664\\
8	0.730216\\
9	0.701914\\
10	0.67322\\
};
\addlegendentry{Simulations}



\addplot [color=white, draw=none, mark=x, thick, mark size=6pt, mark options={ black}]
  table[row sep=crcr]{%
-10	0.98826\\
-9	0.985774\\
-8	0.983214\\
-7	0.97998\\
-6	0.976394\\
-5	0.972024\\
-4	0.966746\\
-3	0.960674\\
-2	0.953494\\
-1	0.945038\\
0	0.935324\\
1	0.923708\\
2	0.910572\\
3	0.895722\\
4	0.879192\\
5	0.860744\\
6	0.840288\\
7	0.818102\\
8	0.793808\\
9	0.7679\\
10	0.741288\\
};




\addplot [color=white, draw=none, mark=x, thick, mark size=6pt, mark options={ black}]
  table[row sep=crcr]{%
-10	0.991572\\
-9	0.98985\\
-8	0.988168\\
-7	0.986098\\
-6	0.98386\\
-5	0.981142\\
-4	0.977922\\
-3	0.974168\\
-2	0.969794\\
-1	0.964698\\
0	0.958832\\
1	0.95131\\
2	0.942702\\
3	0.93291\\
4	0.9217\\
5	0.908502\\
6	0.89333\\
7	0.876378\\
8	0.857092\\
9	0.835914\\
10	0.813006\\
};


\addplot [color=white, draw=none, mark=x, thick, mark size=6pt, mark options={ black}]
  table[row sep=crcr]{%
-10	0.992712\\
-9	0.991268\\
-8	0.989908\\
-7	0.988178\\
-6	0.986416\\
-5	0.984282\\
-4	0.981868\\
-3	0.978998\\
-2	0.975712\\
-1	0.97193\\
0	0.967504\\
1	0.96188\\
2	0.955444\\
3	0.948\\
4	0.939272\\
5	0.928894\\
6	0.916882\\
7	0.903102\\
8	0.886942\\
9	0.868784\\
10	0.84876\\
};














\end{axis}
\end{tikzpicture}%

==> tot_rate.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.10,0.50,0.25}%
%
\begin{tikzpicture}[scale=0.316, transform shape,font=\LARGE]

\begin{axis}[%
width=4.521in,
height=3.559in,
at={(0.758in,0.488in)},
scale only axis,
xmin=0.5,
xmax=100,
xtick={10,20,30,40,50,60,70,80,90,100},
xlabel style={font=\huge\color{white!15!black}},
xlabel={$\text{BS density (BS/km}^2\text{)}$},
ymin=7,
ymax=55,
ylabel style={font=\huge\color{white!15!black}},
ylabel={Average Rate [nats/s/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\huge,at={(0.75,0.5)},legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=mycolor1, line width=2.0pt,  mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.1	7.66589164591497\\
2.13877551020408	12.2028000045528\\
4.17755102040816	17.2221548985749\\
6.21632653061225	20.504348041001\\
8.25510204081633	22.5930538351939\\
10.2938775510204	24.413964288374\\
12.3326530612245	25.9670794005415\\
14.3714285714286	27.201253622161\\
16.4102040816327	28.2580074328544\\
18.4489795918367	28.9724652243295\\
20.4877551020408	29.6522957704515\\
22.5265306122449	30.2041047424825\\
24.565306122449	30.6565891065076\\
26.6040816326531	31.0651796991921\\
28.6428571428571	31.4088805002552\\
30.6816326530612	31.8063164780107\\
32.7204081632653	32.1461128043411\\
34.7591836734694	32.3350104748087\\
36.7979591836735	32.3896063443771\\
38.8367346938776	32.3900186895899\\
40.8755102040816	32.5145439559106\\
42.9142857142857	32.7172805559134\\
44.9530612244898	32.7634910391629\\
46.9918367346939	32.7473011281273\\
49.030612244898	32.69670616489\\
51.069387755102	32.7260694298873\\
53.1081632653061	32.8271282504487\\
55.1469387755102	32.802497480538\\
57.1857142857143	32.674678105707\\
59.2244897959184	32.5956382360797\\
61.2632653061224	32.513883138123\\
63.3020408163265	32.4025802119774\\
65.3408163265306	32.2905280819994\\
67.3795918367347	32.1578139608592\\
69.4183673469388	32.0357629455202\\
71.4571428571429	31.9418094655549\\
73.4959183673469	31.8014419014384\\
75.534693877551	31.7038299055029\\
77.5734693877551	31.5998124251528\\
79.6122448979592	31.502919066749\\
81.6510204081633	31.4659858398813\\
83.6897959183673	31.2574865219389\\
85.7285714285714	31.0061297616614\\
87.7673469387755	30.8345455573491\\
89.8061224489796	30.6569843285409\\
91.8448979591837	30.5314215973634\\
93.8836734693878	30.4586106338192\\
95.9224489795918	30.3263744905813\\
97.9612244897959	30.1545714377808\\
100	29.9432014754177\\
};
\addlegendentry{$N_c$=1 Sens.}

\addplot [color=mycolor2, line width=2.0pt,  mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.1	7.67235888672785\\
2.13877551020408	12.2712704305853\\
4.17755102040816	17.4174556832979\\
6.21632653061225	20.8478756880484\\
8.25510204081633	23.1124492860746\\
10.2938775510204	25.0997484595076\\
12.3326530612245	26.8097732083474\\
14.3714285714286	28.1908322154038\\
16.4102040816327	29.389372100358\\
18.4489795918367	30.2411415219373\\
20.4877551020408	31.0787306490434\\
22.5265306122449	31.7852565590819\\
24.565306122449	32.3780403294896\\
26.6040816326531	32.9133112983869\\
28.6428571428571	33.3514122251134\\
30.6816326530612	33.8515299265543\\
32.7204081632653	34.3027684866929\\
34.7591836734694	34.5929832867091\\
36.7979591836735	34.7275693661625\\
38.8367346938776	34.8325966472282\\
40.8755102040816	35.043592753286\\
42.9142857142857	35.3404321311874\\
44.9530612244898	35.4667175527525\\
46.9918367346939	35.5183914931791\\
49.030612244898	35.515104174636\\
51.069387755102	35.6302436576844\\
53.1081632653061	35.8020096491446\\
55.1469387755102	35.8342275699986\\
57.1857142857143	35.7713768999417\\
59.2244897959184	35.7531488518161\\
61.2632653061224	35.7162467309601\\
63.3020408163265	35.6544784385789\\
65.3408163265306	35.5676946751293\\
67.3795918367347	35.4532785821633\\
69.4183673469388	35.3642605100978\\
71.4571428571429	35.3243095278992\\
73.4959183673469	35.2332698547067\\
75.534693877551	35.1794726624977\\
77.5734693877551	35.0990494574183\\
79.6122448979592	35.0206956105234\\
81.6510204081633	35.0082814756942\\
83.6897959183673	34.8165899877872\\
85.7285714285714	34.5733011432202\\
87.7673469387755	34.4117082148623\\
89.8061224489796	34.2391198468553\\
91.8448979591837	34.1461308661363\\
93.8836734693878	34.1114602488478\\
95.9224489795918	34.0021275208043\\
97.9612244897959	33.8453480613882\\
100	33.6411218705994\\
};
\addlegendentry{$N_c$=2 Sens.}

\addplot [color=mycolor3, line width=2.0pt,  mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.1	7.67246990711577\\
2.13877551020408	12.2811991501957\\
4.17755102040816	17.4699470151274\\
6.21632653061225	20.967418872541\\
8.25510204081633	23.3405972917302\\
10.2938775510204	25.4416978748569\\
12.3326530612245	27.2707206219212\\
14.3714285714286	28.7760515307321\\
16.4102040816327	30.1108068982524\\
18.4489795918367	31.0901220778986\\
20.4877551020408	32.0822761505342\\
22.5265306122449	32.9424245860372\\
24.565306122449	33.6890295367363\\
26.6040816326531	34.3663821986778\\
28.6428571428571	34.9354098226247\\
30.6816326530612	35.5661092453121\\
32.7204081632653	36.1648418181376\\
34.7591836734694	36.5969846967544\\
36.7979591836735	36.8603668023971\\
38.8367346938776	37.0944367199988\\
40.8755102040816	37.4345959539442\\
42.9142857142857	37.8605643601635\\
44.9530612244898	38.0961579758563\\
46.9918367346939	38.2640838194349\\
49.030612244898	38.3612026894216\\
51.069387755102	38.5999966884704\\
53.1081632653061	38.8911648636751\\
55.1469387755102	39.021761015403\\
57.1857142857143	39.0539418416855\\
59.2244897959184	39.1366979897413\\
61.2632653061224	39.1921468702923\\
63.3020408163265	39.218750649474\\
65.3408163265306	39.1960142660422\\
67.3795918367347	39.1349787231909\\
69.4183673469388	39.1077619892013\\
71.4571428571429	39.1507871580297\\
73.4959183673469	39.1415825236209\\
75.534693877551	39.1720084250403\\
77.5734693877551	39.1524638000904\\
79.6122448979592	39.1402289055935\\
81.6510204081633	39.1787741185425\\
83.6897959183673	39.0364742764699\\
85.7285714285714	38.8272655221664\\
87.7673469387755	38.69919254925\\
89.8061224489796	38.5596391852078\\
91.8448979591837	38.5254281126068\\
93.8836734693878	38.5432932688895\\
95.9224489795918	38.4811848569216\\
97.9612244897959	38.3677310120944\\
100	38.2029317344076\\
};
\addlegendentry{$N_c$=4 Sens.}

\addplot [color=mycolor4, line width=2.0pt,  mark options={solid, rotate=180, mycolor4}]
  table[row sep=crcr]{%
0.1	7.67247027744619\\
2.13877551020408	12.281664752646\\
4.17755102040816	17.4749651193763\\
6.21632653061225	20.9832245454929\\
8.25510204081633	23.3803850378392\\
10.2938775510204	25.5124143663584\\
12.3326530612245	27.3793125310505\\
14.3714285714286	28.9301961896993\\
16.4102040816327	30.3179018330944\\
18.4489795918367	31.351570545049\\
20.4877551020408	32.410521697424\\
22.5265306122449	33.3394244973055\\
24.565306122449	34.1572424484246\\
26.6040816326531	34.9073039404117\\
28.6428571428571	35.5505993772058\\
30.6816326530612	36.2554446401969\\
32.7204081632653	36.9371693893944\\
34.7591836734694	37.4505982794708\\
36.7979591836735	37.7877953255886\\
38.8367346938776	38.1012105536986\\
40.8755102040816	38.528138006179\\
42.9142857142857	39.0390449541555\\
44.9530612244898	39.3511852772739\\
46.9918367346939	39.5949130734167\\
49.030612244898	39.76180646233\\
51.069387755102	40.0785243011063\\
53.1081632653061	40.4529812827077\\
55.1469387755102	40.6626744822301\\
57.1857142857143	40.7666267481593\\
59.2244897959184	40.9184822390578\\
61.2632653061224	41.0451237716393\\
63.3020408163265	41.1386051003473\\
65.3408163265306	41.1805668252929\\
67.3795918367347	41.180723089209\\
69.4183673469388	41.2080118603977\\
71.4571428571429	41.3156395049442\\
73.4959183673469	41.3698990827125\\
75.534693877551	41.4665808529425\\
77.5734693877551	41.5037875251579\\
79.6122448979592	41.5451122696399\\
81.6510204081633	41.6293480599869\\
83.6897959183673	41.5347147961587\\
85.7285714285714	41.3712245628125\\
87.7673469387755	41.2883646779066\\
89.8061224489796	41.1907852348458\\
91.8448979591837	41.2038181139362\\
93.8836734693878	41.2700609676571\\
95.9224489795918	41.2545195691102\\
97.9612244897959	41.1866555849558\\
100	41.0664690151938\\
};
\addlegendentry{$N_c$=6 Sens.}

\addplot [color=mycolor5, line width=2.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0.1	18.2544378492737\\
2.5469387755102	46.2840551420033\\
4.99387755102041	50.8462194126251\\
7.44081632653061	52.9724635784221\\
9.88775510204082	54.0211344209977\\
12.334693877551	54.4554932863446\\
14.7816326530612	54.4964882327262\\
17.2285714285714	54.2690536688719\\
19.6755102040816	53.8515281002294\\
22.1224489795918	53.2965309121211\\
24.569387755102	52.6411590409575\\
27.0163265306122	51.9125062878427\\
29.4632653061225	51.1308899833093\\
31.9102040816327	50.3118536099187\\
34.3571428571429	49.4674706950415\\
36.8040816326531	48.6072276811539\\
39.2510204081633	47.7386413798681\\
41.6979591836735	46.8677028592426\\
44.1448979591837	45.9992040725607\\
46.5918367346939	45.1369830124038\\
49.0387755102041	44.2841109633438\\
51.4857142857143	43.4430377159486\\
53.9326530612245	42.6157056310832\\
56.3795918367347	41.8036403107443\\
58.8265306122449	41.0080234039294\\
61.2734693877551	40.2297515919442\\
63.7204081632653	39.4694847737749\\
66.1673469387755	38.7276856351514\\
68.6142857142857	38.0046525047319\\
71.0612244897959	37.3005465902748\\
73.5081632653061	36.6154147648306\\
75.9551020408163	35.9492087955525\\
78.4020408163265	35.3018014063442\\
80.8489795918367	34.6729999433945\\
83.2959183673469	34.0625579718638\\
85.7428571428571	33.4701850715105\\
88.1897959183674	32.895555153701\\
90.6367346938775	32.3383136813576\\
93.0836734693877	31.7980836820364\\
95.530612244898	31.2744709357504\\
97.9775510204081	30.7670684369421\\
100.424489795918	30.2754601079738\\
102.871428571429	29.7992240955214\\
105.318367346939	29.337935448924\\
107.765306122449	28.8911684614649\\
110.212244897959	28.4584986570965\\
112.659183673469	28.0395044543018\\
115.10612244898	27.6337685349666\\
117.55306122449	27.2408790599348\\
120	26.8604305839274\\
};
\addlegendentry{Comm.}


\addplot [color=white, draw=none, mark=x, thick, mark size=6pt,  mark repeat=3, mark options={ black}]
  table[row sep=crcr]{%
0.1	21.3061739393163\\
2.5469387755102	45.6721321114541\\
4.99387755102041	50.1983210742652\\
7.44081632653061	52.3495663261018\\
9.88775510204082	53.4187509897409\\
12.334693877551	53.8218500619992\\
14.7816326530612	53.8658538345505\\
17.2285714285714	53.6476764408646\\
19.6755102040816	53.244820622203\\
22.1224489795918	52.6647314471185\\
24.569387755102	52.0126611816931\\
27.0163265306122	51.2659742973668\\
29.4632653061225	50.5365300498766\\
31.9102040816327	49.7684918624361\\
34.3571428571429	48.8777749925812\\
36.8040816326531	47.9999234678147\\
39.2510204081633	47.111727852895\\
41.6979591836735	46.2357351727462\\
44.1448979591837	45.4211066354877\\
46.5918367346939	44.603004169709\\
49.0387755102041	43.7612271086697\\
51.4857142857143	42.8318706405374\\
53.9326530612245	41.9700005420379\\
56.3795918367347	41.2655015409037\\
58.8265306122449	40.4449348823949\\
61.2734693877551	39.6929448225925\\
63.7204081632653	38.9040297687286\\
66.1673469387755	38.1409910259298\\
68.6142857142857	37.3571166306249\\
71.0612244897959	36.7499123365943\\
73.5081632653061	36.0521334504304\\
75.9551020408163	35.4630993687023\\
78.4020408163265	34.7502230615575\\
80.8489795918367	34.0702697253769\\
83.2959183673469	33.5124632993799\\
85.7428571428571	32.9279322938396\\
88.1897959183674	32.3239569816843\\
90.6367346938775	31.7740085294804\\
93.0836734693877	31.211806882769\\
95.530612244898	30.695932466719\\
97.9775510204081	30.1708695599535\\
100.424489795918	29.7761220550324\\
102.871428571429	29.2414792725401\\
105.318367346939	28.7277034687487\\
107.765306122449	28.3399938056233\\
110.212244897959	27.875278647122\\
112.659183673469	27.4894546889474\\
115.10612244898	27.0851054655471\\
117.55306122449	26.7336604461295\\
120	26.279388184796\\
};
\addlegendentry{Simulations}


\addplot [color=white, draw=none, mark=x, thick, mark size=6pt,    mark repeat=4, mark options={ black}]
  table[row sep=crcr]{%
0.1	15.741846395689\\
2.13877551020408	12.7498683637159\\
4.17755102040816	17.0881872221716\\
6.21632653061225	20.254391471784\\
8.25510204081633	22.4319088360115\\
10.2938775510204	24.4407093643744\\
12.3326530612245	25.7766375302616\\
14.3714285714286	27.1135199329402\\
16.4102040816327	27.9757255649471\\
18.4489795918367	28.7108778800774\\
20.4877551020408	29.6387068482842\\
22.5265306122449	30.2926359448331\\
24.565306122449	30.7040534925263\\
26.6040816326531	31.1836723512428\\
28.6428571428571	31.4776866900313\\
30.6816326530612	31.7880908064994\\
32.7204081632653	32.0496133236246\\
34.7591836734694	32.2327893431269\\
36.7979591836735	32.334815493278\\
38.8367346938776	32.601809093581\\
40.8755102040816	32.6159357847973\\
42.9142857142857	32.7803090952578\\
44.9530612244898	32.8625829267003\\
46.9918367346939	32.7400022823154\\
49.030612244898	32.7671435251572\\
51.069387755102	32.9586695858846\\
53.1081632653061	32.9799049995691\\
55.1469387755102	32.6016734655553\\
57.1857142857143	32.6797063687639\\
59.2244897959184	32.513339907517\\
61.2632653061224	32.4329242298217\\
63.3020408163265	32.3902935620505\\
65.3408163265306	32.4436520631155\\
67.3795918367347	32.4219940261049\\
69.4183673469388	32.1427198765602\\
71.4571428571429	32.1788951389267\\
73.4959183673469	31.8939260230136\\
75.534693877551	31.9381232561646\\
77.5734693877551	31.5614645782422\\
79.6122448979592	31.454379312941\\
81.6510204081633	31.5755477456871\\
83.6897959183673	31.2989488118966\\
85.7285714285714	31.2703448205009\\
87.7673469387755	30.924044671279\\
89.8061224489796	30.692958344787\\
91.8448979591837	30.6173545792633\\
93.8836734693878	30.4930197447831\\
95.9224489795918	30.5299941685504\\
97.9612244897959	30.1490688214474\\
100	29.9614568576006\\
};


  \addplot [color=white, draw=none, mark=x, thick, mark size=6pt,    mark repeat=4,mark options={ black}]
  table[row sep=crcr]{%
0.1	15.7789362783011\\
2.13877551020408	12.8137647559559\\
4.17755102040816	17.2751680475038\\
6.21632653061225	20.6200131351019\\
8.25510204081633	22.9019766579409\\
10.2938775510204	25.1106417526622\\
12.3326530612245	26.6024102452157\\
14.3714285714286	28.0925249552443\\
16.4102040816327	29.0984626249188\\
18.4489795918367	29.9917077608446\\
20.4877551020408	31.0218790659537\\
22.5265306122449	31.7589640907739\\
24.565306122449	32.357910093407\\
26.6040816326531	33.0068630373895\\
28.6428571428571	33.3911314708262\\
30.6816326530612	33.7586431996733\\
32.7204081632653	34.1487458824773\\
34.7591836734694	34.4767117626878\\
36.7979591836735	34.7123124638158\\
38.8367346938776	34.9785980132582\\
40.8755102040816	35.0864118135991\\
42.9142857142857	35.4721226729027\\
44.9530612244898	35.5575394541032\\
46.9918367346939	35.4594958368225\\
49.030612244898	35.5422105555446\\
51.069387755102	35.7613846649193\\
53.1081632653061	35.9297319545856\\
55.1469387755102	35.6293044795953\\
57.1857142857143	35.6920012499951\\
59.2244897959184	35.6991288580126\\
61.2632653061224	35.5512618471358\\
63.3020408163265	35.609483848583\\
65.3408163265306	35.7042653497393\\
67.3795918367347	35.6377795917702\\
69.4183673469388	35.4016577370996\\
71.4571428571429	35.5396540430531\\
73.4959183673469	35.2807605754456\\
75.534693877551	35.3583437319004\\
77.5734693877551	34.9498209869048\\
79.6122448979592	34.8855506063055\\
81.6510204081633	35.1258609214118\\
83.6897959183673	34.81969010014\\
85.7285714285714	34.7475047629264\\
87.7673469387755	34.4083369540306\\
89.8061224489796	34.3313621446574\\
91.8448979591837	34.2845508236859\\
93.8836734693878	34.1311557498749\\
95.9224489795918	34.0804210748914\\
97.9612244897959	33.802360043099\\
100	33.6793542561906\\
};

  \addplot [color=white, draw=none, mark=x, thick, mark size=6pt,    mark repeat=4,mark options={ black}]
  table[row sep=crcr]{%
0.1	15.7819325857359\\
2.13877551020408	12.8227794694421\\
4.17755102040816	17.3248675469547\\
6.21632653061225	20.7380856716787\\
8.25510204081633	23.1174030786158\\
10.2938775510204	25.4359740639786\\
12.3326530612245	27.0499622616314\\
14.3714285714286	28.6553621086693\\
16.4102040816327	29.8525356256677\\
18.4489795918367	30.8526647495287\\
20.4877551020408	32.0358216381709\\
22.5265306122449	32.9384130386856\\
24.565306122449	33.6340440235778\\
26.6040816326531	34.4201292461894\\
28.6428571428571	35.0723535507698\\
30.6816326530612	35.529355559902\\
32.7204081632653	35.9551504241425\\
34.7591836734694	36.4883224748738\\
36.7979591836735	36.8353369548846\\
38.8367346938776	37.213303384017\\
40.8755102040816	37.419258937325\\
42.9142857142857	37.9561541939809\\
44.9530612244898	38.2159177118051\\
46.9918367346939	38.2666853291999\\
49.030612244898	38.4125270319108\\
51.069387755102	38.7387629019988\\
53.1081632653061	39.0214752162317\\
55.1469387755102	38.793854431646\\
57.1857142857143	39.0670426201511\\
59.2244897959184	39.0833860194202\\
61.2632653061224	39.0042446156476\\
63.3020408163265	39.1341716965564\\
65.3408163265306	39.2492553013117\\
67.3795918367347	39.331877219243\\
69.4183673469388	39.1301661789571\\
71.4571428571429	39.4353269620942\\
73.4959183673469	39.1022786775216\\
75.534693877551	39.3233385124622\\
77.5734693877551	38.954004951421\\
79.6122448979592	38.9217253930306\\
81.6510204081633	39.2795151183426\\
83.6897959183673	39.0131711129328\\
85.7285714285714	38.9880611213865\\
87.7673469387755	38.7203531978553\\
89.8061224489796	38.7821785546986\\
91.8448979591837	38.6618303481765\\
93.8836734693878	38.534636619911\\
95.9224489795918	38.6460585212546\\
97.9612244897959	38.4186261101685\\
100	38.2055634393474\\
};

  \addplot [color=white, draw=none, mark=x, thick, mark size=6pt,    mark repeat=4, mark options={ black}]
  table[row sep=crcr]{%
0.1	15.7826945564707\\
2.13877551020408	12.8227794694421\\
4.17755102040816	17.3322825723413\\
6.21632653061225	20.7529706781795\\
8.25510204081633	23.162914350919\\
10.2938775510204	25.5162423136038\\
12.3326530612245	27.1684251691454\\
14.3714285714286	28.8028664880117\\
16.4102040816327	30.0528605463547\\
18.4489795918367	31.112079869195\\
20.4877551020408	32.365708075359\\
22.5265306122449	33.2991535587271\\
24.565306122449	34.0993906018257\\
26.6040816326531	34.9633739676122\\
28.6428571428571	35.722006668941\\
30.6816326530612	36.2134549827439\\
32.7204081632653	36.741859901664\\
34.7591836734694	37.3410583904502\\
36.7979591836735	37.769758666727\\
38.8367346938776	38.2360696736524\\
40.8755102040816	38.527440978107\\
42.9142857142857	39.14801152301\\
44.9530612244898	39.4748621146406\\
46.9918367346939	39.6204863080031\\
49.030612244898	39.8421670423755\\
51.069387755102	40.1460328490913\\
53.1081632653061	40.6192331718563\\
55.1469387755102	40.4979288291862\\
57.1857142857143	40.856934763018\\
59.2244897959184	40.8968962981578\\
61.2632653061224	40.8645931282344\\
63.3020408163265	40.9787966850976\\
65.3408163265306	41.1840689724109\\
67.3795918367347	41.4049186806298\\
69.4183673469388	41.3216460790512\\
71.4571428571429	41.5802469660914\\
73.4959183673469	41.353404646231\\
75.534693877551	41.5502695970425\\
77.5734693877551	41.3477323080137\\
79.6122448979592	41.341454075785\\
81.6510204081633	41.7909718986606\\
83.6897959183673	41.491496990197\\
85.7285714285714	41.5701985525483\\
87.7673469387755	41.3824449706613\\
89.8061224489796	41.4394225883865\\
91.8448979591837	41.3932701471288\\
93.8836734693878	41.3317490466252\\
95.9224489795918	41.4514439432322\\
97.9612244897959	41.2487938851034\\
100	41.1022511502342\\
};


\end{axis}




\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
